A Probabilistically Motivated Learning Rate Adaptation for Stochastic Optimization

Machine learning practitioners invest significant manual and computational resources in finding suitable learning rates for optimization algorithms. We provide a probabilistic motivation, in terms of Gaussian inference, for popular stochastic first-order methods. As an important special case, it recovers the Polyak step with a general metric. The inference allows us to relate the learning rate to a dimensionless quantity that can be automatically adapted during training by a control algorithm. The resulting meta-algorithm is shown to adapt learning rates in a robust manner across a large range of initial values when applied to deep learning benchmark problems.

==> fig/2dquad.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.32719723183391,0.130980392156863}
\definecolor{color1}{rgb}{0.0313725490196078,0.236955017301038,0.491949250288351}
\definecolor{color2}{rgb}{0.495455594002307,0.0221453287197232,0.0627912341407151}

\begin{axis}[
height=\figurewidth,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
legend cell align={left},
%legend pos=north west,
legend style={fill opacity=0.3, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny, at={(0.0,1.0)},anchor=north west},
legend entries={$\v{g}_i$, 
	$\eta\cdot\m{W}_i\v{g}_i$, 
	$\v{\theta}_i^\star$,
	$\v{\theta}_i$,
	$\v{\theta}_{i+1}$},
]
\addlegendimage{no markers, ultra thick, black}
\addlegendimage{no markers, ultra thick, black, dashed}
\addlegendimage{only marks, mark=square*, mark options={solid}, mark size=3, semithick, black,fill opacity=1.0}
\addlegendimage{only marks, mark=diamond*, mark options={solid}, mark size=3, semithick,black,fill opacity=1.0}
\addlegendimage{only marks, mark=*, mark options={solid}, mark size=3, semithick, black,fill opacity=1.0}

\addplot [draw=none, fill=white!97.0472895040369!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.601202404809619 0.896197984235677
	0.601758150168435 0.897795591182365
	0.601481803623351 0.899799599198397
	0.601202404809619 0.900483653946828
	0.600598560557535 0.901803607214429
	0.599302204755381 0.903807615230461
	0.599198396793587 0.903954220417285
	0.599080525629906 0.903807615230461
	0.598183277140351 0.901803607214429
	0.598460134223418 0.899799599198397
	0.599198396793587 0.898261427834403
	0.599845551906642 0.897795591182365
	0.601202404809619 0.896197984235677
};
\addplot [draw=none, fill=white!89.5547866205306!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.603206412825651 0.889444439170952
	0.603440840642797 0.889779559118236
	0.604245474204898 0.891783567134268
	0.604480113878406 0.8937875751503
	0.604435926580725 0.895791583166333
	0.6041940589734 0.897795591182365
	0.603757676455038 0.899799599198397
	0.603206412825651 0.901547360098884
	0.603153440363428 0.901803607214429
	0.602572040243668 0.903807615230461
	0.601701420221373 0.905811623246493
	0.601202404809619 0.906791009274168
	0.600567500243699 0.907815631262525
	0.599198396793587 0.909745919026323
	0.598992753429486 0.909819639278557
	0.597194388777555 0.910737480622632
	0.596426784125 0.909819639278557
	0.595692724232892 0.907815631262525
	0.595539351724405 0.905811623246493
	0.595623399379632 0.903807615230461
	0.595871971523497 0.901803607214429
	0.596302913342352 0.899799599198397
	0.596942860146255 0.897795591182365
	0.597194388777555 0.897139673908945
	0.597607202557243 0.895791583166333
	0.598483986233965 0.8937875751503
	0.599198396793587 0.892462437807074
	0.599707722189214 0.891783567134268
	0.601202404809619 0.889873612028057
	0.60180766577292 0.889779559118236
	0.603206412825651 0.889444439170952
	0.599845551906642 0.897795591182365
	0.599198396793587 0.898261427834403
	0.598460134223418 0.899799599198397
	0.598183277140351 0.901803607214429
	0.599080525629906 0.903807615230461
	0.599198396793587 0.903954220417285
	0.599302204755381 0.903807615230461
	0.600598560557535 0.901803607214429
	0.601202404809619 0.900483653946828
	0.601481803623351 0.899799599198397
	0.601758150168435 0.897795591182365
	0.601202404809619 0.896197984235677
	0.599845551906642 0.897795591182365
};
\addplot [draw=none, fill=white!79.5001922337563!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.605210420841683 0.871208183493097
	0.607214428857715 0.870789417405067
	0.609218436873747 0.87170702201007
	0.609248188289839 0.871743486973948
	0.610524774231114 0.87374749498998
	0.61122244488978 0.875528673025534
	0.611283872379388 0.875751503006012
	0.611691124991308 0.877755511022044
	0.611937654897183 0.879759519038076
	0.612059686146873 0.881763527054108
	0.612082011195359 0.88376753507014
	0.612020891070568 0.885771543086172
	0.61188625156316 0.887775551102204
	0.611683420452799 0.889779559118236
	0.61141452650617 0.891783567134268
	0.61122244488978 0.892939073836287
	0.611104205200973 0.8937875751503
	0.610771956153266 0.895791583166333
	0.610379892294952 0.897795591182365
	0.609922211284469 0.899799599198397
	0.609393818804783 0.901803607214429
	0.609218436873747 0.902408951420759
	0.60886575739032 0.903807615230461
	0.608289828845604 0.905811623246493
	0.607628007339527 0.907815631262525
	0.607214428857715 0.908956309470258
	0.60692845621863 0.909819639278557
	0.606194940837521 0.911823647294589
	0.605356244581997 0.913827655310621
	0.605210420841683 0.914160532301746
	0.604492732846369 0.915831663326653
	0.603523894073699 0.917835671342685
	0.603206412825651 0.918459685398505
	0.602467527688398 0.919839679358717
	0.601295635238491 0.92184368737475
	0.601202404809619 0.922000157096776
	0.599941017259983 0.923847695390782
	0.599198396793587 0.924894366490622
	0.598321769311336 0.925851703406814
	0.597194388777555 0.927104848992344
	0.59614510515309 0.927855711422846
	0.595190380761523 0.928593372453738
	0.593186372745491 0.929213667584603
	0.591182364729459 0.92861940696652
	0.590496303328393 0.927855711422846
	0.589243384214607 0.925851703406814
	0.589178356713427 0.925701840397927
	0.588633396782283 0.923847695390781
	0.588252521667434 0.921843687374749
	0.588030928425303 0.919839679358717
	0.587930462695794 0.917835671342685
	0.587925462877336 0.915831663326653
	0.587999506932288 0.913827655310621
	0.588142975166493 0.911823647294589
	0.588351131380163 0.909819639278557
	0.58862258085645 0.907815631262525
	0.588958044678116 0.905811623246493
	0.589178356713427 0.904699710854205
	0.589326997665718 0.903807615230461
	0.589714703072943 0.901803607214429
	0.590167384657728 0.899799599198397
	0.590690981922685 0.897795591182365
	0.591182364729459 0.896135563705032
	0.591270904721034 0.895791583166333
	0.591838954165198 0.8937875751503
	0.592495256973148 0.891783567134268
	0.593186372745491 0.889920790163639
	0.593234467929188 0.889779559118236
	0.593964303335118 0.887775551102204
	0.59480307823828 0.885771543086172
	0.595190380761523 0.884908492100889
	0.595697467939298 0.88376753507014
	0.596675447079814 0.881763527054108
	0.597194388777555 0.880770743272326
	0.597759301394819 0.879759519038076
	0.598957843248741 0.877755511022044
	0.599198396793587 0.877364302653668
	0.600357986699773 0.875751503006012
	0.601202404809619 0.874609367984943
	0.602049963576029 0.87374749498998
	0.603206412825651 0.872536220078475
	0.604444690246816 0.871743486973948
	0.605210420841683 0.871208183493097
	0.60180766577292 0.889779559118236
	0.601202404809619 0.889873612028057
	0.599707722189214 0.891783567134268
	0.599198396793587 0.892462437807074
	0.598483986233965 0.8937875751503
	0.597607202557243 0.895791583166333
	0.597194388777555 0.897139673908945
	0.596942860146255 0.897795591182365
	0.596302913342352 0.899799599198397
	0.595871971523497 0.901803607214429
	0.595623399379632 0.903807615230461
	0.595539351724405 0.905811623246493
	0.595692724232892 0.907815631262525
	0.596426784125 0.909819639278557
	0.597194388777555 0.910737480622632
	0.598992753429486 0.909819639278557
	0.599198396793587 0.909745919026323
	0.600567500243699 0.907815631262525
	0.601202404809619 0.906791009274168
	0.601701420221373 0.905811623246493
	0.602572040243668 0.903807615230461
	0.603153440363428 0.901803607214429
	0.603206412825651 0.901547360098884
	0.603757676455038 0.899799599198397
	0.604194058973401 0.897795591182365
	0.604435926580725 0.895791583166333
	0.604480113878406 0.8937875751503
	0.604245474204898 0.891783567134268
	0.603440840642797 0.889779559118236
	0.603206412825651 0.889444439170952
	0.60180766577292 0.889779559118236
};
\addplot [draw=none, fill=white!66.2606689734718!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.615230460921844 0.821321690425789
	0.617234468937876 0.820761413587494
	0.619238476953908 0.820597371191026
	0.62124248496994 0.820890969295005
	0.623042614821421 0.821643286573146
	0.623246492985972 0.821735272666684
	0.625250501002004 0.823275754252559
	0.625584462447207 0.823647294589178
	0.62717575797298 0.82565130260521
	0.627254509018036 0.825763292778039
	0.628304503857605 0.827655310621242
	0.629237143686413 0.829659318637274
	0.629258517034068 0.829710897952147
	0.629953051393586 0.831663326653307
	0.630556186428009 0.833667334669339
	0.631062139703959 0.835671342685371
	0.6312625250501 0.836599722036603
	0.63147617868653 0.837675350701403
	0.631815756002523 0.839679358717435
	0.632095302572852 0.841683366733467
	0.632320817313834 0.843687374749499
	0.632497530402025 0.845691382765531
	0.632629986363744 0.847695390781563
	0.632722116585832 0.849699398797595
	0.632777303177733 0.851703406813627
	0.632798435737905 0.853707414829659
	0.632787962267066 0.855711422845691
	0.632747935213858 0.857715430861723
	0.632680053425575 0.859719438877755
	0.632585700600883 0.861723446893788
	0.632465980697672 0.86372745490982
	0.632321750633511 0.865731462925852
	0.632153650525191 0.867735470941884
	0.631962131644677 0.869739478957916
	0.63174748221853 0.871743486973948
	0.63150985116384 0.87374749498998
	0.6312625250501 0.875649534923201
	0.631250092467635 0.875751503006012
	0.630984469166963 0.877755511022044
	0.630697716370183 0.879759519038076
	0.630389453048197 0.881763527054108
	0.630059240895473 0.88376753507014
	0.629706600929342 0.885771543086172
	0.629331027986646 0.887775551102204
	0.629258517034068 0.888142763359866
	0.628954810888413 0.889779559118236
	0.628561091649484 0.891783567134268
	0.628144044276512 0.8937875751503
	0.627702942960457 0.895791583166333
	0.627254509018036 0.897721784050106
	0.627238352051587 0.897795591182365
	0.626782010589099 0.899799599198397
	0.626300234012947 0.901803607214429
	0.625792229468638 0.903807615230461
	0.625257272011336 0.905811623246493
	0.625250501002004 0.905836247579539
	0.624733627532048 0.907815631262525
	0.624182131135175 0.909819639278557
	0.623601583178535 0.911823647294589
	0.623246492985972 0.913001624996381
	0.623008854204236 0.913827655310621
	0.622410328061789 0.915831663326653
	0.621780244087147 0.917835671342685
	0.62124248496994 0.919471479366915
	0.621126215663208 0.919839679358717
	0.620474888314749 0.921843687374749
	0.619789276532981 0.923847695390781
	0.619238476953908 0.925390937193041
	0.619079270503161 0.925851703406814
	0.618367268566409 0.927855711422846
	0.617618252782603 0.929859719438878
	0.617234468937876 0.930853963402989
	0.616853744570903 0.93186372745491
	0.616071387468166 0.933867735470942
	0.615249510129717 0.935871743486974
	0.615230460921844 0.935917522152022
	0.614426754779303 0.937875751503006
	0.613562986985415 0.939879759519038
	0.613226452905812 0.940640820261999
	0.612679793447683 0.94188376753507
	0.611766369649366 0.943887775551102
	0.61122244488978 0.945043968032807
	0.610821998156418 0.945891783567134
	0.609849440622337 0.947895791583166
	0.609218436873747 0.94915475284065
	0.608839623359349 0.949899799599198
	0.607796679993928 0.95190380761523
	0.607214428857715 0.9529923377752
	0.6067121027079 0.953907815631262
	0.605585741476226 0.955911823647294
	0.605210420841683 0.956567963588252
	0.604410086564371 0.957915831663327
	0.603206412825651 0.959886852272558
	0.603185220517436 0.959919839679359
	0.601892932423588 0.961923847695391
	0.601202404809619 0.962973637936516
	0.600532980741807 0.963927855711423
	0.599198396793587 0.965805012272048
	0.59910056827031 0.965931863727455
	0.597556339710512 0.967935871743487
	0.597194388777555 0.968403759675499
	0.595884949077521 0.969939879759519
	0.595190380761523 0.970756210827169
	0.594052614838412 0.971943887775551
	0.593186372745491 0.972856948450314
	0.591990696697189 0.973947895791583
	0.591182364729459 0.974698532428682
	0.589572872757489 0.975951903807615
	0.589178356713427 0.976267037090544
	0.587174348697395 0.977551309505792
	0.586320673701694 0.977955911823647
	0.585170340681363 0.978524961905211
	0.583166332665331 0.979156733137108
	0.581162324649299 0.979403416804175
	0.579158316633266 0.979208187796399
	0.577154308617234 0.9784836093753
	0.57634619365635 0.977955911823647
	0.575150300601202 0.977097183303106
	0.574076743471683 0.975951903807615
	0.57314629258517 0.974825228714878
	0.572591267461713 0.973947895791583
	0.571484777038867 0.971943887775551
	0.571142284569138 0.971231486958007
	0.570619764208156 0.969939879759519
	0.569918320826221 0.967935871743487
	0.569328830561386 0.965931863727455
	0.569138276553106 0.965181991426848
	0.568849161770148 0.963927855711423
	0.56845354010745 0.961923847695391
	0.568124740648077 0.959919839679359
	0.567855738675783 0.957915831663327
	0.567640407159635 0.955911823647295
	0.56747341560281 0.953907815631263
	0.567350142809765 0.95190380761523
	0.567266600965859 0.949899799599198
	0.567219368932173 0.947895791583166
	0.567205533072323 0.945891783567134
	0.567222634268018 0.943887775551102
	0.567268620060815 0.94188376753507
	0.567341801089717 0.939879759519038
	0.567440811185644 0.937875751503006
	0.567564570640124 0.935871743486974
	0.567712252291181 0.933867735470942
	0.567883250167898 0.93186372745491
	0.568077150509833 0.929859719438878
	0.568293705031401 0.927855711422846
	0.56853280633754 0.925851703406814
	0.568794465418608 0.923847695390781
	0.56907879116249 0.921843687374749
	0.569138276553106 0.921454580538516
	0.569369833067285 0.919839679358717
	0.569678201284804 0.917835671342685
	0.57000820529892 0.915831663326653
	0.570360374946598 0.913827655310621
	0.570735263527683 0.911823647294589
	0.571133435023296 0.909819639278557
	0.571142284569138 0.90977712950831
	0.571526383787908 0.907815631262525
	0.571941903100968 0.905811623246493
	0.572381392120737 0.903807615230461
	0.572845586957217 0.901803607214429
	0.57314629258517 0.900564760381158
	0.573321603551487 0.899799599198397
	0.573801107027134 0.897795591182365
	0.574306901392274 0.895791583166333
	0.574839745309674 0.8937875751503
	0.575150300601202 0.892666779792263
	0.575382664818243 0.891783567134268
	0.57593159287734 0.889779559118236
	0.57650977738118 0.887775551102204
	0.577117863982121 0.885771543086172
	0.577154308617234 0.885654423589235
	0.57771625522688 0.88376753507014
	0.578344000921049 0.881763527054108
	0.579004143389146 0.879759519038076
	0.579158316633266 0.879303910997767
	0.579663192067531 0.877755511022044
	0.580346822194836 0.875751503006012
	0.581065482449669 0.87374749498998
	0.581162324649299 0.87348323790438
	0.581781594156591 0.871743486973948
	0.582529352712494 0.869739478957916
	0.583166332665331 0.868104262746942
	0.583306780839012 0.867735470941884
	0.584088472904453 0.865731462925852
	0.584910196715851 0.86372745490982
	0.585170340681363 0.863108156432885
	0.585744716105066 0.861723446893788
	0.58660928785773 0.859719438877756
	0.587174348697395 0.85845422648459
	0.587502996973632 0.857715430861723
	0.588418548698816 0.855711422845691
	0.589178356713427 0.85411322818549
	0.58937238993996 0.853707414829659
	0.590348817593362 0.851703406813627
	0.591182364729459 0.850058750616437
	0.591367486579203 0.849699398797595
	0.592416507774804 0.847695390781563
	0.593186372745491 0.846273038764379
	0.593510054914343 0.845691382765531
	0.594645207719147 0.843687374749499
	0.595190380761523 0.842746243189964
	0.59583110964163 0.841683366733467
	0.597067679809812 0.839679358717435
	0.597194388777555 0.839475490165366
	0.598373577892278 0.837675350701403
	0.599198396793587 0.836439943625324
	0.599747444081562 0.835671342685371
	0.601195864840961 0.833667334669339
	0.601202404809619 0.833658283422268
	0.602767215450894 0.831663326653307
	0.603206412825651 0.831105763615052
	0.604466995006618 0.829659318637274
	0.605210420841683 0.828803356535052
	0.606338441594004 0.827655310621243
	0.607214428857715 0.826753652646937
	0.608458821020944 0.82565130260521
	0.609218436873747 0.824965356614527
	0.610971802958921 0.823647294589178
	0.61122244488978 0.823453732068506
	0.613226452905812 0.822227383545607
	0.61453903526642 0.821643286573146
	0.615230460921844 0.821321690425789
	0.604444690246816 0.871743486973948
	0.603206412825651 0.872536220078475
	0.602049963576029 0.87374749498998
	0.601202404809619 0.874609367984943
	0.600357986699773 0.875751503006012
	0.599198396793587 0.877364302653668
	0.598957843248741 0.877755511022044
	0.597759301394819 0.879759519038076
	0.597194388777555 0.880770743272326
	0.596675447079814 0.881763527054108
	0.595697467939298 0.88376753507014
	0.595190380761523 0.884908492100889
	0.59480307823828 0.885771543086172
	0.593964303335118 0.887775551102204
	0.593234467929188 0.889779559118236
	0.593186372745491 0.889920790163639
	0.592495256973148 0.891783567134268
	0.591838954165198 0.8937875751503
	0.591270904721034 0.895791583166333
	0.591182364729459 0.896135563705032
	0.590690981922685 0.897795591182365
	0.590167384657728 0.899799599198397
	0.589714703072943 0.901803607214429
	0.589326997665718 0.903807615230461
	0.589178356713427 0.904699710854205
	0.588958044678116 0.905811623246493
	0.58862258085645 0.907815631262525
	0.588351131380163 0.909819639278557
	0.588142975166493 0.911823647294589
	0.587999506932288 0.913827655310621
	0.587925462877336 0.915831663326653
	0.587930462695794 0.917835671342685
	0.588030928425303 0.919839679358717
	0.588252521667434 0.921843687374749
	0.588633396782283 0.923847695390781
	0.589178356713427 0.925701840397927
	0.589243384214607 0.925851703406814
	0.590496303328393 0.927855711422846
	0.591182364729459 0.92861940696652
	0.593186372745491 0.929213667584603
	0.595190380761523 0.928593372453738
	0.59614510515309 0.927855711422846
	0.597194388777555 0.927104848992344
	0.598321769311336 0.925851703406814
	0.599198396793587 0.924894366490622
	0.599941017259983 0.923847695390781
	0.601202404809619 0.922000157096776
	0.601295635238491 0.921843687374749
	0.602467527688398 0.919839679358717
	0.603206412825651 0.918459685398504
	0.603523894073699 0.917835671342685
	0.604492732846369 0.915831663326653
	0.605210420841683 0.914160532301746
	0.605356244581997 0.913827655310621
	0.606194940837521 0.911823647294589
	0.60692845621863 0.909819639278557
	0.607214428857715 0.908956309470258
	0.607628007339527 0.907815631262525
	0.608289828845604 0.905811623246493
	0.60886575739032 0.903807615230461
	0.609218436873747 0.902408951420759
	0.609393818804783 0.901803607214429
	0.609922211284469 0.899799599198397
	0.610379892294952 0.897795591182365
	0.610771956153266 0.895791583166333
	0.611104205200973 0.893787575150301
	0.61122244488978 0.892939073836286
	0.61141452650617 0.891783567134268
	0.611683420452799 0.889779559118236
	0.61188625156316 0.887775551102204
	0.612020891070568 0.885771543086172
	0.612082011195359 0.88376753507014
	0.612059686146873 0.881763527054108
	0.611937654897183 0.879759519038076
	0.611691124991308 0.877755511022044
	0.611283872379388 0.875751503006012
	0.61122244488978 0.875528673025534
	0.610524774231114 0.87374749498998
	0.609248188289839 0.871743486973948
	0.609218436873747 0.87170702201007
	0.607214428857715 0.870789417405067
	0.605210420841683 0.871208183493096
	0.604444690246816 0.871743486973948
};
\addplot [draw=none, fill=white!51.7185697808535!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.645290581162325 0.684948298097031
	0.647294589178357 0.684537695913838
	0.649298597194389 0.684273580868498
	0.651302605210421 0.684163318286147
	0.653306613226453 0.68421562240777
	0.655310621242485 0.684440697810645
	0.657314629258517 0.684850392441204
	0.659036200634643 0.685370741482966
	0.659318637274549 0.685458210469514
	0.661322645290581 0.686279404100745
	0.663326653306613 0.687333730265386
	0.663391500236618 0.687374749498998
	0.665330661322645 0.688643487397342
	0.666274775370065 0.68937875751503
	0.667334669338677 0.690236043018619
	0.668558558788108 0.691382765531062
	0.669338677354709 0.692145139870906
	0.670458689925175 0.693386773547094
	0.671342685370741 0.694413448867458
	0.672097049541256 0.695390781563126
	0.673346693386774 0.697094714796815
	0.673546727708267 0.697394789579158
	0.67482651118959 0.69939879759519
	0.675350701402806 0.700264187205115
	0.675986469941417 0.701402805611222
	0.677046282734938 0.703406813627254
	0.677354709418838 0.704018725723351
	0.678009273728323 0.705410821643287
	0.678899807191979 0.707414829659319
	0.67935871743487 0.708504450638673
	0.679721696722233 0.709418837675351
	0.680478584588157 0.711422845691383
	0.681188819265878 0.713426853707415
	0.681362725450902 0.713941378180761
	0.681842354154953 0.715430861723447
	0.682451909535852 0.717434869739479
	0.683023953897042 0.719438877755511
	0.683366733466934 0.720710206744959
	0.683556722431976 0.721442885771543
	0.684050602063794 0.723446893787575
	0.684513681492615 0.725450901803607
	0.684947318425913 0.727454909819639
	0.685352803101633 0.729458917835671
	0.685370741482966 0.729552289598836
	0.685727729282536 0.731462925851703
	0.686077718139831 0.733466933867735
	0.686403975537853 0.735470941883767
	0.686707458679835 0.7374749498998
	0.686989077898854 0.739478957915832
	0.687249698721884 0.741482965931864
	0.687374749498998 0.742517879606238
	0.687489892220096 0.743486973947896
	0.68771076776797 0.745490981963928
	0.687913394546756 0.74749498997996
	0.688098419825652 0.749498997995992
	0.688266458364668 0.751503006012024
	0.688418093713696 0.753507014028056
	0.688553879451503 0.755511022044088
	0.688674340368845 0.75751503006012
	0.688779973599637 0.759519038076152
	0.688871249703769 0.761523046092184
	0.688948613704908 0.763527054108216
	0.689012486086348 0.765531062124248
	0.689063263747723 0.767535070140281
	0.68910132092519 0.769539078156313
	0.689127010077462 0.771543086172345
	0.689140662739866 0.773547094188377
	0.689142590348427 0.775551102204409
	0.689133085035813 0.777555110220441
	0.689112420400791 0.779559118236473
	0.689080852252716 0.781563126252505
	0.689038619332417 0.783567134268537
	0.688985944010738 0.785571142284569
	0.688923032965849 0.787575150300601
	0.688850077840331 0.789579158316633
	0.688767255878963 0.791583166332665
	0.688674730548012 0.793587174348697
	0.688572652136761 0.795591182364729
	0.688461158341925 0.797595190380761
	0.68834037483553 0.799599198396793
	0.688210415816777 0.801603206412826
	0.688071384548333 0.803607214428858
	0.687923373877471 0.80561122244489
	0.687766466742402 0.807615230460922
	0.687600736664123 0.809619238476954
	0.687426248224061 0.811623246492986
	0.687374749498998 0.812185609456071
	0.687245723759184 0.813627254509018
	0.687057869011745 0.81563126252505
	0.686861697489269 0.817635270541082
	0.68665723979841 0.819639278557114
	0.686444519216418 0.821643286573146
	0.686223552128142 0.823647294589178
	0.685994348448943 0.82565130260521
	0.68575691203369 0.827655310621242
	0.685511241071963 0.829659318637274
	0.685370741482966 0.830768053392082
	0.685259933303582 0.831663326653307
	0.685003865307068 0.833667334669339
	0.684739817515689 0.835671342685371
	0.684467761727104 0.837675350701403
	0.684187665565842 0.839679358717435
	0.683899492831521 0.841683366733467
	0.683603203833041 0.843687374749499
	0.683366733466934 0.845244353423893
	0.683300426345379 0.845691382765531
	0.682995500931797 0.847695390781563
	0.682682588701589 0.849699398797595
	0.682361629187751 0.851703406813627
	0.682032559813468 0.853707414829659
	0.681695316172641 0.855711422845691
	0.681362725450902 0.85764082272623
	0.681350162895011 0.857715430861723
	0.681005458571798 0.859719438877755
	0.68065261388972 0.861723446893788
	0.680291548349949 0.86372745490982
	0.679922180886757 0.865731462925852
	0.679544430089266 0.867735470941884
	0.67935871743487 0.868700952598989
	0.679163498448001 0.869739478957916
	0.678779123488645 0.871743486973948
	0.678386314631536 0.87374749498998
	0.677984979055012 0.875751503006012
	0.677575024697058 0.877755511022044
	0.677354709418838 0.878812408755915
	0.677161674991297 0.879759519038076
	0.676745613254387 0.881763527054108
	0.676320819292102 0.88376753507014
	0.675887193313326 0.885771543086172
	0.675444637251952 0.887775551102204
	0.675350701402806 0.888194247729002
	0.675002711426496 0.889779559118236
	0.674554339936579 0.891783567134268
	0.674096870260927 0.8937875751503
	0.673630200168324 0.895791583166333
	0.673346693386773 0.896988264919418
	0.673159454322467 0.897795591182365
	0.672687146907346 0.899799599198397
	0.672205429357104 0.901803607214429
	0.671714198007103 0.903807615230461
	0.671342685370741 0.905296784123804
	0.67121686277516 0.905811623246493
	0.670720031654478 0.907815631262525
	0.670213440435478 0.909819639278557
	0.66969698666424 0.911823647294589
	0.669338677354709 0.913190986067594
	0.669175109242878 0.913827655310621
	0.668652950595379 0.915831663326653
	0.668120652081653 0.917835671342685
	0.667578114955912 0.919839679358717
	0.667334669338677 0.920726141420967
	0.667033505416865 0.921843687374749
	0.666485015929347 0.923847695390781
	0.665925985464461 0.925851703406814
	0.665356321280285 0.927855711422846
	0.665330661322645 0.927945054197637
	0.664790501853557 0.929859719438878
	0.664214498089239 0.93186372745491
	0.663627539405875 0.933867735470942
	0.663326653306613 0.934880665973301
	0.663037265676906 0.935871743486974
	0.662443699546254 0.937875751503006
	0.661838839640299 0.939879759519038
	0.661322645290581 0.941561054237573
	0.661225171984938 0.94188376753507
	0.660613345863884 0.943887775551102
	0.659989872889984 0.945891783567134
	0.659354680003912 0.947895791583166
	0.659318637274549 0.948008499193498
	0.658722881079208 0.949899799599198
	0.658079979953367 0.95190380761523
	0.65742500307505 0.953907815631262
	0.657314629258517 0.954242279890845
	0.656771417273375 0.955911823647295
	0.656108172609845 0.957915831663327
	0.655432490886029 0.959919839679359
	0.655310621242485 0.96027789948683
	0.654757716191458 0.961923847695391
	0.654073116279091 0.963927855711423
	0.653375716448449 0.965931863727455
	0.653306613226453 0.966128811300538
	0.65268017265113 0.967935871743487
	0.651973114432928 0.969939879759519
	0.651302605210421 0.971807038947969
	0.65125401417926 0.971943887775551
	0.650536799895353 0.973947895791583
	0.649806094894035 0.975951903807615
	0.649298597194389 0.977323560785626
	0.649066989242091 0.977955911823647
	0.648325216989012 0.979959919839679
	0.647569598102795 0.981963927855711
	0.647294589178357 0.982685668399156
	0.646810320523232 0.983967935871743
	0.646042638300698 0.985971943887775
	0.645290581162325 0.987900430194863
	0.645261362734238 0.987975951903807
	0.64448087595529 0.98997995991984
	0.643685865051142 0.991983967935872
	0.643286573146292 0.992978644405895
	0.642884070304258 0.993987975951904
	0.642075094859594 0.995991983967936
	0.64128256513026 0.997920804650553
	0.641251843013403 0.997995991983968
	0.640427996621765 1
	0.639278557114228 1
	0.637274549098196 1
	0.635270541082164 1
	0.633266533066132 1
	0.6312625250501 1
	0.629258517034068 1
	0.627254509018036 1
	0.625250501002004 1
	0.623246492985972 1
	0.62124248496994 1
	0.619238476953908 1
	0.617234468937876 1
	0.615230460921844 1
	0.613226452905812 1
	0.61122244488978 1
	0.609218436873747 1
	0.607214428857715 1
	0.605210420841683 1
	0.603206412825651 1
	0.601202404809619 1
	0.599198396793587 1
	0.597194388777555 1
	0.595190380761523 1
	0.593186372745491 1
	0.591182364729459 1
	0.589178356713427 1
	0.587174348697395 1
	0.585170340681363 1
	0.583166332665331 1
	0.581162324649299 1
	0.579158316633266 1
	0.577154308617234 1
	0.575150300601202 1
	0.57314629258517 1
	0.571142284569138 1
	0.569138276553106 1
	0.567134268537074 1
	0.565130260521042 1
	0.56312625250501 1
	0.561122244488978 1
	0.559118236472946 1
	0.557114228456914 1
	0.555110220440882 1
	0.55310621242485 1
	0.551102204408818 1
	0.549098196392786 1
	0.547094188376753 1
	0.545090180360721 1
	0.543086172344689 1
	0.541082164328657 1
	0.539078156312625 1
	0.537074148296593 1
	0.535070140280561 1
	0.533066132264529 1
	0.531062124248497 1
	0.529058116232465 1
	0.527054108216433 1
	0.525050100200401 1
	0.523046092184369 1
	0.521042084168337 1
	0.519038076152305 1
	0.517034068136273 1
	0.51503006012024 1
	0.513026052104208 1
	0.511685371588368 1
	0.51181668459261 0.997995991983968
	0.511956994243778 0.995991983967936
	0.512106209256087 0.993987975951904
	0.512264248321879 0.991983967935872
	0.512431039613266 0.98997995991984
	0.512606520298196 0.987975951903807
	0.512790636070675 0.985971943887775
	0.512983340694928 0.983967935871743
	0.513026052104208 0.983543281761188
	0.513181268808743 0.981963927855711
	0.513386531571025 0.979959919839679
	0.513599990693931 0.977955911823647
	0.513821631974003 0.975951903807615
	0.514051447697803 0.973947895791583
	0.514289436227715 0.971943887775551
	0.514535601601767 0.969939879759519
	0.514789953147306 0.967935871743487
	0.51503006012024 0.966103190844629
	0.51505198237995 0.965931863727455
	0.515316391806462 0.963927855711423
	0.515588754570922 0.961923847695391
	0.515869105510888 0.959919839679359
	0.51615748327234 0.957915831663327
	0.516453929971656 0.955911823647295
	0.516758490871661 0.953907815631263
	0.517034068136273 0.952141535116561
	0.517070292221746 0.95190380761523
	0.517383227839803 0.949899799599198
	0.517704168094735 0.947895791583166
	0.518033178097556 0.945891783567134
	0.518370324745226 0.943887775551102
	0.518715676451535 0.94188376753507
	0.519038076152305 0.940056279833975
	0.519068496856716 0.939879759519038
	0.519421114520965 0.937875751503006
	0.519781921184881 0.935871743486974
	0.520151000412337 0.933867735470942
	0.520528436050213 0.93186372745491
	0.520914312018814 0.929859719438878
	0.521042084168337 0.929208764054574
	0.521301658803316 0.927855711422846
	0.521694032818055 0.925851703406813
	0.522094913116516 0.923847695390781
	0.522504394110656 0.921843687374749
	0.522922569216663 0.919839679358717
	0.523046092184369 0.919257899816762
	0.523341387492643 0.917835671342685
	0.523765599282201 0.915831663326653
	0.524198631925934 0.913827655310621
	0.524640585683469 0.911823647294589
	0.525050100200401 0.91000293652029
	0.525090434519375 0.909819639278557
	0.525538113119541 0.907815631262525
	0.525994885983626 0.905811623246493
	0.526460857410451 0.903807615230461
	0.526936129078547 0.901803607214429
	0.527054108216433 0.901313408898608
	0.52741086776864 0.899799599198397
	0.527891804071153 0.897795591182365
	0.528382259557632 0.895791583166333
	0.528882336563421 0.8937875751503
	0.529058116232465 0.89309336844908
	0.529383102256548 0.891783567134268
	0.529888849042156 0.889779559118236
	0.53040447097442 0.887775551102204
	0.530930068467022 0.885771543086172
	0.531062124248497 0.885274623044513
	0.531454901862767 0.88376753507014
	0.53198631582455 0.881763527054108
	0.532527988024096 0.879759519038076
	0.533066132264529 0.877805504322321
	0.533079642714977 0.877755511022044
	0.533627206843558 0.875751503006012
	0.534185337083708 0.87374749498998
	0.53475412737737 0.871743486973948
	0.535070140280561 0.870646367751021
	0.535326727711627 0.869739478957916
	0.535901809273759 0.867735470941884
	0.536487877417479 0.865731462925852
	0.537074148296593 0.863763602746363
	0.537084734471583 0.86372745490982
	0.537677371010007 0.861723446893788
	0.538281338226539 0.859719438877755
	0.538896716398477 0.857715430861723
	0.539078156312625 0.85713136993245
	0.539512284091524 0.855711422845691
	0.540134877821983 0.853707414829659
	0.540769233954559 0.851703406813627
	0.541082164328657 0.850727845629235
	0.541407127188984 0.849699398797595
	0.542049179091783 0.847695390781563
	0.542703353851997 0.845691382765531
	0.543086172344689 0.844534943106618
	0.543362815945344 0.843687374749499
	0.544025258823357 0.841683366733467
	0.544700190163581 0.839679358717435
	0.545090180360721 0.838537175621294
	0.545380621441609 0.837675350701403
	0.546064485114137 0.835671342685371
	0.546761204018652 0.833667334669339
	0.547094188376753 0.832721371773919
	0.547462186823301 0.831663326653307
	0.54816859298207 0.829659318637274
	0.548888218253427 0.827655310621242
	0.549098196392785 0.827076419313781
	0.549609541934395 0.82565130260521
	0.550339698044037 0.823647294589178
	0.551083430191168 0.821643286573146
	0.551102204408818 0.82159303488351
	0.551825115862563 0.819639278557114
	0.552580308184876 0.817635270541082
	0.55310621242485 0.816259772212084
	0.553344417233768 0.81563126252505
	0.55411174736006 0.813627254509018
	0.554893333196862 0.811623246492986
	0.555110220440882 0.811072230789446
	0.555677875276521 0.809619238476954
	0.556472693165649 0.807615230460922
	0.557114228456914 0.806022748273677
	0.557278942659011 0.80561122244489
	0.558087832966582 0.803607214428858
	0.558911634312025 0.801603206412826
	0.559118236472946 0.801104835189952
	0.559739226755194 0.799599198396793
	0.560578352368351 0.797595190380761
	0.561122244488978 0.796313453617843
	0.561427510729105 0.795591182364729
	0.562282965924347 0.793587174348697
	0.56312625250501 0.791646070173705
	0.56315350295526 0.791583166332665
	0.564026378568596 0.789579158316633
	0.56491507630923 0.787575150300601
	0.565130260521042 0.787093622993336
	0.56580969915142 0.785571142284569
	0.566717291763569 0.783567134268537
	0.567134268537074 0.782655901674202
	0.567634264306974 0.781563126252505
	0.568562006248072 0.779559118236473
	0.569138276553106 0.778329538085219
	0.569501662613977 0.777555110220441
	0.570450895804453 0.775551102204409
	0.571142284569138 0.774111086144316
	0.571413760539878 0.773547094188377
	0.572385915280987 0.771543086172345
	0.57314629258517 0.769997531630318
	0.573372730345813 0.769539078156313
	0.574369325862272 0.767535070140281
	0.575150300601202 0.765986280675973
	0.575381080169288 0.765531062124248
	0.576403724751849 0.763527054108216
	0.577154308617234 0.762075146930849
	0.577441686548909 0.761523046092184
	0.578492077269983 0.759519038076152
	0.579158316633266 0.758262337429008
	0.579557829712025 0.75751503006012
	0.580637751683675 0.755511022044088
	0.581162324649299 0.75454643722249
	0.581733232012906 0.753507014028056
	0.582844557150603 0.751503006012024
	0.583166332665331 0.750926392866196
	0.583972099987834 0.749498997995992
	0.585116785234656 0.74749498997996
	0.585170340681363 0.747401494862067
	0.586279170586119 0.745490981963928
	0.587174348697395 0.743966055059941
	0.587459782411762 0.743486973947896
	0.588659762244927 0.741482965931864
	0.589178356713427 0.740623167182368
	0.58987999941585 0.739478957915832
	0.59111983160419 0.737474949899799
	0.591182364729459 0.737374085568536
	0.59238401773907 0.735470941883767
	0.593186372745491 0.734210908131776
	0.593669778349694 0.733466933867735
	0.594979196698158 0.731462925851703
	0.595190380761523 0.731140642222694
	0.596316907491621 0.729458917835671
	0.597194388777555 0.728157463603223
	0.597679634553535 0.727454909819639
	0.599069968618976 0.725450901803607
	0.599198396793587 0.72526603709303
	0.600495517233627 0.723446893787575
	0.601202404809619 0.722459960503218
	0.601951802284025 0.721442885771543
	0.603206412825651 0.719746069801702
	0.603440633698951 0.719438877755511
	0.604969849732792 0.717434869739479
	0.605210420841683 0.717119869069878
	0.606543369658489 0.715430861723447
	0.607214428857715 0.714581769258759
	0.608160111152723 0.713426853707415
	0.609218436873747 0.712134882481336
	0.609824425641364 0.711422845691383
	0.61122244488978 0.70977908413186
	0.611541708955017 0.709418837675351
	0.613226452905812 0.707514534016656
	0.613318657006644 0.707414829659319
	0.615166224646948 0.705410821643287
	0.615230460921844 0.705340931623751
	0.617093344161481 0.703406813627254
	0.617234468937876 0.703259740647238
	0.619108250726931 0.701402805611222
	0.619238476953908 0.701273126275712
	0.621225275256734 0.69939879759519
	0.62124248496994 0.699382466231822
	0.623246492985972 0.697587488186845
	0.623475807517488 0.697394789579158
	0.625250501002004 0.695891137536544
	0.625883135944928 0.695390781563126
	0.627254509018036 0.694296014964352
	0.62848143128921 0.693386773547094
	0.629258517034068 0.692804900636238
	0.6312625250501 0.691420576447283
	0.631322469211539 0.691382765531062
	0.633266533066132 0.690140796840209
	0.634582701420458 0.68937875751503
	0.635270541082164 0.688974998382069
	0.637274549098196 0.68792299624014
	0.638460304313123 0.687374749498998
	0.639278557114228 0.68699029007213
	0.64128256513026 0.686179504028743
	0.643286573146293 0.685498357549009
	0.643758579533197 0.685370741482966
	0.645290581162325 0.684948298097031
	0.61453903526642 0.821643286573146
	0.613226452905812 0.822227383545607
	0.61122244488978 0.823453732068506
	0.610971802958921 0.823647294589178
	0.609218436873747 0.824965356614527
	0.608458821020944 0.82565130260521
	0.607214428857715 0.826753652646937
	0.606338441594004 0.827655310621242
	0.605210420841683 0.828803356535052
	0.604466995006618 0.829659318637274
	0.603206412825651 0.831105763615052
	0.602767215450894 0.831663326653307
	0.601202404809619 0.833658283422268
	0.601195864840961 0.833667334669339
	0.599747444081562 0.835671342685371
	0.599198396793587 0.836439943625324
	0.598373577892278 0.837675350701403
	0.597194388777555 0.839475490165366
	0.597067679809812 0.839679358717435
	0.59583110964163 0.841683366733467
	0.595190380761523 0.842746243189964
	0.594645207719147 0.843687374749499
	0.593510054914343 0.845691382765531
	0.593186372745491 0.846273038764379
	0.592416507774804 0.847695390781563
	0.591367486579203 0.849699398797595
	0.591182364729459 0.850058750616437
	0.590348817593362 0.851703406813627
	0.58937238993996 0.853707414829659
	0.589178356713427 0.85411322818549
	0.588418548698816 0.855711422845691
	0.587502996973632 0.857715430861723
	0.587174348697395 0.85845422648459
	0.58660928785773 0.859719438877755
	0.585744716105066 0.861723446893787
	0.585170340681363 0.863108156432885
	0.584910196715851 0.86372745490982
	0.584088472904453 0.865731462925852
	0.583306780839012 0.867735470941884
	0.583166332665331 0.868104262746942
	0.582529352712494 0.869739478957916
	0.581781594156591 0.871743486973948
	0.581162324649299 0.87348323790438
	0.581065482449669 0.87374749498998
	0.580346822194836 0.875751503006012
	0.579663192067531 0.877755511022044
	0.579158316633266 0.879303910997767
	0.579004143389146 0.879759519038076
	0.578344000921049 0.881763527054108
	0.57771625522688 0.88376753507014
	0.577154308617234 0.885654423589235
	0.577117863982121 0.885771543086172
	0.57650977738118 0.887775551102204
	0.57593159287734 0.889779559118236
	0.575382664818243 0.891783567134268
	0.575150300601202 0.892666779792263
	0.574839745309674 0.8937875751503
	0.574306901392274 0.895791583166333
	0.573801107027134 0.897795591182365
	0.573321603551487 0.899799599198397
	0.57314629258517 0.900564760381158
	0.572845586957217 0.901803607214429
	0.572381392120737 0.903807615230461
	0.571941903100968 0.905811623246493
	0.571526383787908 0.907815631262525
	0.571142284569138 0.90977712950831
	0.571133435023296 0.909819639278557
	0.570735263527683 0.911823647294589
	0.570360374946598 0.913827655310621
	0.57000820529892 0.915831663326653
	0.569678201284804 0.917835671342685
	0.569369833067285 0.919839679358717
	0.569138276553106 0.921454580538516
	0.56907879116249 0.921843687374749
	0.568794465418608 0.923847695390781
	0.56853280633754 0.925851703406814
	0.568293705031401 0.927855711422846
	0.568077150509833 0.929859719438878
	0.567883250167898 0.93186372745491
	0.567712252291181 0.933867735470942
	0.567564570640124 0.935871743486974
	0.567440811185644 0.937875751503006
	0.567341801089717 0.939879759519038
	0.567268620060815 0.94188376753507
	0.567222634268017 0.943887775551102
	0.567205533072323 0.945891783567134
	0.567219368932173 0.947895791583166
	0.567266600965859 0.949899799599198
	0.567350142809765 0.951903807615231
	0.56747341560281 0.953907815631263
	0.567640407159635 0.955911823647295
	0.567855738675783 0.957915831663327
	0.568124740648077 0.959919839679359
	0.56845354010745 0.961923847695391
	0.568849161770148 0.963927855711423
	0.569138276553106 0.965181991426848
	0.569328830561386 0.965931863727455
	0.569918320826221 0.967935871743487
	0.570619764208156 0.969939879759519
	0.571142284569138 0.971231486958007
	0.571484777038867 0.971943887775551
	0.572591267461713 0.973947895791583
	0.57314629258517 0.974825228714878
	0.574076743471683 0.975951903807615
	0.575150300601202 0.977097183303106
	0.57634619365635 0.977955911823647
	0.577154308617234 0.9784836093753
	0.579158316633266 0.979208187796399
	0.581162324649299 0.979403416804175
	0.583166332665331 0.979156733137108
	0.585170340681363 0.978524961905211
	0.586320673701694 0.977955911823647
	0.587174348697395 0.977551309505792
	0.589178356713427 0.976267037090544
	0.589572872757489 0.975951903807615
	0.591182364729459 0.974698532428682
	0.591990696697189 0.973947895791583
	0.593186372745491 0.972856948450314
	0.594052614838412 0.971943887775551
	0.595190380761523 0.970756210827169
	0.595884949077521 0.969939879759519
	0.597194388777555 0.968403759675499
	0.597556339710512 0.967935871743487
	0.59910056827031 0.965931863727455
	0.599198396793587 0.965805012272048
	0.600532980741807 0.963927855711423
	0.601202404809619 0.962973637936516
	0.601892932423588 0.961923847695391
	0.603185220517436 0.959919839679359
	0.603206412825651 0.959886852272558
	0.604410086564371 0.957915831663327
	0.605210420841683 0.956567963588252
	0.605585741476226 0.955911823647295
	0.6067121027079 0.953907815631262
	0.607214428857715 0.9529923377752
	0.607796679993928 0.95190380761523
	0.608839623359349 0.949899799599198
	0.609218436873747 0.94915475284065
	0.609849440622337 0.947895791583166
	0.610821998156418 0.945891783567134
	0.611222444889779 0.945043968032807
	0.611766369649366 0.943887775551102
	0.612679793447683 0.94188376753507
	0.613226452905812 0.940640820261999
	0.613562986985415 0.939879759519038
	0.614426754779303 0.937875751503006
	0.615230460921844 0.935917522152022
	0.615249510129717 0.935871743486974
	0.616071387468166 0.933867735470942
	0.616853744570903 0.93186372745491
	0.617234468937876 0.930853963402989
	0.617618252782603 0.929859719438878
	0.618367268566409 0.927855711422846
	0.619079270503161 0.925851703406814
	0.619238476953908 0.925390937193041
	0.619789276532981 0.923847695390781
	0.620474888314749 0.92184368737475
	0.621126215663208 0.919839679358717
	0.62124248496994 0.919471479366915
	0.621780244087147 0.917835671342685
	0.622410328061789 0.915831663326653
	0.623008854204236 0.913827655310621
	0.623246492985972 0.913001624996381
	0.623601583178535 0.911823647294589
	0.624182131135175 0.909819639278557
	0.624733627532048 0.907815631262525
	0.625250501002004 0.905836247579539
	0.625257272011336 0.905811623246493
	0.625792229468638 0.903807615230461
	0.626300234012947 0.901803607214429
	0.626782010589099 0.899799599198397
	0.627238352051587 0.897795591182365
	0.627254509018036 0.897721784050106
	0.627702942960457 0.895791583166333
	0.628144044276512 0.8937875751503
	0.628561091649484 0.891783567134268
	0.628954810888413 0.889779559118236
	0.629258517034068 0.888142763359866
	0.629331027986646 0.887775551102204
	0.629706600929342 0.885771543086172
	0.630059240895473 0.88376753507014
	0.630389453048197 0.881763527054108
	0.630697716370183 0.879759519038076
	0.630984469166963 0.877755511022044
	0.631250092467635 0.875751503006012
	0.6312625250501 0.875649534923201
	0.63150985116384 0.87374749498998
	0.63174748221853 0.871743486973948
	0.631962131644677 0.869739478957916
	0.632153650525191 0.867735470941884
	0.632321750633511 0.865731462925852
	0.632465980697672 0.86372745490982
	0.632585700600883 0.861723446893788
	0.632680053425575 0.859719438877756
	0.632747935213858 0.857715430861723
	0.632787962267066 0.855711422845691
	0.632798435737905 0.853707414829659
	0.632777303177733 0.851703406813627
	0.632722116585832 0.849699398797595
	0.632629986363744 0.847695390781563
	0.632497530402025 0.845691382765531
	0.632320817313834 0.843687374749499
	0.632095302572852 0.841683366733467
	0.631815756002523 0.839679358717435
	0.63147617868653 0.837675350701403
	0.6312625250501 0.836599722036603
	0.631062139703959 0.835671342685371
	0.630556186428009 0.833667334669339
	0.629953051393586 0.831663326653307
	0.629258517034068 0.829710897952147
	0.629237143686413 0.829659318637274
	0.628304503857605 0.827655310621242
	0.627254509018036 0.825763292778039
	0.62717575797298 0.82565130260521
	0.625584462447207 0.823647294589178
	0.625250501002004 0.823275754252559
	0.623246492985972 0.821735272666684
	0.623042614821421 0.821643286573146
	0.62124248496994 0.820890969295005
	0.619238476953908 0.820597371191026
	0.617234468937876 0.820761413587494
	0.615230460921844 0.821321690425789
	0.61453903526642 0.821643286573146
};
\addplot [draw=none, fill=white!38.3483275663206!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.727454909819639 0.314511271646315
	0.729458917835671 0.314169851281414
	0.731462925851703 0.313882717932807
	0.733466933867735 0.313650839458569
	0.735470941883767 0.313475247597608
	0.7374749498998 0.313357040403641
	0.739478957915832 0.313297384746558
	0.741482965931864 0.313297518884269
	0.743486973947896 0.313358755108421
	0.745490981963928 0.31348248246768
	0.74749498997996 0.313670169572621
	0.749498997995992 0.313923367486592
	0.751503006012024 0.314243712707344
	0.753488273032334 0.314629258517034
	0.753507014028056 0.314632926320978
	0.755511022044088 0.315092387889145
	0.75751503006012 0.315624481104874
	0.759519038076152 0.316231239521307
	0.760702493026404 0.316633266533066
	0.761523046092184 0.316914622799777
	0.763527054108216 0.317676862542073
	0.765531062124248 0.318520638400364
	0.765785386048362 0.318637274549098
	0.767535070140281 0.319448233431547
	0.769539078156313 0.320462640938349
	0.769866472964112 0.32064128256513
	0.771543086172345 0.321566684459263
	0.773351218245402 0.322645290581162
	0.773547094188377 0.322763549462995
	0.775551102204409 0.324056680992855
	0.77641001589805 0.324649298597194
	0.777555110220441 0.325449670484407
	0.779170968438252 0.326653306613226
	0.779559118236473 0.326946368138798
	0.781563126252505 0.328551085187762
	0.781688771331342 0.328657314629259
	0.783567134268537 0.330268566547111
	0.78400114841536 0.330661322645291
	0.785571142284569 0.332103609972598
	0.786152483620545 0.332665330661323
	0.787575150300601 0.334061637539237
	0.788165441896978 0.334669338677355
	0.789579158316633 0.336148554165725
	0.79005852437802 0.336673346693387
	0.791583166332665 0.338370787346353
	0.791846957139134 0.338677354709419
	0.793542142224852 0.340681362725451
	0.793587174348697 0.340735434663399
	0.79514692416664 0.342685370741483
	0.795591182364729 0.343250997769459
	0.796678427752245 0.344689378757515
	0.797595190380761 0.345925344106728
	0.798144469357046 0.346693386773547
	0.799550544429977 0.348697394789579
	0.799599198396793 0.348767793106848
	0.800890403900759 0.350701402805611
	0.801603206412826 0.351790844650535
	0.802182312235744 0.352705410821643
	0.803426848388866 0.354709418837675
	0.803607214428858 0.355004566087454
	0.804619743399194 0.356713426853707
	0.80561122244489 0.358423954896896
	0.80577639673409 0.358717434869739
	0.806886753406986 0.360721442885772
	0.807615230460922 0.362064608030621
	0.807963821888653 0.362725450901804
	0.809002589209335 0.364729458917836
	0.809619238476954 0.36594372643002
	0.810009919307686 0.366733466933868
	0.810983555453337 0.3687374749499
	0.811623246492986 0.370082002684641
	0.811929345684254 0.370741482965932
	0.812843518714263 0.372745490981964
	0.813627254509018 0.374503071031407
	0.813734608423878 0.374749498997996
	0.814594311899328 0.376753507014028
	0.815433915597136 0.37875751503006
	0.81563126252505 0.379236514673327
	0.816246061258986 0.380761523046092
	0.81703695476221 0.382765531062124
	0.817635270541082 0.384314553557215
	0.817807452853918 0.384769539078156
	0.818553419373092 0.386773547094188
	0.819282174819426 0.38877755511022
	0.819639278557114 0.389778565199558
	0.81999035616596 0.390781563126252
	0.820678620564525 0.392785571142285
	0.821351040985364 0.394789579158317
	0.821643286573146 0.395677106791241
	0.822004499727879 0.396793587174349
	0.822640278454759 0.398797595190381
	0.823261427893267 0.400801603206413
	0.823647294589178 0.402072321874627
	0.82386636381082 0.402805611222445
	0.824454220901717 0.404809619238477
	0.82502853117435 0.406813627254509
	0.825589531425309 0.408817635270541
	0.82565130260521 0.409042050336844
	0.826133928306521 0.410821643286573
	0.826665287422429 0.412825651302605
	0.827184281492289 0.414829659318637
	0.827655310621242 0.416691117289681
	0.827690893169165 0.416833667334669
	0.828182719087903 0.418837675350701
	0.828663026397995 0.420841683366733
	0.8291320064066 0.422845691382766
	0.829589846851511 0.424849699398798
	0.829659318637274 0.425159434097197
	0.830034763370053 0.42685370741483
	0.830468722174361 0.428857715430862
	0.830892267120308 0.430861723446894
	0.831305566003876 0.432865731462926
	0.831663326653307 0.434642502619083
	0.831708589018946 0.434869739478958
	0.832100267686934 0.43687374749499
	0.832482338080665 0.438877755511022
	0.832854950470053 0.440881763527054
	0.833218252374248 0.442885771543086
	0.833572388609503 0.444889779559118
	0.833667334669339 0.445438670460647
	0.833916722304158 0.44689378757515
	0.834251985195801 0.448897795591182
	0.83457861848216 0.450901803607214
	0.834896752085037 0.452905811623246
	0.835206513551413 0.454909819639279
	0.83550802809283 0.456913827655311
	0.835671342685371 0.458026523282684
	0.835801155509786 0.458917835671343
	0.83608602007739 0.460921843687375
	0.836363088292798 0.462925851703407
	0.836632472623787 0.464929859719439
	0.836894283473644 0.466933867735471
	0.837148629213966 0.468937875751503
	0.837395616216795 0.470941883767535
	0.83763534888612 0.472945891783567
	0.837675350701403 0.473289075642189
	0.837867784458817 0.474949899799599
	0.838093195525942 0.476953907815631
	0.838311712821238 0.478957915831663
	0.838523430168094 0.480961923847695
	0.838728439639386 0.482965931863727
	0.838926831584096 0.484969939879759
	0.839118694653434 0.486973947895792
	0.839304115826496 0.488977955911824
	0.839483180435444 0.490981963927856
	0.839655972190247 0.492985971943888
	0.839679358717435 0.493266161730189
	0.839822665545621 0.49498997995992
	0.839983294469628 0.496993987975952
	0.84013792321104 0.498997995991984
	0.840286626943182 0.501002004008016
	0.840429479388593 0.503006012024048
	0.840566552840289 0.50501002004008
	0.840697918182681 0.507014028056112
	0.840823644912161 0.509018036072144
	0.840943801157342 0.511022044088176
	0.841058453698994 0.513026052104208
	0.841167667989655 0.51503006012024
	0.841271508172943 0.517034068136273
	0.841370037102569 0.519038076152305
	0.841463316361059 0.521042084168337
	0.841551406278198 0.523046092184369
	0.841634365949192 0.525050100200401
	0.841683366733467 0.52630908635768
	0.841712326150386 0.527054108216433
	0.841785391830438 0.529058116232465
	0.841853498247164 0.531062124248497
	0.841916698259789 0.533066132264529
	0.841975043618696 0.535070140280561
	0.842028584981415 0.537074148296593
	0.842077371928404 0.539078156312625
	0.842121452978603 0.541082164328657
	0.842160875604791 0.543086172344689
	0.84219568624874 0.545090180360721
	0.842225930336166 0.547094188376753
	0.842251652291493 0.549098196392786
	0.842272895552425 0.551102204408818
	0.842289702584332 0.55310621242485
	0.842302114894461 0.555110220440882
	0.842310173045965 0.557114228456914
	0.84231391667176 0.559118236472946
	0.842313384488218 0.561122244488978
	0.842308614308689 0.56312625250501
	0.842299643056861 0.565130260521042
	0.842286506779969 0.567134268537074
	0.842269240661837 0.569138276553106
	0.842247879035776 0.571142284569138
	0.842222455397332 0.57314629258517
	0.842193002416883 0.575150300601202
	0.842159551952096 0.577154308617234
	0.842122135060244 0.579158316633267
	0.842080782010377 0.581162324649299
	0.842035522295369 0.583166332665331
	0.841986384643821 0.585170340681363
	0.841933397031839 0.587174348697395
	0.841876586694677 0.589178356713427
	0.841815980138262 0.591182364729459
	0.841751603150582 0.593186372745491
	0.841683480812966 0.595190380761523
	0.841683366733467 0.595193555984299
	0.841612033686336 0.597194388777555
	0.841536920800956 0.599198396793587
	0.841458165026636 0.601202404809619
	0.841375789170601 0.603206412825651
	0.841289815366671 0.605210420841683
	0.841200265086211 0.607214428857715
	0.841107159148962 0.609218436873747
	0.841010517733761 0.61122244488978
	0.840910360389149 0.613226452905812
	0.840806706043866 0.615230460921844
	0.840699573017234 0.617234468937876
	0.840588979029435 0.619238476953908
	0.840474941211681 0.62124248496994
	0.840357476116274 0.623246492985972
	0.840236599726566 0.625250501002004
	0.840112327466808 0.627254509018036
	0.839984674211906 0.629258517034068
	0.839853654297063 0.6312625250501
	0.839719281527329 0.633266533066132
	0.839679358717435 0.63384689410931
	0.839582226335451 0.635270541082164
	0.839442148516885 0.637274549098196
	0.839298794471557 0.639278557114228
	0.839152176076375 0.64128256513026
	0.839002304708938 0.643286573146293
	0.838849191256811 0.645290581162325
	0.838692846126704 0.647294589178357
	0.838533279253547 0.649298597194389
	0.838370500109468 0.651302605210421
	0.838204517712684 0.653306613226453
	0.838035340636282 0.655310621242485
	0.837862977016909 0.657314629258517
	0.837687434563374 0.659318637274549
	0.837675350701403 0.659454014407856
	0.837509954398789 0.661322645290581
	0.837329438916739 0.663326653306613
	0.837145805626319 0.665330661322645
	0.836959060525996 0.667334669338677
	0.836769209216001 0.669338677354709
	0.83657625690666 0.671342685370741
	0.836380208426616 0.673346693386773
	0.836181068230966 0.675350701402806
	0.835978840409306 0.677354709418838
	0.83577352869367 0.67935871743487
	0.835671342685371 0.680341065354872
	0.835565972031065 0.681362725450902
	0.83535617879894 0.683366733466934
	0.835143351766575 0.685370741482966
	0.834927493113037 0.687374749498998
	0.834708604688608 0.68937875751503
	0.834486688022444 0.691382765531062
	0.834261744330144 0.693386773547094
	0.834033774521224 0.695390781563126
	0.833802779206502 0.697394789579158
	0.833667334669339 0.69855448071644
	0.833569570929317 0.69939879759519
	0.833334489818978 0.701402805611222
	0.83309642405398 0.703406813627254
	0.832855372831348 0.705410821643287
	0.832611335077374 0.707414829659319
	0.832364309454695 0.709418837675351
	0.832114294369279 0.711422845691383
	0.831861287977316 0.713426853707415
	0.831663326653307 0.714976492795039
	0.831605783752291 0.715430861723447
	0.831349008723868 0.717434869739479
	0.831089275505644 0.719438877755511
	0.830826580960654 0.721442885771543
	0.830560921729373 0.723446893787575
	0.830292294236284 0.725450901803607
	0.83002069469636 0.727454909819639
	0.829746119121445 0.729458917835671
	0.829659318637274 0.730085700539544
	0.829470242609367 0.731462925851703
	0.829192182822307 0.733466933867735
	0.828911172729173 0.735470941883767
	0.828627207170835 0.7374749498998
	0.828340280811343 0.739478957915832
	0.828050388143971 0.741482965931864
	0.827757523497176 0.743486973947896
	0.827655310621242 0.744179519733582
	0.827463426597355 0.745490981963928
	0.827167303408382 0.74749498997996
	0.82686822787491 0.749498997995992
	0.82656619325754 0.751503006012024
	0.826261192677549 0.753507014028056
	0.825953219122492 0.755511022044088
	0.82565130260521 0.757456818843225
	0.825642348471289 0.75751503006012
	0.825331296230256 0.759519038076152
	0.825017285680143 0.761523046092184
	0.824700308825136 0.763527054108216
	0.82438035756053 0.765531062124248
	0.824057423677959 0.767535070140281
	0.82373149887053 0.769539078156313
	0.823647294589178 0.770052387826812
	0.823404863320003 0.771543086172345
	0.823076041546255 0.773547094188377
	0.8227442379138 0.775551102204409
	0.822409443236768 0.777555110220441
	0.822071648254539 0.779559118236473
	0.821730843636497 0.781563126252505
	0.821643286573146 0.782073810104848
	0.82138945062155 0.783567134268537
	0.821045892362219 0.785571142284569
	0.820699328975379 0.787575150300601
	0.820349750336942 0.789579158316633
	0.819997146275723 0.791583166332665
	0.819641506577794 0.793587174348697
	0.819639278557114 0.79359963593643
	0.819286242967794 0.795591182364729
	0.818927976151074 0.797595190380761
	0.818566673850117 0.799599198396793
	0.818202325143012 0.801603206412825
	0.817834919087027 0.803607214428858
	0.817635270541082 0.804687782619256
	0.817466101222123 0.80561122244489
	0.817096170047168 0.807615230460922
	0.816723178159165 0.809619238476954
	0.816347113975176 0.811623246492986
	0.815967965912611 0.813627254509018
	0.81563126252505 0.815392792245751
	0.815586167888578 0.81563126252505
	0.815204585882306 0.817635270541082
	0.814819913237266 0.819639278557114
	0.8144321377987 0.821643286573146
	0.81404124743255 0.823647294589178
	0.813647230028768 0.82565130260521
	0.813627254509018 0.825752242058636
	0.813253789018707 0.827655310621242
	0.812857419937879 0.829659318637274
	0.812457913264731 0.831663326653307
	0.812055256401224 0.833667334669339
	0.811649436792455 0.835671342685371
	0.811623246492986 0.835799868640783
	0.811244235472536 0.837675350701403
	0.810836130566409 0.839679358717435
	0.810424849280766 0.841683366733467
	0.810010378639828 0.843687374749499
	0.809619238476954 0.845564286197387
	0.809592970210606 0.845691382765531
	0.80917627272711 0.847695390781563
	0.808756369751458 0.849699398797595
	0.80833324793862 0.851703406813627
	0.807906894019724 0.853707414829659
	0.807615230460922 0.855068795078901
	0.807478675008888 0.855711422845691
	0.807050140847038 0.857715430861723
	0.806618355613282 0.859719438877755
	0.806183305735787 0.861723446893788
	0.805744977735312 0.86372745490982
	0.80561122244489 0.864335263523956
	0.805306446794973 0.865731462925852
	0.804865973888901 0.867735470941884
	0.80442220122454 0.869739478957916
	0.803975115084828 0.871743486973948
	0.803607214428858 0.873381003194498
	0.803525532323967 0.87374749498998
	0.803076335622875 0.875751503006012
	0.802623801601543 0.877755511022044
	0.802167916356013 0.879759519038076
	0.801708666103047 0.881763527054108
	0.801603206412826 0.882221137222468
	0.801249633703239 0.88376753507014
	0.800788288172795 0.885771543086172
	0.800323551406664 0.887775551102204
	0.799855409497598 0.889779559118236
	0.799599198396793 0.890869537188952
	0.799386020516477 0.891783567134268
	0.798915801926116 0.893787575150301
	0.798442149963859 0.895791583166333
	0.797965050648114 0.897795591182365
	0.797595190380761 0.899338817109347
	0.797485607487315 0.899799599198397
	0.797006443094182 0.901803607214429
	0.796523801209844 0.903807615230461
	0.796037667827443 0.905811623246493
	0.795591182364729 0.907639414288851
	0.795548464692647 0.907815631262525
	0.79506027079124 0.909819639278557
	0.794568553441106 0.911823647294589
	0.794073298658477 0.913827655310621
	0.793587174348697 0.915780841558427
	0.79357462055137 0.915831663326653
	0.793077302725147 0.917835671342685
	0.792576413802187 0.919839679358717
	0.792071939869282 0.921843687374749
	0.791583166332665 0.923771769105413
	0.791564061591517 0.923847695390781
	0.79105751498602 0.925851703406814
	0.790547348095376 0.927855711422846
	0.790033547123397 0.929859719438878
	0.789579158316633 0.931620098002852
	0.789516732295667 0.93186372745491
	0.789000841912343 0.933867735470942
	0.788481280667052 0.935871743486974
	0.787958034925921 0.937875751503006
	0.787575150300601 0.939333026439546
	0.787432535025223 0.939879759519038
	0.786907176035025 0.94188376753507
	0.78637809437103 0.943887775551102
	0.785845276605678 0.945891783567134
	0.785571142284569 0.946917109515609
	0.785311330023699 0.947895791583166
	0.784776368099444 0.949899799599198
	0.78423763060887 0.95190380761523
	0.783695104373303 0.953907815631262
	0.783567134268537 0.954378313351644
	0.783152935498772 0.955911823647295
	0.782608227165141 0.957915831663327
	0.782059689446709 0.959919839679359
	0.781563126252505 0.961721908043034
	0.781507863584072 0.961923847695391
	0.780957127782418 0.963927855711423
	0.780402520782386 0.965931863727455
	0.779844029807771 0.967935871743487
	0.779559118236473 0.968952708169798
	0.77928438112353 0.969939879759519
	0.778723641568059 0.971943887775551
	0.778158975244491 0.973947895791583
	0.777590369739336 0.975951903807615
	0.777555110220441 0.976075691291113
	0.777023081693656 0.977955911823647
	0.776452170223253 0.979959919839679
	0.7758772759143 0.981963927855711
	0.775551102204409 0.983094709155679
	0.775300857322551 0.983967935871743
	0.774723625472847 0.985971943887775
	0.774142366176065 0.987975951903807
	0.773557067622978 0.98997995991984
	0.773547094188377 0.990013985987487
	0.772973337576394 0.991983967935872
	0.772385631737157 0.993987975951904
	0.771793841372921 0.995991983967936
	0.771543086172345 0.996836970404818
	0.771201288561757 0.997995991983968
	0.770607049268064 1
	0.769539078156313 1
	0.767535070140281 1
	0.765531062124248 1
	0.763527054108216 1
	0.761523046092184 1
	0.759519038076152 1
	0.75751503006012 1
	0.755511022044088 1
	0.753507014028056 1
	0.751503006012024 1
	0.749498997995992 1
	0.74749498997996 1
	0.745490981963928 1
	0.743486973947896 1
	0.741482965931864 1
	0.739478957915832 1
	0.7374749498998 1
	0.735470941883767 1
	0.733466933867735 1
	0.731462925851703 1
	0.729458917835671 1
	0.727454909819639 1
	0.725450901803607 1
	0.723446893787575 1
	0.721442885771543 1
	0.719438877755511 1
	0.717434869739479 1
	0.715430861723447 1
	0.713426853707415 1
	0.711422845691383 1
	0.709418837675351 1
	0.707414829659319 1
	0.705410821643287 1
	0.703406813627254 1
	0.701402805611222 1
	0.69939879759519 1
	0.697394789579158 1
	0.695390781563126 1
	0.693386773547094 1
	0.691382765531062 1
	0.68937875751503 1
	0.687374749498998 1
	0.685370741482966 1
	0.683366733466934 1
	0.681362725450902 1
	0.67935871743487 1
	0.677354709418838 1
	0.675350701402806 1
	0.673346693386773 1
	0.671342685370741 1
	0.669338677354709 1
	0.667334669338677 1
	0.665330661322645 1
	0.663326653306613 1
	0.661322645290581 1
	0.659318637274549 1
	0.657314629258517 1
	0.655310621242485 1
	0.653306613226453 1
	0.651302605210421 1
	0.649298597194389 1
	0.647294589178357 1
	0.645290581162325 1
	0.643286573146293 1
	0.64128256513026 1
	0.640427996621765 1
	0.641251843013403 0.997995991983968
	0.64128256513026 0.997920804650553
	0.642075094859594 0.995991983967936
	0.642884070304258 0.993987975951904
	0.643286573146293 0.992978644405895
	0.643685865051142 0.991983967935872
	0.644480875955289 0.989979959919839
	0.645261362734238 0.987975951903807
	0.645290581162325 0.987900430194863
	0.646042638300698 0.985971943887775
	0.646810320523232 0.983967935871743
	0.647294589178357 0.982685668399156
	0.647569598102795 0.981963927855711
	0.648325216989012 0.979959919839679
	0.649066989242091 0.977955911823647
	0.649298597194389 0.977323560785626
	0.649806094894035 0.975951903807615
	0.650536799895353 0.973947895791583
	0.65125401417926 0.971943887775551
	0.651302605210421 0.971807038947969
	0.651973114432928 0.969939879759519
	0.65268017265113 0.967935871743487
	0.653306613226453 0.966128811300538
	0.653375716448449 0.965931863727455
	0.654073116279091 0.963927855711423
	0.654757716191458 0.961923847695391
	0.655310621242485 0.96027789948683
	0.655432490886029 0.959919839679359
	0.656108172609845 0.957915831663327
	0.656771417273375 0.955911823647295
	0.657314629258517 0.954242279890845
	0.65742500307505 0.953907815631262
	0.658079979953367 0.95190380761523
	0.658722881079208 0.949899799599198
	0.659318637274549 0.948008499193498
	0.659354680003912 0.947895791583166
	0.659989872889984 0.945891783567134
	0.660613345863884 0.943887775551102
	0.661225171984938 0.94188376753507
	0.661322645290581 0.941561054237573
	0.661838839640299 0.939879759519038
	0.662443699546254 0.937875751503006
	0.663037265676906 0.935871743486974
	0.663326653306613 0.934880665973301
	0.663627539405875 0.933867735470942
	0.664214498089239 0.93186372745491
	0.664790501853557 0.929859719438878
	0.665330661322645 0.927945054197637
	0.665356321280285 0.927855711422846
	0.665925985464461 0.925851703406814
	0.666485015929347 0.923847695390781
	0.667033505416865 0.921843687374749
	0.667334669338677 0.920726141420967
	0.667578114955912 0.919839679358717
	0.668120652081653 0.917835671342685
	0.668652950595379 0.915831663326653
	0.669175109242878 0.913827655310621
	0.669338677354709 0.913190986067594
	0.66969698666424 0.911823647294589
	0.670213440435478 0.909819639278557
	0.670720031654478 0.907815631262525
	0.67121686277516 0.905811623246493
	0.671342685370741 0.905296784123804
	0.671714198007103 0.903807615230461
	0.672205429357104 0.901803607214429
	0.672687146907346 0.899799599198397
	0.673159454322467 0.897795591182365
	0.673346693386773 0.896988264919418
	0.673630200168324 0.895791583166333
	0.674096870260927 0.8937875751503
	0.674554339936579 0.891783567134268
	0.675002711426496 0.889779559118236
	0.675350701402806 0.888194247729002
	0.675444637251952 0.887775551102204
	0.675887193313326 0.885771543086172
	0.676320819292102 0.88376753507014
	0.676745613254387 0.881763527054108
	0.677161674991297 0.879759519038076
	0.677354709418838 0.878812408755915
	0.677575024697058 0.877755511022044
	0.677984979055012 0.875751503006012
	0.678386314631536 0.87374749498998
	0.678779123488645 0.871743486973948
	0.679163498448001 0.869739478957916
	0.67935871743487 0.868700952598989
	0.679544430089266 0.867735470941884
	0.679922180886757 0.865731462925852
	0.680291548349949 0.86372745490982
	0.68065261388972 0.861723446893788
	0.681005458571798 0.859719438877755
	0.681350162895011 0.857715430861723
	0.681362725450902 0.85764082272623
	0.681695316172641 0.855711422845691
	0.682032559813468 0.853707414829659
	0.682361629187751 0.851703406813627
	0.682682588701589 0.849699398797595
	0.682995500931797 0.847695390781563
	0.683300426345379 0.845691382765531
	0.683366733466934 0.845244353423893
	0.683603203833041 0.843687374749499
	0.683899492831521 0.841683366733467
	0.684187665565842 0.839679358717435
	0.684467761727104 0.837675350701403
	0.684739817515689 0.835671342685371
	0.685003865307068 0.833667334669339
	0.685259933303582 0.831663326653307
	0.685370741482966 0.830768053392082
	0.685511241071963 0.829659318637274
	0.68575691203369 0.827655310621242
	0.685994348448943 0.82565130260521
	0.686223552128142 0.823647294589178
	0.686444519216418 0.821643286573146
	0.68665723979841 0.819639278557114
	0.686861697489269 0.817635270541082
	0.687057869011745 0.81563126252505
	0.687245723759184 0.813627254509018
	0.687374749498998 0.812185609456071
	0.687426248224061 0.811623246492986
	0.687600736664123 0.809619238476954
	0.687766466742402 0.807615230460922
	0.687923373877471 0.80561122244489
	0.688071384548333 0.803607214428858
	0.688210415816777 0.801603206412826
	0.68834037483553 0.799599198396793
	0.688461158341925 0.797595190380761
	0.688572652136761 0.795591182364729
	0.688674730548012 0.793587174348697
	0.688767255878963 0.791583166332665
	0.688850077840331 0.789579158316633
	0.688923032965849 0.787575150300601
	0.688985944010738 0.785571142284569
	0.689038619332417 0.783567134268537
	0.689080852252716 0.781563126252505
	0.689112420400791 0.779559118236473
	0.689133085035813 0.777555110220441
	0.689142590348427 0.775551102204409
	0.689140662739866 0.773547094188377
	0.689127010077462 0.771543086172345
	0.68910132092519 0.769539078156313
	0.689063263747723 0.767535070140281
	0.689012486086348 0.765531062124249
	0.688948613704908 0.763527054108216
	0.688871249703768 0.761523046092184
	0.688779973599637 0.759519038076152
	0.688674340368845 0.75751503006012
	0.688553879451503 0.755511022044088
	0.688418093713696 0.753507014028056
	0.688266458364668 0.751503006012024
	0.688098419825652 0.749498997995992
	0.687913394546756 0.74749498997996
	0.68771076776797 0.745490981963928
	0.687489892220096 0.743486973947896
	0.687374749498998 0.742517879606238
	0.687249698721884 0.741482965931864
	0.686989077898854 0.739478957915832
	0.686707458679835 0.737474949899799
	0.686403975537853 0.735470941883767
	0.686077718139831 0.733466933867735
	0.685727729282536 0.731462925851703
	0.685370741482966 0.729552289598836
	0.685352803101633 0.729458917835671
	0.684947318425913 0.727454909819639
	0.684513681492615 0.725450901803607
	0.684050602063794 0.723446893787575
	0.683556722431976 0.721442885771543
	0.683366733466934 0.720710206744959
	0.683023953897042 0.719438877755511
	0.682451909535852 0.717434869739479
	0.681842354154953 0.715430861723447
	0.681362725450902 0.713941378180761
	0.681188819265878 0.713426853707415
	0.680478584588157 0.711422845691383
	0.679721696722233 0.709418837675351
	0.67935871743487 0.708504450638673
	0.678899807191979 0.707414829659319
	0.678009273728323 0.705410821643287
	0.677354709418838 0.704018725723351
	0.677046282734938 0.703406813627254
	0.675986469941417 0.701402805611222
	0.675350701402806 0.700264187205115
	0.67482651118959 0.69939879759519
	0.673546727708267 0.697394789579158
	0.673346693386774 0.697094714796815
	0.672097049541256 0.695390781563126
	0.671342685370741 0.694413448867458
	0.670458689925175 0.693386773547094
	0.669338677354709 0.692145139870906
	0.668558558788108 0.691382765531062
	0.667334669338677 0.690236043018619
	0.666274775370065 0.68937875751503
	0.665330661322645 0.688643487397342
	0.663391500236618 0.687374749498998
	0.663326653306613 0.687333730265386
	0.661322645290581 0.686279404100745
	0.659318637274549 0.685458210469514
	0.659036200634643 0.685370741482966
	0.657314629258517 0.684850392441204
	0.655310621242485 0.684440697810645
	0.653306613226453 0.68421562240777
	0.651302605210421 0.684163318286147
	0.649298597194389 0.684273580868498
	0.647294589178357 0.684537695913838
	0.645290581162325 0.684948298097031
	0.643758579533197 0.685370741482966
	0.643286573146293 0.685498357549009
	0.64128256513026 0.686179504028743
	0.639278557114228 0.68699029007213
	0.638460304313123 0.687374749498998
	0.637274549098196 0.68792299624014
	0.635270541082164 0.688974998382069
	0.634582701420458 0.68937875751503
	0.633266533066132 0.690140796840209
	0.631322469211539 0.691382765531062
	0.6312625250501 0.691420576447283
	0.629258517034068 0.692804900636238
	0.62848143128921 0.693386773547094
	0.627254509018036 0.694296014964352
	0.625883135944928 0.695390781563126
	0.625250501002004 0.695891137536544
	0.623475807517488 0.697394789579158
	0.623246492985972 0.697587488186845
	0.62124248496994 0.699382466231822
	0.621225275256734 0.69939879759519
	0.619238476953908 0.701273126275712
	0.619108250726931 0.701402805611222
	0.617234468937876 0.703259740647238
	0.617093344161481 0.703406813627254
	0.615230460921844 0.705340931623751
	0.615166224646948 0.705410821643287
	0.613318657006644 0.707414829659319
	0.613226452905812 0.707514534016656
	0.611541708955017 0.709418837675351
	0.611222444889779 0.70977908413186
	0.609824425641364 0.711422845691383
	0.609218436873747 0.712134882481336
	0.608160111152723 0.713426853707415
	0.607214428857715 0.714581769258759
	0.606543369658489 0.715430861723447
	0.605210420841683 0.717119869069878
	0.604969849732792 0.717434869739479
	0.603440633698951 0.719438877755511
	0.603206412825651 0.719746069801702
	0.601951802284025 0.721442885771543
	0.601202404809619 0.722459960503218
	0.600495517233627 0.723446893787575
	0.599198396793587 0.72526603709303
	0.599069968618976 0.725450901803607
	0.597679634553535 0.727454909819639
	0.597194388777555 0.728157463603223
	0.596316907491621 0.729458917835671
	0.595190380761523 0.731140642222694
	0.594979196698158 0.731462925851703
	0.593669778349694 0.733466933867735
	0.593186372745491 0.734210908131776
	0.59238401773907 0.735470941883767
	0.591182364729459 0.737374085568536
	0.59111983160419 0.7374749498998
	0.58987999941585 0.739478957915832
	0.589178356713427 0.740623167182369
	0.588659762244927 0.741482965931864
	0.587459782411762 0.743486973947896
	0.587174348697395 0.743966055059941
	0.586279170586119 0.745490981963928
	0.585170340681363 0.747401494862067
	0.585116785234656 0.74749498997996
	0.583972099987834 0.749498997995992
	0.583166332665331 0.750926392866196
	0.582844557150603 0.751503006012024
	0.581733232012906 0.753507014028056
	0.581162324649299 0.75454643722249
	0.580637751683675 0.755511022044088
	0.579557829712025 0.75751503006012
	0.579158316633266 0.758262337429008
	0.578492077269983 0.759519038076152
	0.577441686548909 0.761523046092184
	0.577154308617234 0.762075146930849
	0.576403724751849 0.763527054108216
	0.575381080169288 0.765531062124248
	0.575150300601202 0.765986280675973
	0.574369325862272 0.767535070140281
	0.573372730345813 0.769539078156313
	0.57314629258517 0.769997531630318
	0.572385915280987 0.771543086172345
	0.571413760539878 0.773547094188377
	0.571142284569138 0.774111086144316
	0.570450895804453 0.775551102204409
	0.569501662613977 0.777555110220441
	0.569138276553106 0.778329538085219
	0.568562006248072 0.779559118236473
	0.567634264306974 0.781563126252505
	0.567134268537074 0.782655901674202
	0.566717291763569 0.783567134268537
	0.56580969915142 0.785571142284569
	0.565130260521042 0.787093622993336
	0.56491507630923 0.787575150300601
	0.564026378568596 0.789579158316633
	0.56315350295526 0.791583166332665
	0.56312625250501 0.791646070173705
	0.562282965924347 0.793587174348697
	0.561427510729105 0.795591182364729
	0.561122244488978 0.796313453617843
	0.560578352368351 0.797595190380761
	0.559739226755194 0.799599198396793
	0.559118236472946 0.801104835189952
	0.558911634312025 0.801603206412826
	0.558087832966582 0.803607214428858
	0.557278942659011 0.80561122244489
	0.557114228456914 0.806022748273677
	0.556472693165649 0.807615230460922
	0.555677875276521 0.809619238476954
	0.555110220440882 0.811072230789446
	0.554893333196862 0.811623246492986
	0.55411174736006 0.813627254509018
	0.553344417233768 0.81563126252505
	0.55310621242485 0.816259772212084
	0.552580308184876 0.817635270541082
	0.551825115862563 0.819639278557114
	0.551102204408818 0.82159303488351
	0.551083430191168 0.821643286573146
	0.550339698044037 0.823647294589178
	0.549609541934395 0.82565130260521
	0.549098196392786 0.827076419313781
	0.548888218253427 0.827655310621242
	0.54816859298207 0.829659318637274
	0.547462186823301 0.831663326653307
	0.547094188376753 0.832721371773919
	0.546761204018652 0.833667334669339
	0.546064485114137 0.835671342685371
	0.545380621441609 0.837675350701403
	0.545090180360721 0.838537175621294
	0.544700190163581 0.839679358717435
	0.544025258823357 0.841683366733467
	0.543362815945344 0.843687374749499
	0.543086172344689 0.844534943106618
	0.542703353851997 0.845691382765531
	0.542049179091783 0.847695390781563
	0.541407127188984 0.849699398797595
	0.541082164328657 0.850727845629235
	0.540769233954559 0.851703406813627
	0.540134877821983 0.853707414829659
	0.539512284091524 0.855711422845691
	0.539078156312625 0.85713136993245
	0.538896716398477 0.857715430861723
	0.538281338226539 0.859719438877756
	0.537677371010007 0.861723446893788
	0.537084734471583 0.86372745490982
	0.537074148296593 0.863763602746363
	0.536487877417479 0.865731462925852
	0.535901809273759 0.867735470941884
	0.535326727711627 0.869739478957916
	0.535070140280561 0.870646367751021
	0.53475412737737 0.871743486973948
	0.534185337083708 0.87374749498998
	0.533627206843558 0.875751503006012
	0.533079642714977 0.877755511022044
	0.533066132264529 0.877805504322321
	0.532527988024096 0.879759519038076
	0.53198631582455 0.881763527054108
	0.531454901862767 0.88376753507014
	0.531062124248497 0.885274623044514
	0.530930068467022 0.885771543086172
	0.53040447097442 0.887775551102204
	0.529888849042156 0.889779559118236
	0.529383102256549 0.891783567134268
	0.529058116232465 0.89309336844908
	0.528882336563421 0.8937875751503
	0.528382259557632 0.895791583166333
	0.527891804071153 0.897795591182365
	0.52741086776864 0.899799599198397
	0.527054108216433 0.901313408898608
	0.526936129078547 0.901803607214429
	0.526460857410451 0.903807615230461
	0.525994885983626 0.905811623246493
	0.525538113119541 0.907815631262525
	0.525090434519375 0.909819639278557
	0.525050100200401 0.91000293652029
	0.524640585683469 0.911823647294589
	0.524198631925934 0.913827655310621
	0.523765599282201 0.915831663326653
	0.523341387492643 0.917835671342685
	0.523046092184369 0.919257899816762
	0.522922569216663 0.919839679358717
	0.522504394110656 0.921843687374749
	0.522094913116516 0.923847695390781
	0.521694032818055 0.925851703406813
	0.521301658803316 0.927855711422846
	0.521042084168337 0.929208764054574
	0.520914312018814 0.929859719438878
	0.520528436050213 0.93186372745491
	0.520151000412337 0.933867735470942
	0.519781921184881 0.935871743486974
	0.519421114520965 0.937875751503006
	0.519068496856716 0.939879759519038
	0.519038076152305 0.940056279833975
	0.518715676451535 0.94188376753507
	0.518370324745226 0.943887775551102
	0.518033178097556 0.945891783567134
	0.517704168094735 0.947895791583166
	0.517383227839803 0.949899799599198
	0.517070292221746 0.95190380761523
	0.517034068136273 0.952141535116561
	0.516758490871661 0.953907815631263
	0.516453929971656 0.955911823647295
	0.51615748327234 0.957915831663327
	0.515869105510888 0.959919839679359
	0.515588754570922 0.961923847695391
	0.515316391806462 0.963927855711423
	0.51505198237995 0.965931863727455
	0.51503006012024 0.966103190844629
	0.514789953147306 0.967935871743487
	0.514535601601767 0.969939879759519
	0.514289436227715 0.971943887775551
	0.514051447697803 0.973947895791583
	0.513821631974003 0.975951903807615
	0.513599990693931 0.977955911823647
	0.513386531571025 0.979959919839679
	0.513181268808743 0.981963927855711
	0.513026052104208 0.983543281761188
	0.512983340694928 0.983967935871743
	0.512790636070675 0.985971943887775
	0.512606520298196 0.987975951903807
	0.512431039613266 0.98997995991984
	0.512264248321879 0.991983967935872
	0.512106209256087 0.993987975951904
	0.511956994243778 0.995991983967936
	0.51181668459261 0.997995991983968
	0.511685371588368 1
	0.511022044088176 1
	0.509018036072144 1
	0.507014028056112 1
	0.50501002004008 1
	0.503006012024048 1
	0.501002004008016 1
	0.498997995991984 1
	0.496993987975952 1
	0.49498997995992 1
	0.492985971943888 1
	0.490981963927856 1
	0.488977955911824 1
	0.486973947895792 1
	0.48496993987976 1
	0.482965931863727 1
	0.480961923847695 1
	0.478957915831663 1
	0.476953907815631 1
	0.474949899799599 1
	0.472945891783567 1
	0.470941883767535 1
	0.468937875751503 1
	0.466933867735471 1
	0.464929859719439 1
	0.462925851703407 1
	0.460921843687375 1
	0.458917835671343 1
	0.456913827655311 1
	0.454909819639279 1
	0.452905811623246 1
	0.450901803607214 1
	0.448897795591182 1
	0.44689378757515 1
	0.444889779559118 1
	0.442885771543086 1
	0.440881763527054 1
	0.438877755511022 1
	0.43687374749499 1
	0.434869739478958 1
	0.432865731462926 1
	0.430861723446894 1
	0.428857715430862 1
	0.42685370741483 1
	0.424849699398798 1
	0.422845691382766 1
	0.420841683366733 1
	0.418837675350701 1
	0.416833667334669 1
	0.414829659318637 1
	0.412825651302605 1
	0.410821643286573 1
	0.408817635270541 1
	0.406813627254509 1
	0.404809619238477 1
	0.402805611222445 1
	0.400801603206413 1
	0.398797595190381 1
	0.396793587174349 1
	0.394789579158317 1
	0.392785571142285 1
	0.390781563126252 1
	0.38877755511022 1
	0.386773547094188 1
	0.384769539078156 1
	0.382765531062124 1
	0.381506056859256 1
	0.381870308340424 0.997995991983968
	0.382237613236997 0.995991983967936
	0.382607982629614 0.993987975951904
	0.382765531062124 0.993141914416957
	0.382979330172721 0.991983967935872
	0.383352204121069 0.98997995991984
	0.383728146742649 0.987975951903807
	0.38410716974127 0.985971943887775
	0.384489284815536 0.983967935871743
	0.384769539078156 0.982509428918388
	0.384873475256334 0.981963927855711
	0.385258006453364 0.979959919839679
	0.385645637264534 0.977955911823647
	0.386036379943656 0.975951903807615
	0.386430246719227 0.973947895791583
	0.386773547094188 0.972214613870977
	0.386826719831524 0.971943887775551
	0.387222925309123 0.969939879759519
	0.387622265651389 0.967935871743487
	0.388024753574148 0.965931863727455
	0.388430401748702 0.963927855711423
	0.38877755511022 0.962225713991027
	0.388838610601249 0.961923847695391
	0.389246531187477 0.959919839679359
	0.389657625883529 0.957915831663327
	0.390071907780526 0.955911823647295
	0.390489389906821 0.953907815631262
	0.390781563126252 0.952515274215326
	0.390908803292554 0.95190380761523
	0.391328502748502 0.949899799599198
	0.391751419234005 0.947895791583166
	0.392177566130369 0.945891783567134
	0.39260695673891 0.943887775551102
	0.392785571142285 0.943059514789888
	0.393037061526506 0.94188376753507
	0.393468625628522 0.939879759519038
	0.393903453030684 0.937875751503006
	0.394341557321325 0.935871743486974
	0.394782951992644 0.933867735470942
	0.394789579158317 0.933837810860248
	0.395223255389355 0.93186372745491
	0.395666790960931 0.929859719438878
	0.396113639128183 0.927855711422846
	0.396563813605604 0.925851703406814
	0.396793587174349 0.924835305994819
	0.397015076517369 0.923847695390781
	0.39746735971199 0.921843687374749
	0.397922993610004 0.919839679358717
	0.398381992097534 0.917835671342685
	0.398797595190381 0.916033982804116
	0.398843897191426 0.915831663326653
	0.399304979090908 0.913827655310621
	0.399769452067165 0.911823647294589
	0.400237330127581 0.909819639278557
	0.400708627143805 0.907815631262525
	0.400801603206413 0.907422406991056
	0.401179509429425 0.905811623246493
	0.401652886135065 0.903807615230461
	0.402129710496284 0.901803607214429
	0.4026099964447 0.899799599198397
	0.402805611222445 0.898988080355628
	0.403090852020207 0.897795591182365
	0.403573208197349 0.895791583166333
	0.404059056536205 0.8937875751503
	0.404548410979676 0.891783567134268
	0.404809619238477 0.890720244732078
	0.405038949478739 0.889779559118236
	0.405530371725301 0.887775551102204
	0.406025332429233 0.885771543086172
	0.406523845496803 0.88376753507014
	0.406813627254509 0.882609616591301
	0.407023786029252 0.881763527054108
	0.407524371541861 0.879759519038076
	0.408028543449144 0.877755511022044
	0.408536315573738 0.875751503006012
	0.408817635270541 0.874647733294999
	0.409045387713395 0.87374749498998
	0.40955524400913 0.871743486973948
	0.410068736128399 0.869739478957916
	0.410585877764264 0.867735470941884
	0.410821643286573 0.866826881823346
	0.411103822520817 0.865731462925852
	0.411623067138618 0.86372745490982
	0.412145998348531 0.861723446893788
	0.412672629669298 0.859719438877755
	0.412825651302605 0.859140034526997
	0.413199200441196 0.857715430861723
	0.413727960623885 0.855711422845691
	0.414260459353887 0.853707414829659
	0.414796709932201 0.851703406813627
	0.414829659318637 0.851580791076664
	0.41533167343769 0.849699398797595
	0.415870085795648 0.847695390781563
	0.416412289688882 0.845691382765531
	0.416833667334669 0.844143738224075
	0.416957057632849 0.843687374749499
	0.417501435342177 0.841683366733467
	0.41804964549982 0.839679358717435
	0.418601701059331 0.837675350701403
	0.418837675350701 0.836823168601022
	0.419154446820538 0.835671342685371
	0.419708721673085 0.833667334669339
	0.420266883899351 0.831663326653307
	0.420828946118795 0.829659318637274
	0.420841683366733 0.82961407798742
	0.421389475461204 0.827655310621242
	0.421953809376985 0.82565130260521
	0.422522086201129 0.823647294589178
	0.422845691382766 0.822512401195202
	0.423091877496591 0.821643286573146
	0.42366245357986 0.819639278557114
	0.42423701649554 0.817635270541082
	0.424815578309586 0.81563126252505
	0.424849699398798 0.815513520979048
	0.425392806408495 0.813627254509018
	0.425973732301901 0.811623246492986
	0.426558701759735 0.809619238476954
	0.42685370741483 0.808613860819555
	0.427144871993983 0.807615230460922
	0.427732243143936 0.80561122244489
	0.428323703387886 0.803607214428858
	0.428857715430862 0.80180967310959
	0.428918669109064 0.801603206412826
	0.429512573173141 0.799599198396793
	0.430110612662162 0.797595190380761
	0.430712798699025 0.795591182364729
	0.430861723446894 0.795097670117104
	0.431314761565282 0.793587174348697
	0.431919474052006 0.791583166332665
	0.432528379864492 0.789579158316633
	0.432865731462926 0.788474721018784
	0.433138862908756 0.787575150300601
	0.433750347409344 0.785571142284569
	0.434366072660284 0.783567134268537
	0.434869739478958 0.781937976781123
	0.43498494758413 0.781563126252505
	0.435603308340889 0.779559118236473
	0.436225957852425 0.777555110220441
	0.436852906052111 0.775551102204409
	0.43687374749499 0.775484701755817
	0.437478448570961 0.773547094188377
	0.43810813227847 0.771543086172344
	0.43874216282439 0.769539078156312
	0.438877755511022 0.7691121719006
	0.43937587629421 0.767535070140281
	0.440012709193106 0.765531062124249
	0.44065393749965 0.763527054108216
	0.440881763527054 0.762818155115296
	0.441295716517669 0.761523046092184
	0.441939818603123 0.759519038076152
	0.442588365014274 0.75751503006012
	0.442885771543086 0.756600395961858
	0.443238111391615 0.755511022044088
	0.443889607591235 0.753507014028056
	0.444545597312237 0.751503006012024
	0.444889779559118 0.750456765121879
	0.445203220528739 0.749498997995992
	0.445862240628297 0.74749498997996
	0.446525803650493 0.745490981963928
	0.44689378757515 0.744385254103523
	0.447191221311173 0.743486973947896
	0.447857899873465 0.741482965931864
	0.448529170892407 0.739478957915832
	0.448897795591182 0.738383970167642
	0.449202309184977 0.7374749498998
	0.449876785461937 0.735470941883767
	0.450555903788885 0.733466933867735
	0.450901803607214 0.732451131459737
	0.451236697941734 0.731462925851703
	0.451919115779919 0.729458917835671
	0.452606225246861 0.727454909819639
	0.452905811623247 0.726585062335493
	0.453294619986922 0.725450901803607
	0.453985127726546 0.723446893787575
	0.454680376584895 0.721442885771543
	0.454909819639278 0.720784188868614
	0.455376326594846 0.719438877755511
	0.456075076962506 0.717434869739479
	0.456778617775641 0.715430861723447
	0.456913827655311 0.715047034530551
	0.457482088149894 0.713426853707415
	0.458189238145189 0.711422845691383
	0.458901227675028 0.709418837675351
	0.458917835671343 0.709372216032625
	0.45961219437398 0.707414829659319
	0.460327905150219 0.705410821643287
	0.460921843687375 0.703757824928621
	0.461047450894801 0.703406813627254
	0.461766954540081 0.701402805611222
	0.462491391279299 0.69939879759519
	0.462925851703407 0.698203011018441
	0.463218347514269 0.697394789579158
	0.463946697671823 0.695390781563126
	0.464680029454324 0.693386773547094
	0.464929859719439 0.692706714538721
	0.465414402694284 0.691382765531062
	0.46615177272912 0.68937875751503
	0.466894172397806 0.687374749498998
	0.466933867735471 0.687267877539859
	0.467635981807139 0.685370741482966
	0.468382548779948 0.683366733466934
	0.468937875751503 0.68188443637577
	0.469132648553817 0.681362725450902
	0.469883470637323 0.67935871743487
	0.470639415158356 0.677354709418837
	0.470941883767535 0.676556132264566
	0.471396938536419 0.675350701402806
	0.472157275530527 0.673346693386773
	0.472922781608897 0.671342685370741
	0.472945891783567 0.671282330363701
	0.47368778356608 0.669338677354709
	0.474457823529 0.667334669338677
	0.474949899799599 0.666060576633094
	0.475230954495812 0.665330661322645
	0.476005628347581 0.663326653306613
	0.476785562493536 0.661322645290581
	0.476953907815631 0.660891455219366
	0.47756622112196 0.659318637274549
	0.47835093867714 0.657314629258517
	0.478957915831663 0.655773315911124
	0.479139633153888 0.655310621242485
	0.479929242241425 0.653306613226453
	0.48072420154216 0.651302605210421
	0.480961923847695 0.650705415719745
	0.48152051507565 0.649298597194389
	0.482320523397927 0.647294589178357
	0.482965931863727 0.645687205987756
	0.483124806005421 0.645290581162325
	0.483929979650749 0.643286573146293
	0.484740591663843 0.64128256513026
	0.484969939879759 0.640717462589829
	0.485552630492049 0.639278557114228
	0.486368573111367 0.637274549098196
	0.486973947895792 0.635795816368977
	0.487188543769995 0.635270541082164
	0.488009941507424 0.633266533066132
	0.488836863521389 0.6312625250501
	0.488977955911824 0.630921537473742
	0.489664776861305 0.629258517034068
	0.490497326861201 0.627254509018036
	0.490981963927856 0.626093393984795
	0.491333167588253 0.625250501002004
	0.492171478300145 0.623246492985972
	0.492985971943888 0.621312038865346
	0.493015210871932 0.62124248496994
	0.493859419226836 0.619238476953908
	0.494709278312413 0.617234468937876
	0.49498997995992 0.616574827746595
	0.495561260214376 0.615230460921844
	0.49641720113633 0.613226452905812
	0.496993987975952 0.611882823988031
	0.49727712140031 0.611222444889779
	0.498139289312395 0.609218436873747
	0.498997995991984 0.60723555015656
	0.499007132876509 0.607214428857715
	0.499875677209686 0.605210420841683
	0.500749992807813 0.603206412825651
	0.501002004008016 0.602630594430755
	0.501626509588511 0.601202404809619
	0.502507396656699 0.599198396793587
	0.503006012024048 0.598069099327725
	0.503391942008839 0.597194388777555
	0.504279558149029 0.595190380761523
	0.50501002004008 0.593550529278833
	0.505172141249365 0.593186372745491
	0.506066648387083 0.591182364729459
	0.506967039771048 0.589178356713427
	0.507014028056112 0.589073974179986
	0.507868850151043 0.587174348697395
	0.50877633785867 0.585170340681363
	0.509018036072144 0.584638155586704
	0.509686358338056 0.583166332665331
	0.510601112352068 0.581162324649299
	0.511022044088176 0.58024369896117
	0.511519380412856 0.579158316633266
	0.512441575058786 0.577154308617234
	0.513026052104208 0.57589010099378
	0.51336813687032 0.575150300601202
	0.514297950837504 0.57314629258517
	0.51503006012024 0.57157688037436
	0.515232861710372 0.571142284569138
	0.516170478070559 0.569138276553106
	0.517034068136273 0.567303577612035
	0.517113802925673 0.567134268537074
	0.518059409149202 0.565130260521042
	0.51901110940077 0.56312625250501
	0.519038076152304 0.563069559319801
	0.519965010972053 0.561122244488978
	0.520924926403382 0.559118236472946
	0.521042084168337 0.558874144420789
	0.521887565457275 0.557114228456914
	0.522855891309796 0.555110220440882
	0.523046092184369 0.554717520711468
	0.523827370069005 0.55310621242485
	0.524804305947305 0.551102204408818
	0.525050100200401 0.550599317558203
	0.525784738358651 0.549098196392786
	0.526770488235005 0.547094188376753
	0.527054108216433 0.546519184854237
	0.527760000521664 0.545090180360721
	0.528754772737844 0.543086172344689
	0.529058116232465 0.542476792787422
	0.529753503970495 0.541082164328657
	0.530757511236772 0.539078156312625
	0.531062124248497 0.538471831599255
	0.531765613924444 0.537074148296593
	0.532779073315724 0.535070140280561
	0.533066132264529 0.534504011335344
	0.5337967140172 0.533066132264529
	0.534819846966221 0.531062124248497
	0.535070140280561 0.530573061587434
	0.535847206922905 0.529058116232465
	0.536880239210411 0.527054108216433
	0.537074148296593 0.526678731227141
	0.537917515001647 0.525050100200401
	0.538960676743464 0.523046092184369
	0.539078156312625 0.522820788131581
	0.540008080965341 0.521042084168337
	0.541061606596269 0.519038076152305
	0.541082164328657 0.518999018901089
	0.542119368565033 0.517034068136273
	0.543086172344689 0.515212527336333
	0.543183314461416 0.51503006012024
	0.544251863300721 0.513026052104208
	0.545090180360721 0.511461540955789
	0.545326445284615 0.511022044088176
	0.546406073154891 0.509018036072144
	0.547094188376753 0.507746048434169
	0.54749156890941 0.507014028056112
	0.548582529350999 0.50501002004008
	0.549098196392786 0.504065907626094
	0.54967923631265 0.503006012024048
	0.550781787138263 0.501002004008016
	0.551102204408818 0.500420993806672
	0.551890023345688 0.498997995991984
	0.553004426604201 0.496993987975952
	0.55310621242485 0.496811199342777
	0.554124531580207 0.49498997995992
	0.555110220440882 0.493235440680891
	0.555250977330447 0.492985971943888
	0.556383389185118 0.490981963927856
	0.557114228456914 0.489693761659766
	0.557522177013431 0.488977955911824
	0.558667251836291 0.486973947895792
	0.559118236472946 0.486186825612925
	0.559818784706349 0.48496993987976
	0.560976803660981 0.482965931863727
	0.561122244488978 0.482714590460391
	0.562141509882869 0.480961923847695
	0.56312625250501 0.479275742252355
	0.563312836119575 0.478957915831663
	0.564491092530953 0.476953907815631
	0.565130260521042 0.475870393179688
	0.565676225775324 0.474949899799599
	0.56686830421921 0.472945891783567
	0.567134268537074 0.472499558861456
	0.568067748577619 0.470941883767535
	0.569138276553106 0.469162339217266
	0.569274108792228 0.468937875751503
	0.570488238724592 0.466933867735471
	0.571142284569138 0.465857718772358
	0.571709682101111 0.464929859719439
	0.572938565550866 0.462925851703407
	0.57314629258517 0.462587563569038
	0.574175682811314 0.460921843687375
	0.575150300601202 0.459350150705568
	0.575420166522508 0.458917835671343
	0.576673050631471 0.456913827655311
	0.577154308617234 0.456145803589848
	0.577934140838656 0.454909819639279
	0.579158316633266 0.452975712981385
	0.579202876829581 0.452905811623246
	0.580481151026364 0.450901803607214
	0.581162324649299 0.449836951823377
	0.581767541075596 0.448897795591182
	0.583062255289708 0.44689378757515
	0.583166332665331 0.446732813537528
	0.584367060765623 0.444889779559118
	0.585170340681363 0.443660198886071
	0.585680281031511 0.442885771543086
	0.587002580157127 0.440881763527054
	0.587174348697395 0.440621670351462
	0.588335469320428 0.438877755511022
	0.589178356713427 0.437614953297386
	0.58967727818255 0.43687374749499
	0.591028735096647 0.434869739478958
	0.591182364729459 0.434642093565925
	0.592391615376426 0.432865731462926
	0.593186372745491 0.431700841341418
	0.593764026908596 0.430861723446894
	0.595146296266461 0.428857715430862
	0.595190380761523 0.428793819108715
	0.596541347275496 0.42685370741483
	0.597194388777555 0.425917706338748
	0.597946662603766 0.424849699398798
	0.599198396793587 0.423075831701402
	0.599362400333178 0.422845691382766
	0.600791191171205 0.420841683366733
	0.601202404809619 0.420265607330695
	0.602232034101803 0.418837675350701
	0.603206412825651 0.417488448632003
	0.603684229338891 0.416833667334669
	0.605148428138346 0.414829659318637
	0.605210420841683 0.414744817182639
	0.606627785773427 0.412825651302605
	0.607214428857715 0.412032319017374
	0.60811959341594 0.410821643286573
	0.609218436873747 0.409353576123295
	0.609624161322598 0.408817635270541
	0.611142450914655 0.406813627254509
	0.61122244488978 0.406708036030714
	0.612677459763701 0.404809619238477
	0.613226452905812 0.404093935277268
	0.614226603323526 0.402805611222445
	0.615230460921844 0.401513432626691
	0.61579031041655 0.400801603206413
	0.617234468937876 0.398966455638455
	0.61736904628863 0.398797595190381
	0.618965881633001 0.396793587174349
	0.619238476953908 0.396451526552784
	0.620580193293535 0.394789579158317
	0.62124248496994 0.393969457636326
	0.622211362302687 0.392785571142285
	0.623246492985972 0.391520921287451
	0.623860015279947 0.390781563126252
	0.625250501002004 0.389105899884776
	0.625526830340944 0.38877755511022
	0.627213005559518 0.386773547094188
	0.627254509018036 0.386724187167697
	0.628921872120772 0.384769539078156
	0.629258517034068 0.384374784989801
	0.630651334408313 0.382765531062124
	0.6312625250501 0.382059074478218
	0.632402292490912 0.380761523046092
	0.633266533066132 0.379777095404969
	0.634175719835414 0.37875751503006
	0.635270541082164 0.377528902216448
	0.635972669671213 0.376753507014028
	0.637274549098196 0.375314564243107
	0.637794282010887 0.374749498997996
	0.639278557114228 0.373134165901278
	0.639641791408293 0.372745490981964
	0.64128256513026 0.370987806886911
	0.641516535547159 0.370741482965932
	0.643286573146293 0.36887560236099
	0.643419964766946 0.3687374749499
	0.645290581162325 0.366797683126435
	0.645353652648733 0.366733466933868
	0.647294589178357 0.364754195796273
	0.64731930780267 0.364729458917836
	0.649298597194389 0.362745302952942
	0.649318787020567 0.362725450901804
	0.651302605210421 0.360771183298545
	0.651354109983208 0.360721442885772
	0.653306613226453 0.358832031795938
	0.653427475742659 0.358717434869739
	0.655310621242485 0.35692805980053
	0.65554128123633 0.356713426853707
	0.657314629258517 0.355059495182706
	0.657698142132839 0.354709418837675
	0.659318637274549 0.353226582440796
	0.659900916361546 0.352705410821643
	0.661322645290581 0.351429582804539
	0.662152730739629 0.350701402805611
	0.663326653306613 0.349668774329008
	0.664457011185145 0.348697394789579
	0.665330661322645 0.347944451978987
	0.666817517094635 0.346693386773547
	0.667334669338677 0.346256927703802
	0.669238380572971 0.344689378757515
	0.669338677354709 0.344606530502634
	0.671342685370741 0.342992491308516
	0.671734159563338 0.342685370741483
	0.673346693386773 0.341415878017983
	0.674305269032118 0.340681362725451
	0.675350701402806 0.339877377692479
	0.676955162805578 0.338677354709419
	0.677354709418838 0.338377392234391
	0.67935871743487 0.336915495866664
	0.679700734712115 0.336673346693387
	0.681362725450902 0.335491823349274
	0.682555771245077 0.334669338677355
	0.683366733466934 0.334107888800937
	0.685370741482966 0.332763836806698
	0.685522611208549 0.332665330661323
	0.687374749498998 0.331458504761291
	0.688640648460963 0.330661322645291
	0.68937875751503 0.330194321359657
	0.691382765531062 0.328970805265518
	0.69191583746918 0.328657314629259
	0.693386773547094 0.327787933293202
	0.695381175838908 0.326653306613226
	0.695390781563126 0.326647813648103
	0.697394789579158 0.325548252267937
	0.699102693408712 0.324649298597194
	0.69939879759519 0.324492590148297
	0.701402805611222 0.323478978307229
	0.703128519901926 0.322645290581162
	0.703406813627254 0.322510068211537
	0.705410821643287 0.32158428464224
	0.707414829659319 0.320704465353753
	0.707567236565411 0.32064128256513
	0.709418837675351 0.31986883822392
	0.711422845691383 0.319080010259552
	0.712621462362182 0.318637274549098
	0.713426853707415 0.31833782011464
	0.715430861723447 0.317642573681259
	0.717434869739479 0.316996022477205
	0.718654222500612 0.316633266533066
	0.719438877755511 0.316398176373606
	0.721442885771543 0.315849535466543
	0.723446893787575 0.315351710899079
	0.725450901803607 0.314905443865194
	0.726858295900628 0.314629258517034
	0.727454909819639 0.314511271646315
};
\addplot [draw=none, fill=white!22.883506343714!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.372745490981964 0
	0.374749498997996 0
	0.376753507014028 0
	0.37875751503006 0
	0.380761523046092 0
	0.382765531062124 0
	0.384769539078156 0
	0.386773547094188 0
	0.38877755511022 0
	0.390781563126252 0
	0.392785571142285 0
	0.394789579158317 0
	0.396793587174349 0
	0.398797595190381 0
	0.400801603206413 0
	0.402805611222445 0
	0.404809619238477 0
	0.406813627254509 0
	0.408817635270541 0
	0.410821643286573 0
	0.412825651302605 0
	0.414829659318637 0
	0.416833667334669 0
	0.418837675350701 0
	0.420841683366733 0
	0.422845691382766 0
	0.424849699398798 0
	0.42685370741483 0
	0.428857715430862 0
	0.430861723446894 0
	0.432865731462926 0
	0.434869739478958 0
	0.43687374749499 0
	0.438877755511022 0
	0.440881763527054 0
	0.442885771543086 0
	0.444889779559118 0
	0.44689378757515 0
	0.448897795591182 0
	0.450901803607214 0
	0.452905811623246 0
	0.454909819639279 0
	0.456913827655311 0
	0.458917835671343 0
	0.460921843687375 0
	0.462925851703407 0
	0.464929859719439 0
	0.466933867735471 0
	0.468937875751503 0
	0.470941883767535 0
	0.472945891783567 0
	0.474949899799599 0
	0.476953907815631 0
	0.478957915831663 0
	0.480961923847695 0
	0.482965931863727 0
	0.48496993987976 0
	0.486973947895792 0
	0.488977955911824 0
	0.490981963927856 0
	0.492985971943888 0
	0.49498997995992 0
	0.496993987975952 0
	0.498997995991984 0
	0.501002004008016 0
	0.503006012024048 0
	0.50501002004008 0
	0.507014028056112 0
	0.509018036072144 0
	0.511022044088176 0
	0.513026052104208 0
	0.51503006012024 0
	0.517034068136273 0
	0.519038076152305 0
	0.521042084168337 0
	0.523046092184369 0
	0.525050100200401 0
	0.527054108216433 0
	0.529058116232465 0
	0.531062124248497 0
	0.533066132264529 0
	0.535070140280561 0
	0.537074148296593 0
	0.539078156312625 0
	0.541082164328657 0
	0.543086172344689 0
	0.545090180360721 0
	0.547094188376753 0
	0.549098196392786 0
	0.551102204408818 0
	0.55310621242485 0
	0.555110220440882 0
	0.557114228456914 0
	0.559118236472946 0
	0.561122244488978 0
	0.56312625250501 0
	0.565130260521042 0
	0.567134268537074 0
	0.569138276553106 0
	0.571142284569138 0
	0.57314629258517 0
	0.575150300601202 0
	0.577154308617234 0
	0.579158316633266 0
	0.581162324649299 0
	0.583166332665331 0
	0.585170340681363 0
	0.587174348697395 0
	0.589178356713427 0
	0.591182364729459 0
	0.593186372745491 0
	0.595190380761523 0
	0.597194388777555 0
	0.599198396793587 0
	0.601202404809619 0
	0.603206412825651 0
	0.605210420841683 0
	0.607214428857715 0
	0.609218436873747 0
	0.61122244488978 0
	0.613226452905812 0
	0.615230460921844 0
	0.617234468937876 0
	0.619238476953908 0
	0.62124248496994 0
	0.623246492985972 0
	0.625250501002004 0
	0.627254509018036 0
	0.629258517034068 0
	0.6312625250501 0
	0.633266533066132 0
	0.635270541082164 0
	0.637274549098196 0
	0.639278557114228 0
	0.64128256513026 0
	0.643286573146293 0
	0.645290581162325 0
	0.647294589178357 0
	0.649298597194389 0
	0.651302605210421 0
	0.653306613226453 0
	0.655310621242485 0
	0.657314629258517 0
	0.659318637274549 0
	0.661322645290581 0
	0.663326653306613 0
	0.665330661322645 0
	0.667334669338677 0
	0.669338677354709 0
	0.671342685370741 0
	0.673346693386773 0
	0.675350701402806 0
	0.677354709418838 0
	0.67935871743487 0
	0.681362725450902 0
	0.683366733466934 0
	0.685370741482966 0
	0.687374749498998 0
	0.68937875751503 0
	0.691382765531062 0
	0.693386773547094 0
	0.695390781563126 0
	0.697394789579158 0
	0.69939879759519 0
	0.701402805611222 0
	0.703406813627254 0
	0.705410821643287 0
	0.707414829659319 0
	0.709418837675351 0
	0.711422845691383 0
	0.713426853707415 0
	0.715430861723447 0
	0.717434869739479 0
	0.719438877755511 0
	0.721442885771543 0
	0.723446893787575 0
	0.725450901803607 0
	0.727454909819639 0
	0.729458917835671 0
	0.731462925851703 0
	0.733466933867735 0
	0.735470941883767 0
	0.7374749498998 0
	0.739478957915832 0
	0.741482965931864 0
	0.743486973947896 0
	0.745490981963928 0
	0.74749498997996 0
	0.749498997995992 0
	0.751503006012024 0
	0.753507014028056 0
	0.755511022044088 0
	0.75751503006012 0
	0.759519038076152 0
	0.761523046092184 0
	0.763527054108216 0
	0.765531062124248 0
	0.767535070140281 0
	0.769539078156313 0
	0.771543086172345 0
	0.773547094188377 0
	0.775551102204409 0
	0.777555110220441 0
	0.779559118236473 0
	0.781563126252505 0
	0.783567134268537 0
	0.785571142284569 0
	0.787575150300601 0
	0.789579158316633 0
	0.791583166332665 0
	0.793587174348697 0
	0.795591182364729 0
	0.797595190380761 0
	0.799599198396793 0
	0.801603206412826 0
	0.803607214428858 0
	0.80561122244489 0
	0.807615230460922 0
	0.809619238476954 0
	0.811623246492986 0
	0.813627254509018 0
	0.81563126252505 0
	0.817635270541082 0
	0.819639278557114 0
	0.821643286573146 0
	0.823647294589178 0
	0.82565130260521 0
	0.827655310621242 0
	0.829659318637274 0
	0.831663326653307 0
	0.833667334669339 0
	0.835671342685371 0
	0.837675350701403 0
	0.839679358717435 0
	0.841683366733467 0
	0.843687374749499 0
	0.845691382765531 0
	0.847695390781563 0
	0.849699398797595 0
	0.851703406813627 0
	0.853707414829659 0
	0.855711422845691 0
	0.857715430861723 0
	0.859719438877755 0
	0.861723446893788 0
	0.86372745490982 0
	0.865731462925852 0
	0.867735470941884 0
	0.869739478957916 0
	0.871743486973948 0
	0.87374749498998 0
	0.875751503006012 0
	0.877755511022044 0
	0.879759519038076 0
	0.881763527054108 0
	0.88376753507014 0
	0.885771543086172 0
	0.887775551102204 0
	0.889779559118236 0
	0.891783567134268 0
	0.8937875751503 0
	0.895791583166333 0
	0.897795591182365 0
	0.899799599198397 0
	0.901803607214429 0
	0.903807615230461 0
	0.905811623246493 0
	0.907815631262525 0
	0.909819639278557 0
	0.911823647294589 0
	0.913827655310621 0
	0.915831663326653 0
	0.917835671342685 0
	0.919839679358717 0
	0.921843687374749 0
	0.923847695390781 0
	0.925851703406814 0
	0.927855711422846 0
	0.929859719438878 0
	0.93186372745491 0
	0.933867735470942 0
	0.935871743486974 0
	0.937875751503006 0
	0.939879759519038 0
	0.94188376753507 0
	0.943887775551102 0
	0.945891783567134 0
	0.947895791583166 0
	0.949899799599198 0
	0.95190380761523 0
	0.953907815631262 0
	0.955911823647295 0
	0.957915831663327 0
	0.959919839679359 0
	0.961923847695391 0
	0.963927855711423 0
	0.965931863727455 0
	0.967935871743487 0
	0.969939879759519 0
	0.971943887775551 0
	0.973947895791583 0
	0.975951903807615 0
	0.977955911823647 0
	0.979959919839679 0
	0.981963927855711 0
	0.983967935871743 0
	0.985971943887775 0
	0.987975951903807 0
	0.98997995991984 0
	0.991983967935872 0
	0.993987975951904 0
	0.995991983967936 0
	0.997995991983968 0
	1 0
	1 0.00200400801603206
	1 0.00400801603206413
	1 0.00601202404809619
	1 0.00801603206412826
	1 0.0100200400801603
	1 0.0120240480961924
	1 0.0140280561122244
	1 0.0160320641282565
	1 0.0180360721442886
	1 0.0200400801603206
	1 0.0220440881763527
	1 0.0240480961923848
	1 0.0260521042084168
	1 0.0280561122244489
	1 0.030060120240481
	1 0.032064128256513
	1 0.0340681362725451
	1 0.0360721442885771
	1 0.0380761523046092
	1 0.0400801603206413
	1 0.0420841683366733
	1 0.0440881763527054
	1 0.0460921843687375
	1 0.0480961923847695
	1 0.0501002004008016
	1 0.0521042084168337
	1 0.0541082164328657
	1 0.0561122244488978
	1 0.0581162324649299
	1 0.0601202404809619
	1 0.062124248496994
	1 0.064128256513026
	1 0.0661322645290581
	1 0.0681362725450902
	1 0.0701402805611222
	1 0.0721442885771543
	1 0.0741482965931864
	1 0.0761523046092184
	1 0.0781563126252505
	1 0.0801603206412826
	1 0.0821643286573146
	1 0.0841683366733467
	1 0.0861723446893787
	1 0.0881763527054108
	1 0.0901803607214429
	1 0.0921843687374749
	1 0.094188376753507
	1 0.0961923847695391
	1 0.0981963927855711
	1 0.100200400801603
	1 0.102204408817635
	1 0.104208416833667
	1 0.106212424849699
	1 0.108216432865731
	1 0.110220440881764
	1 0.112224448897796
	1 0.114228456913828
	1 0.11623246492986
	1 0.118236472945892
	1 0.120240480961924
	1 0.122244488977956
	1 0.124248496993988
	1 0.12625250501002
	1 0.128256513026052
	1 0.130260521042084
	1 0.132264529058116
	1 0.134268537074148
	1 0.13627254509018
	1 0.138276553106212
	1 0.140280561122244
	1 0.142284569138277
	1 0.144288577154309
	1 0.146292585170341
	1 0.148296593186373
	1 0.150300601202405
	1 0.152304609218437
	1 0.154308617234469
	1 0.156312625250501
	1 0.158316633266533
	1 0.160320641282565
	1 0.162324649298597
	1 0.164328657314629
	1 0.166332665330661
	1 0.168336673346693
	1 0.170340681362725
	1 0.172344689378757
	1 0.17434869739479
	1 0.176352705410822
	1 0.178356713426854
	1 0.180360721442886
	1 0.182364729458918
	1 0.18436873747495
	1 0.186372745490982
	1 0.188376753507014
	1 0.190380761523046
	1 0.192384769539078
	1 0.19438877755511
	1 0.196392785571142
	1 0.198396793587174
	1 0.200400801603206
	1 0.202404809619238
	1 0.204408817635271
	1 0.206412825651303
	1 0.208416833667335
	1 0.210420841683367
	1 0.212424849699399
	1 0.214428857715431
	1 0.216432865731463
	1 0.218436873747495
	1 0.220440881763527
	1 0.222444889779559
	1 0.224448897795591
	1 0.226452905811623
	1 0.228456913827655
	1 0.230460921843687
	1 0.232464929859719
	1 0.234468937875751
	1 0.236472945891784
	1 0.238476953907816
	1 0.240480961923848
	1 0.24248496993988
	1 0.244488977955912
	1 0.246492985971944
	1 0.248496993987976
	1 0.250501002004008
	1 0.25250501002004
	1 0.254509018036072
	1 0.256513026052104
	1 0.258517034068136
	1 0.260521042084168
	1 0.2625250501002
	1 0.264529058116232
	1 0.266533066132265
	1 0.268537074148297
	1 0.270541082164329
	1 0.272545090180361
	1 0.274549098196393
	1 0.276553106212425
	1 0.278557114228457
	1 0.280561122244489
	1 0.282565130260521
	1 0.284569138276553
	1 0.286573146292585
	1 0.288577154308617
	1 0.290581162324649
	1 0.292585170340681
	1 0.294589178356713
	1 0.296593186372745
	1 0.298597194388778
	1 0.30060120240481
	1 0.302605210420842
	1 0.304609218436874
	1 0.306613226452906
	1 0.308617234468938
	1 0.31062124248497
	1 0.312625250501002
	1 0.314629258517034
	1 0.316633266533066
	1 0.318637274549098
	1 0.32064128256513
	1 0.322645290581162
	1 0.324649298597194
	1 0.326653306613226
	1 0.328657314629259
	1 0.330661322645291
	1 0.332665330661323
	1 0.334669338677355
	1 0.336673346693387
	1 0.338677354709419
	1 0.340681362725451
	1 0.342685370741483
	1 0.344689378757515
	1 0.346693386773547
	1 0.348697394789579
	1 0.350701402805611
	1 0.352705410821643
	1 0.354709418837675
	1 0.356713426853707
	1 0.358717434869739
	1 0.360721442885772
	1 0.362725450901804
	1 0.364729458917836
	1 0.366733466933868
	1 0.3687374749499
	1 0.370741482965932
	1 0.372745490981964
	1 0.374749498997996
	1 0.376753507014028
	1 0.37875751503006
	1 0.380761523046092
	1 0.382765531062124
	1 0.384769539078156
	1 0.386773547094188
	1 0.38877755511022
	1 0.390781563126252
	1 0.392785571142285
	1 0.394789579158317
	1 0.396793587174349
	1 0.398797595190381
	1 0.400801603206413
	1 0.402805611222445
	1 0.404809619238477
	1 0.406813627254509
	1 0.408817635270541
	1 0.410821643286573
	1 0.412825651302605
	1 0.414829659318637
	1 0.416833667334669
	1 0.418837675350701
	1 0.420841683366733
	1 0.422845691382766
	1 0.424849699398798
	1 0.42685370741483
	1 0.428857715430862
	1 0.430861723446894
	1 0.432865731462926
	1 0.434869739478958
	1 0.43687374749499
	1 0.438877755511022
	1 0.440881763527054
	1 0.442885771543086
	1 0.444889779559118
	1 0.44689378757515
	1 0.448897795591182
	1 0.450901803607214
	1 0.452905811623246
	1 0.454909819639279
	1 0.456913827655311
	1 0.458917835671343
	1 0.460921843687375
	1 0.462925851703407
	1 0.464929859719439
	1 0.466933867735471
	1 0.468937875751503
	1 0.470941883767535
	1 0.472945891783567
	1 0.474949899799599
	1 0.476953907815631
	1 0.478957915831663
	1 0.480961923847695
	1 0.482965931863727
	1 0.48496993987976
	1 0.486973947895792
	1 0.488977955911824
	1 0.490981963927856
	1 0.492985971943888
	1 0.49498997995992
	1 0.496993987975952
	1 0.498997995991984
	1 0.501002004008016
	1 0.503006012024048
	1 0.50501002004008
	1 0.507014028056112
	1 0.509018036072144
	1 0.511022044088176
	1 0.513026052104208
	1 0.51503006012024
	1 0.517034068136273
	1 0.519038076152305
	1 0.521042084168337
	1 0.523046092184369
	1 0.525050100200401
	1 0.527054108216433
	1 0.529058116232465
	1 0.531062124248497
	1 0.533066132264529
	1 0.535070140280561
	1 0.537074148296593
	1 0.539078156312625
	1 0.541082164328657
	1 0.543086172344689
	1 0.545090180360721
	1 0.547094188376753
	1 0.549098196392786
	1 0.551102204408818
	1 0.55310621242485
	1 0.555110220440882
	1 0.557114228456914
	1 0.559118236472946
	1 0.561122244488978
	1 0.56312625250501
	1 0.565130260521042
	1 0.567134268537074
	1 0.569138276553106
	1 0.571142284569138
	1 0.57314629258517
	1 0.575150300601202
	1 0.577154308617234
	1 0.579158316633266
	1 0.581162324649299
	1 0.583166332665331
	1 0.585170340681363
	1 0.587174348697395
	1 0.589178356713427
	1 0.591182364729459
	1 0.593186372745491
	1 0.595190380761523
	1 0.597194388777555
	1 0.599198396793587
	1 0.601202404809619
	1 0.603206412825651
	1 0.605210420841683
	1 0.607214428857715
	1 0.609218436873747
	1 0.61122244488978
	1 0.613226452905812
	1 0.615230460921844
	1 0.617234468937876
	1 0.619238476953908
	1 0.62124248496994
	1 0.623246492985972
	1 0.625250501002004
	1 0.627254509018036
	1 0.629258517034068
	1 0.6312625250501
	1 0.633266533066132
	1 0.635270541082164
	1 0.637274549098196
	1 0.639278557114228
	1 0.64128256513026
	1 0.643286573146293
	1 0.645290581162325
	1 0.647294589178357
	1 0.649298597194389
	1 0.651302605210421
	1 0.653306613226453
	1 0.655310621242485
	1 0.657314629258517
	1 0.659318637274549
	1 0.661322645290581
	1 0.663326653306613
	1 0.665330661322645
	1 0.667334669338677
	1 0.669338677354709
	1 0.671342685370741
	1 0.673346693386773
	1 0.675350701402806
	1 0.677354709418838
	1 0.67935871743487
	1 0.681362725450902
	1 0.683366733466934
	1 0.685370741482966
	1 0.687374749498998
	1 0.68937875751503
	1 0.691382765531062
	1 0.693386773547094
	1 0.695390781563126
	1 0.697394789579158
	1 0.69939879759519
	1 0.701402805611222
	1 0.703406813627254
	1 0.705410821643287
	1 0.707414829659319
	1 0.709418837675351
	1 0.711422845691383
	1 0.713426853707415
	1 0.715430861723447
	1 0.717434869739479
	1 0.719438877755511
	1 0.721442885771543
	1 0.723446893787575
	1 0.725450901803607
	1 0.727454909819639
	1 0.729458917835671
	1 0.731462925851703
	1 0.733466933867735
	1 0.735470941883767
	1 0.7374749498998
	1 0.739478957915832
	1 0.741482965931864
	1 0.743486973947896
	1 0.745490981963928
	1 0.74749498997996
	1 0.749498997995992
	1 0.751503006012024
	1 0.753507014028056
	1 0.755511022044088
	1 0.75751503006012
	1 0.759519038076152
	1 0.761523046092184
	1 0.763527054108216
	1 0.765531062124248
	1 0.767535070140281
	1 0.769539078156313
	1 0.771543086172345
	1 0.773547094188377
	1 0.775551102204409
	1 0.777555110220441
	1 0.779559118236473
	1 0.781563126252505
	1 0.783567134268537
	1 0.785571142284569
	1 0.787575150300601
	1 0.789579158316633
	1 0.791583166332665
	1 0.793587174348697
	1 0.795591182364729
	1 0.797595190380761
	1 0.799599198396793
	1 0.801603206412826
	1 0.803607214428858
	1 0.80561122244489
	1 0.807615230460922
	1 0.809619238476954
	1 0.811623246492986
	1 0.813627254509018
	1 0.81563126252505
	1 0.817635270541082
	1 0.819639278557114
	1 0.821643286573146
	1 0.823647294589178
	1 0.82565130260521
	1 0.827655310621242
	1 0.829659318637274
	1 0.831663326653307
	1 0.833667334669339
	1 0.835671342685371
	1 0.837675350701403
	1 0.839679358717435
	1 0.841683366733467
	1 0.843687374749499
	1 0.845691382765531
	1 0.847695390781563
	1 0.849699398797595
	1 0.851703406813627
	1 0.853707414829659
	1 0.855711422845691
	1 0.857715430861723
	1 0.859719438877755
	1 0.861723446893788
	1 0.86372745490982
	1 0.865731462925852
	1 0.867735470941884
	1 0.869739478957916
	1 0.871743486973948
	1 0.87374749498998
	1 0.875751503006012
	1 0.877755511022044
	1 0.879759519038076
	1 0.881763527054108
	1 0.88376753507014
	1 0.885771543086172
	1 0.887775551102204
	1 0.889779559118236
	1 0.891783567134268
	1 0.8937875751503
	1 0.895791583166333
	1 0.897795591182365
	1 0.899799599198397
	1 0.901803607214429
	1 0.903807615230461
	1 0.905811623246493
	1 0.907815631262525
	1 0.909819639278557
	1 0.911823647294589
	1 0.913827655310621
	1 0.915831663326653
	1 0.917835671342685
	1 0.919839679358717
	1 0.921843687374749
	1 0.923847695390781
	1 0.925851703406814
	1 0.927855711422846
	1 0.929859719438878
	1 0.93186372745491
	1 0.933867735470942
	1 0.935871743486974
	1 0.937875751503006
	1 0.939879759519038
	1 0.94188376753507
	1 0.943887775551102
	1 0.945891783567134
	1 0.947895791583166
	1 0.949899799599198
	1 0.95190380761523
	1 0.953907815631262
	1 0.955911823647295
	1 0.957915831663327
	1 0.959919839679359
	1 0.961923847695391
	1 0.963927855711423
	1 0.965931863727455
	1 0.967935871743487
	1 0.969939879759519
	1 0.971943887775551
	1 0.973947895791583
	1 0.975951903807615
	1 0.977955911823647
	1 0.979959919839679
	1 0.981963927855711
	1 0.983967935871743
	1 0.985971943887775
	1 0.987975951903807
	1 0.98997995991984
	1 0.991983967935872
	1 0.993987975951904
	1 0.995991983967936
	1 0.997995991983968
	1 1
	0.997995991983968 1
	0.995991983967936 1
	0.993987975951904 1
	0.991983967935872 1
	0.98997995991984 1
	0.987975951903807 1
	0.985971943887775 1
	0.983967935871743 1
	0.981963927855711 1
	0.979959919839679 1
	0.977955911823647 1
	0.975951903807615 1
	0.973947895791583 1
	0.971943887775551 1
	0.969939879759519 1
	0.967935871743487 1
	0.965931863727455 1
	0.963927855711423 1
	0.961923847695391 1
	0.959919839679359 1
	0.957915831663327 1
	0.955911823647295 1
	0.953907815631262 1
	0.95190380761523 1
	0.949899799599198 1
	0.947895791583166 1
	0.945891783567134 1
	0.943887775551102 1
	0.94188376753507 1
	0.939879759519038 1
	0.937875751503006 1
	0.935871743486974 1
	0.933867735470942 1
	0.93186372745491 1
	0.929859719438878 1
	0.927855711422846 1
	0.925851703406814 1
	0.923847695390781 1
	0.921843687374749 1
	0.919839679358717 1
	0.917835671342685 1
	0.915831663326653 1
	0.913827655310621 1
	0.911823647294589 1
	0.909819639278557 1
	0.907815631262525 1
	0.905811623246493 1
	0.903807615230461 1
	0.901803607214429 1
	0.899799599198397 1
	0.897795591182365 1
	0.895791583166333 1
	0.8937875751503 1
	0.891783567134268 1
	0.889779559118236 1
	0.887775551102204 1
	0.885771543086172 1
	0.88376753507014 1
	0.881763527054108 1
	0.879759519038076 1
	0.877755511022044 1
	0.875751503006012 1
	0.87374749498998 1
	0.871743486973948 1
	0.869739478957916 1
	0.867735470941884 1
	0.865731462925852 1
	0.86372745490982 1
	0.861723446893788 1
	0.859719438877755 1
	0.857715430861723 1
	0.855711422845691 1
	0.853707414829659 1
	0.851703406813627 1
	0.849699398797595 1
	0.847695390781563 1
	0.845691382765531 1
	0.843687374749499 1
	0.841683366733467 1
	0.839679358717435 1
	0.837675350701403 1
	0.835671342685371 1
	0.833667334669339 1
	0.831663326653307 1
	0.829659318637274 1
	0.827655310621242 1
	0.82565130260521 1
	0.823647294589178 1
	0.821643286573146 1
	0.819639278557114 1
	0.817635270541082 1
	0.81563126252505 1
	0.813627254509018 1
	0.811623246492986 1
	0.809619238476954 1
	0.807615230460922 1
	0.80561122244489 1
	0.803607214428858 1
	0.801603206412826 1
	0.799599198396793 1
	0.797595190380761 1
	0.795591182364729 1
	0.793587174348697 1
	0.791583166332665 1
	0.789579158316633 1
	0.787575150300601 1
	0.785571142284569 1
	0.783567134268537 1
	0.781563126252505 1
	0.779559118236473 1
	0.777555110220441 1
	0.775551102204409 1
	0.773547094188377 1
	0.771543086172345 1
	0.770607049268064 1
	0.771201288561757 0.997995991983968
	0.771543086172345 0.996836970404818
	0.771793841372921 0.995991983967936
	0.772385631737157 0.993987975951904
	0.772973337576394 0.991983967935872
	0.773547094188377 0.990013985987487
	0.773557067622978 0.98997995991984
	0.774142366176065 0.987975951903807
	0.774723625472847 0.985971943887775
	0.775300857322551 0.983967935871743
	0.775551102204409 0.983094709155679
	0.7758772759143 0.981963927855711
	0.776452170223253 0.979959919839679
	0.777023081693656 0.977955911823647
	0.777555110220441 0.976075691291113
	0.777590369739336 0.975951903807615
	0.778158975244491 0.973947895791583
	0.778723641568059 0.971943887775551
	0.77928438112353 0.969939879759519
	0.779559118236473 0.968952708169798
	0.779844029807771 0.967935871743487
	0.780402520782386 0.965931863727455
	0.780957127782418 0.963927855711423
	0.781507863584072 0.961923847695391
	0.781563126252505 0.961721908043034
	0.782059689446709 0.959919839679359
	0.782608227165141 0.957915831663327
	0.783152935498772 0.955911823647295
	0.783567134268537 0.954378313351644
	0.783695104373303 0.953907815631262
	0.78423763060887 0.95190380761523
	0.784776368099444 0.949899799599198
	0.785311330023699 0.947895791583166
	0.785571142284569 0.946917109515609
	0.785845276605678 0.945891783567134
	0.78637809437103 0.943887775551102
	0.786907176035025 0.94188376753507
	0.787432535025223 0.939879759519038
	0.787575150300601 0.939333026439546
	0.787958034925921 0.937875751503006
	0.788481280667052 0.935871743486974
	0.789000841912343 0.933867735470942
	0.789516732295667 0.93186372745491
	0.789579158316633 0.931620098002852
	0.790033547123397 0.929859719438878
	0.790547348095376 0.927855711422846
	0.79105751498602 0.925851703406813
	0.791564061591517 0.923847695390781
	0.791583166332665 0.923771769105413
	0.792071939869282 0.921843687374749
	0.792576413802187 0.919839679358717
	0.793077302725147 0.917835671342685
	0.79357462055137 0.915831663326653
	0.793587174348697 0.915780841558427
	0.794073298658477 0.913827655310621
	0.794568553441106 0.911823647294589
	0.795060270791239 0.909819639278557
	0.795548464692647 0.907815631262525
	0.795591182364729 0.907639414288851
	0.796037667827443 0.905811623246493
	0.796523801209844 0.903807615230461
	0.797006443094182 0.901803607214429
	0.797485607487315 0.899799599198397
	0.797595190380761 0.899338817109347
	0.797965050648114 0.897795591182365
	0.798442149963859 0.895791583166333
	0.798915801926116 0.8937875751503
	0.799386020516477 0.891783567134268
	0.799599198396794 0.890869537188952
	0.799855409497598 0.889779559118236
	0.800323551406664 0.887775551102204
	0.800788288172795 0.885771543086172
	0.801249633703239 0.88376753507014
	0.801603206412826 0.882221137222468
	0.801708666103047 0.881763527054108
	0.802167916356013 0.879759519038076
	0.802623801601543 0.877755511022044
	0.803076335622875 0.875751503006012
	0.803525532323967 0.87374749498998
	0.803607214428858 0.873381003194498
	0.803975115084828 0.871743486973948
	0.80442220122454 0.869739478957916
	0.804865973888901 0.867735470941884
	0.805306446794973 0.865731462925852
	0.80561122244489 0.864335263523956
	0.805744977735312 0.86372745490982
	0.806183305735787 0.861723446893788
	0.806618355613282 0.859719438877755
	0.807050140847038 0.857715430861723
	0.807478675008888 0.855711422845691
	0.807615230460922 0.855068795078901
	0.807906894019724 0.853707414829659
	0.80833324793862 0.851703406813627
	0.808756369751458 0.849699398797595
	0.809176272727109 0.847695390781563
	0.809592970210606 0.845691382765531
	0.809619238476954 0.845564286197387
	0.810010378639828 0.843687374749499
	0.810424849280766 0.841683366733467
	0.810836130566409 0.839679358717435
	0.811244235472536 0.837675350701403
	0.811623246492986 0.835799868640783
	0.811649436792455 0.835671342685371
	0.812055256401224 0.833667334669339
	0.812457913264731 0.831663326653307
	0.812857419937879 0.829659318637274
	0.813253789018707 0.827655310621242
	0.813627254509018 0.825752242058636
	0.813647230028768 0.82565130260521
	0.81404124743255 0.823647294589178
	0.8144321377987 0.821643286573146
	0.814819913237266 0.819639278557114
	0.815204585882306 0.817635270541082
	0.815586167888578 0.81563126252505
	0.81563126252505 0.815392792245751
	0.815967965912611 0.813627254509018
	0.816347113975176 0.811623246492986
	0.816723178159165 0.809619238476954
	0.817096170047168 0.807615230460922
	0.817466101222123 0.80561122244489
	0.817635270541082 0.804687782619256
	0.817834919087027 0.803607214428858
	0.818202325143012 0.801603206412826
	0.818566673850117 0.799599198396793
	0.818927976151074 0.797595190380761
	0.819286242967794 0.795591182364729
	0.819639278557114 0.79359963593643
	0.819641506577794 0.793587174348697
	0.819997146275723 0.791583166332665
	0.820349750336942 0.789579158316633
	0.820699328975379 0.787575150300601
	0.821045892362219 0.785571142284569
	0.82138945062155 0.783567134268537
	0.821643286573146 0.782073810104848
	0.821730843636497 0.781563126252505
	0.822071648254539 0.779559118236473
	0.822409443236768 0.777555110220441
	0.8227442379138 0.775551102204409
	0.823076041546255 0.773547094188377
	0.823404863320003 0.771543086172345
	0.823647294589178 0.770052387826812
	0.82373149887053 0.769539078156313
	0.824057423677959 0.767535070140281
	0.82438035756053 0.765531062124248
	0.824700308825136 0.763527054108216
	0.825017285680143 0.761523046092184
	0.825331296230256 0.759519038076152
	0.825642348471289 0.75751503006012
	0.82565130260521 0.757456818843224
	0.825953219122492 0.755511022044088
	0.826261192677549 0.753507014028056
	0.82656619325754 0.751503006012024
	0.82686822787491 0.749498997995992
	0.827167303408382 0.74749498997996
	0.827463426597355 0.745490981963928
	0.827655310621242 0.744179519733582
	0.827757523497176 0.743486973947896
	0.828050388143971 0.741482965931864
	0.828340280811343 0.739478957915832
	0.828627207170835 0.7374749498998
	0.828911172729173 0.735470941883767
	0.829192182822307 0.733466933867735
	0.829470242609367 0.731462925851703
	0.829659318637274 0.730085700539544
	0.829746119121445 0.729458917835671
	0.83002069469636 0.727454909819639
	0.830292294236284 0.725450901803607
	0.830560921729373 0.723446893787575
	0.830826580960654 0.721442885771543
	0.831089275505644 0.719438877755511
	0.831349008723868 0.717434869739479
	0.831605783752291 0.715430861723447
	0.831663326653307 0.714976492795039
	0.831861287977316 0.713426853707415
	0.832114294369279 0.711422845691383
	0.832364309454695 0.709418837675351
	0.832611335077374 0.707414829659319
	0.832855372831348 0.705410821643287
	0.83309642405398 0.703406813627254
	0.833334489818978 0.701402805611222
	0.833569570929317 0.69939879759519
	0.833667334669339 0.69855448071644
	0.833802779206502 0.697394789579158
	0.834033774521224 0.695390781563126
	0.834261744330144 0.693386773547094
	0.834486688022444 0.691382765531062
	0.834708604688608 0.68937875751503
	0.834927493113037 0.687374749498998
	0.835143351766575 0.685370741482966
	0.83535617879894 0.683366733466934
	0.835565972031065 0.681362725450902
	0.835671342685371 0.680341065354872
	0.83577352869367 0.67935871743487
	0.835978840409306 0.677354709418838
	0.836181068230966 0.675350701402806
	0.836380208426616 0.673346693386773
	0.83657625690666 0.671342685370741
	0.836769209216001 0.669338677354709
	0.836959060525996 0.667334669338677
	0.837145805626319 0.665330661322645
	0.837329438916739 0.663326653306613
	0.837509954398789 0.661322645290581
	0.837675350701403 0.659454014407856
	0.837687434563374 0.659318637274549
	0.837862977016909 0.657314629258517
	0.838035340636282 0.655310621242485
	0.838204517712684 0.653306613226453
	0.838370500109468 0.651302605210421
	0.838533279253547 0.649298597194389
	0.838692846126704 0.647294589178357
	0.838849191256811 0.645290581162325
	0.839002304708938 0.643286573146292
	0.839152176076375 0.64128256513026
	0.839298794471557 0.639278557114228
	0.839442148516885 0.637274549098196
	0.839582226335451 0.635270541082164
	0.839679358717435 0.63384689410931
	0.839719281527329 0.633266533066132
	0.839853654297063 0.6312625250501
	0.839984674211906 0.629258517034068
	0.840112327466808 0.627254509018036
	0.840236599726566 0.625250501002004
	0.840357476116274 0.623246492985972
	0.840474941211681 0.62124248496994
	0.840588979029435 0.619238476953908
	0.840699573017234 0.617234468937876
	0.840806706043866 0.615230460921844
	0.840910360389149 0.613226452905812
	0.841010517733761 0.61122244488978
	0.841107159148962 0.609218436873747
	0.841200265086211 0.607214428857715
	0.841289815366671 0.605210420841683
	0.841375789170601 0.603206412825651
	0.841458165026636 0.601202404809619
	0.841536920800956 0.599198396793587
	0.841612033686336 0.597194388777555
	0.841683366733467 0.595193555984299
	0.841683480812966 0.595190380761523
	0.841751603150582 0.593186372745491
	0.841815980138262 0.591182364729459
	0.841876586694677 0.589178356713427
	0.841933397031839 0.587174348697395
	0.841986384643821 0.585170340681363
	0.842035522295369 0.583166332665331
	0.842080782010377 0.581162324649299
	0.842122135060244 0.579158316633266
	0.842159551952096 0.577154308617234
	0.842193002416883 0.575150300601202
	0.842222455397332 0.57314629258517
	0.842247879035776 0.571142284569138
	0.842269240661837 0.569138276553106
	0.842286506779969 0.567134268537074
	0.842299643056861 0.565130260521042
	0.842308614308689 0.56312625250501
	0.842313384488218 0.561122244488978
	0.84231391667176 0.559118236472946
	0.842310173045965 0.557114228456914
	0.842302114894461 0.555110220440882
	0.842289702584332 0.55310621242485
	0.842272895552425 0.551102204408818
	0.842251652291493 0.549098196392786
	0.842225930336166 0.547094188376753
	0.84219568624874 0.545090180360721
	0.842160875604791 0.543086172344689
	0.842121452978603 0.541082164328657
	0.842077371928404 0.539078156312625
	0.842028584981415 0.537074148296593
	0.841975043618696 0.535070140280561
	0.841916698259789 0.533066132264529
	0.841853498247164 0.531062124248497
	0.841785391830438 0.529058116232465
	0.841712326150386 0.527054108216433
	0.841683366733467 0.52630908635768
	0.841634365949192 0.525050100200401
	0.841551406278198 0.523046092184369
	0.841463316361059 0.521042084168337
	0.841370037102569 0.519038076152305
	0.841271508172943 0.517034068136273
	0.841167667989655 0.51503006012024
	0.841058453698994 0.513026052104208
	0.840943801157342 0.511022044088176
	0.840823644912161 0.509018036072144
	0.840697918182681 0.507014028056112
	0.840566552840289 0.50501002004008
	0.840429479388593 0.503006012024048
	0.840286626943182 0.501002004008016
	0.84013792321104 0.498997995991984
	0.839983294469628 0.496993987975952
	0.839822665545621 0.49498997995992
	0.839679358717435 0.493266161730189
	0.839655972190247 0.492985971943888
	0.839483180435444 0.490981963927856
	0.839304115826496 0.488977955911824
	0.839118694653435 0.486973947895792
	0.838926831584096 0.48496993987976
	0.838728439639386 0.482965931863727
	0.838523430168094 0.480961923847695
	0.838311712821238 0.478957915831663
	0.838093195525942 0.476953907815631
	0.837867784458817 0.474949899799599
	0.837675350701403 0.473289075642189
	0.83763534888612 0.472945891783567
	0.837395616216795 0.470941883767535
	0.837148629213965 0.468937875751503
	0.836894283473644 0.466933867735471
	0.836632472623787 0.464929859719439
	0.836363088292798 0.462925851703407
	0.83608602007739 0.460921843687375
	0.835801155509786 0.458917835671343
	0.835671342685371 0.458026523282684
	0.83550802809283 0.456913827655311
	0.835206513551413 0.454909819639279
	0.834896752085037 0.452905811623246
	0.83457861848216 0.450901803607214
	0.834251985195801 0.448897795591182
	0.833916722304158 0.44689378757515
	0.833667334669339 0.445438670460647
	0.833572388609503 0.444889779559118
	0.833218252374248 0.442885771543086
	0.832854950470053 0.440881763527054
	0.832482338080665 0.438877755511022
	0.832100267686934 0.43687374749499
	0.831708589018946 0.434869739478958
	0.831663326653307 0.434642502619083
	0.831305566003876 0.432865731462926
	0.830892267120308 0.430861723446894
	0.830468722174361 0.428857715430862
	0.830034763370053 0.42685370741483
	0.829659318637274 0.425159434097197
	0.829589846851511 0.424849699398798
	0.8291320064066 0.422845691382766
	0.828663026397995 0.420841683366733
	0.828182719087903 0.418837675350701
	0.827690893169165 0.416833667334669
	0.827655310621242 0.416691117289681
	0.827184281492289 0.414829659318637
	0.826665287422429 0.412825651302605
	0.826133928306521 0.410821643286573
	0.82565130260521 0.409042050336844
	0.825589531425309 0.408817635270541
	0.82502853117435 0.406813627254509
	0.824454220901717 0.404809619238477
	0.82386636381082 0.402805611222445
	0.823647294589178 0.402072321874627
	0.823261427893267 0.400801603206413
	0.822640278454759 0.398797595190381
	0.822004499727879 0.396793587174349
	0.821643286573146 0.395677106791241
	0.821351040985364 0.394789579158317
	0.820678620564525 0.392785571142285
	0.81999035616596 0.390781563126252
	0.819639278557114 0.389778565199558
	0.819282174819426 0.38877755511022
	0.818553419373092 0.386773547094188
	0.817807452853918 0.384769539078156
	0.817635270541082 0.384314553557215
	0.81703695476221 0.382765531062124
	0.816246061258986 0.380761523046092
	0.81563126252505 0.379236514673327
	0.815433915597136 0.37875751503006
	0.814594311899328 0.376753507014028
	0.813734608423878 0.374749498997996
	0.813627254509018 0.374503071031407
	0.812843518714263 0.372745490981964
	0.811929345684254 0.370741482965932
	0.811623246492986 0.370082002684641
	0.810983555453337 0.3687374749499
	0.810009919307686 0.366733466933868
	0.809619238476954 0.365943726430019
	0.809002589209335 0.364729458917836
	0.807963821888653 0.362725450901804
	0.807615230460922 0.362064608030621
	0.806886753406986 0.360721442885771
	0.80577639673409 0.358717434869739
	0.80561122244489 0.358423954896896
	0.804619743399194 0.356713426853707
	0.803607214428858 0.355004566087454
	0.803426848388866 0.354709418837675
	0.802182312235744 0.352705410821643
	0.801603206412826 0.351790844650535
	0.800890403900759 0.350701402805611
	0.799599198396794 0.348767793106848
	0.799550544429977 0.348697394789579
	0.798144469357046 0.346693386773547
	0.797595190380761 0.345925344106728
	0.796678427752245 0.344689378757515
	0.795591182364729 0.343250997769459
	0.79514692416664 0.342685370741483
	0.793587174348697 0.340735434663399
	0.793542142224852 0.340681362725451
	0.791846957139134 0.338677354709419
	0.791583166332665 0.338370787346353
	0.79005852437802 0.336673346693387
	0.789579158316633 0.336148554165725
	0.788165441896978 0.334669338677355
	0.787575150300601 0.334061637539237
	0.786152483620545 0.332665330661323
	0.785571142284569 0.332103609972598
	0.78400114841536 0.330661322645291
	0.783567134268537 0.330268566547111
	0.781688771331342 0.328657314629259
	0.781563126252505 0.328551085187762
	0.779559118236473 0.326946368138798
	0.779170968438252 0.326653306613226
	0.777555110220441 0.325449670484407
	0.77641001589805 0.324649298597194
	0.775551102204409 0.324056680992855
	0.773547094188377 0.322763549462995
	0.773351218245402 0.322645290581162
	0.771543086172344 0.321566684459263
	0.769866472964112 0.32064128256513
	0.769539078156313 0.320462640938349
	0.767535070140281 0.319448233431547
	0.765785386048362 0.318637274549098
	0.765531062124248 0.318520638400364
	0.763527054108216 0.317676862542073
	0.761523046092184 0.316914622799777
	0.760702493026404 0.316633266533066
	0.759519038076152 0.316231239521307
	0.75751503006012 0.315624481104874
	0.755511022044088 0.315092387889145
	0.753507014028056 0.314632926320978
	0.753488273032334 0.314629258517034
	0.751503006012024 0.314243712707344
	0.749498997995992 0.313923367486592
	0.74749498997996 0.313670169572621
	0.745490981963928 0.31348248246768
	0.743486973947896 0.313358755108421
	0.741482965931864 0.313297518884269
	0.739478957915832 0.313297384746558
	0.7374749498998 0.313357040403641
	0.735470941883767 0.313475247597608
	0.733466933867735 0.313650839458569
	0.731462925851703 0.313882717932807
	0.729458917835671 0.314169851281414
	0.727454909819639 0.314511271646315
	0.726858295900628 0.314629258517034
	0.725450901803607 0.314905443865194
	0.723446893787575 0.315351710899079
	0.721442885771543 0.315849535466543
	0.719438877755511 0.316398176373606
	0.718654222500612 0.316633266533066
	0.717434869739479 0.316996022477205
	0.715430861723447 0.317642573681259
	0.713426853707415 0.31833782011464
	0.712621462362182 0.318637274549098
	0.711422845691383 0.319080010259552
	0.709418837675351 0.31986883822392
	0.707567236565411 0.32064128256513
	0.707414829659318 0.320704465353753
	0.705410821643287 0.32158428464224
	0.703406813627254 0.322510068211537
	0.703128519901926 0.322645290581162
	0.701402805611222 0.323478978307229
	0.69939879759519 0.324492590148297
	0.699102693408712 0.324649298597194
	0.697394789579158 0.325548252267937
	0.695390781563126 0.326647813648103
	0.695381175838908 0.326653306613226
	0.693386773547094 0.327787933293202
	0.69191583746918 0.328657314629259
	0.691382765531062 0.328970805265518
	0.68937875751503 0.330194321359657
	0.688640648460963 0.330661322645291
	0.687374749498998 0.331458504761291
	0.685522611208549 0.332665330661323
	0.685370741482966 0.332763836806698
	0.683366733466934 0.334107888800937
	0.682555771245077 0.334669338677355
	0.681362725450902 0.335491823349274
	0.679700734712115 0.336673346693387
	0.67935871743487 0.336915495866664
	0.677354709418838 0.338377392234391
	0.676955162805578 0.338677354709419
	0.675350701402806 0.339877377692479
	0.674305269032118 0.340681362725451
	0.673346693386773 0.341415878017983
	0.671734159563338 0.342685370741483
	0.671342685370741 0.342992491308516
	0.669338677354709 0.344606530502634
	0.669238380572971 0.344689378757515
	0.667334669338677 0.346256927703802
	0.666817517094635 0.346693386773547
	0.665330661322645 0.347944451978987
	0.664457011185145 0.348697394789579
	0.663326653306613 0.349668774329008
	0.662152730739629 0.350701402805611
	0.661322645290581 0.351429582804539
	0.659900916361546 0.352705410821643
	0.659318637274549 0.353226582440796
	0.657698142132839 0.354709418837675
	0.657314629258517 0.355059495182706
	0.65554128123633 0.356713426853707
	0.655310621242485 0.35692805980053
	0.653427475742659 0.358717434869739
	0.653306613226453 0.358832031795938
	0.651354109983208 0.360721442885772
	0.651302605210421 0.360771183298545
	0.649318787020567 0.362725450901804
	0.649298597194389 0.362745302952942
	0.64731930780267 0.364729458917836
	0.647294589178357 0.364754195796273
	0.645353652648733 0.366733466933868
	0.645290581162325 0.366797683126435
	0.643419964766946 0.3687374749499
	0.643286573146293 0.36887560236099
	0.641516535547159 0.370741482965932
	0.64128256513026 0.370987806886911
	0.639641791408293 0.372745490981964
	0.639278557114228 0.373134165901278
	0.637794282010887 0.374749498997996
	0.637274549098196 0.375314564243107
	0.635972669671213 0.376753507014028
	0.635270541082164 0.377528902216448
	0.634175719835414 0.37875751503006
	0.633266533066132 0.379777095404969
	0.632402292490912 0.380761523046092
	0.6312625250501 0.382059074478218
	0.630651334408313 0.382765531062124
	0.629258517034068 0.384374784989801
	0.628921872120772 0.384769539078156
	0.627254509018036 0.386724187167697
	0.627213005559518 0.386773547094188
	0.625526830340944 0.38877755511022
	0.625250501002004 0.389105899884776
	0.623860015279947 0.390781563126252
	0.623246492985972 0.391520921287451
	0.622211362302687 0.392785571142285
	0.62124248496994 0.393969457636326
	0.620580193293535 0.394789579158317
	0.619238476953908 0.396451526552784
	0.618965881633001 0.396793587174349
	0.61736904628863 0.398797595190381
	0.617234468937876 0.398966455638455
	0.61579031041655 0.400801603206413
	0.615230460921844 0.401513432626691
	0.614226603323526 0.402805611222445
	0.613226452905812 0.404093935277268
	0.612677459763701 0.404809619238477
	0.61122244488978 0.406708036030714
	0.611142450914655 0.406813627254509
	0.609624161322598 0.408817635270541
	0.609218436873747 0.409353576123295
	0.60811959341594 0.410821643286573
	0.607214428857715 0.412032319017374
	0.606627785773427 0.412825651302605
	0.605210420841683 0.414744817182639
	0.605148428138346 0.414829659318637
	0.603684229338891 0.416833667334669
	0.603206412825651 0.417488448632003
	0.602232034101803 0.418837675350701
	0.601202404809619 0.420265607330695
	0.600791191171205 0.420841683366733
	0.599362400333178 0.422845691382766
	0.599198396793587 0.423075831701402
	0.597946662603766 0.424849699398798
	0.597194388777555 0.425917706338748
	0.596541347275495 0.42685370741483
	0.595190380761523 0.428793819108715
	0.595146296266461 0.428857715430862
	0.593764026908596 0.430861723446894
	0.593186372745491 0.431700841341418
	0.592391615376426 0.432865731462926
	0.591182364729459 0.434642093565925
	0.591028735096647 0.434869739478958
	0.58967727818255 0.43687374749499
	0.589178356713427 0.437614953297386
	0.588335469320428 0.438877755511022
	0.587174348697395 0.440621670351462
	0.587002580157127 0.440881763527054
	0.585680281031511 0.442885771543086
	0.585170340681363 0.443660198886071
	0.584367060765623 0.444889779559118
	0.583166332665331 0.446732813537528
	0.583062255289708 0.44689378757515
	0.581767541075596 0.448897795591182
	0.581162324649299 0.449836951823377
	0.580481151026364 0.450901803607214
	0.579202876829581 0.452905811623246
	0.579158316633266 0.452975712981385
	0.577934140838656 0.454909819639279
	0.577154308617234 0.456145803589848
	0.57667305063147 0.456913827655311
	0.575420166522508 0.458917835671343
	0.575150300601202 0.459350150705568
	0.574175682811314 0.460921843687375
	0.57314629258517 0.462587563569038
	0.572938565550866 0.462925851703407
	0.571709682101111 0.464929859719439
	0.571142284569138 0.465857718772358
	0.570488238724592 0.466933867735471
	0.569274108792228 0.468937875751503
	0.569138276553106 0.469162339217266
	0.568067748577619 0.470941883767535
	0.567134268537074 0.472499558861456
	0.56686830421921 0.472945891783567
	0.565676225775324 0.474949899799599
	0.565130260521042 0.475870393179688
	0.564491092530953 0.476953907815631
	0.563312836119575 0.478957915831663
	0.56312625250501 0.479275742252355
	0.562141509882869 0.480961923847695
	0.561122244488978 0.482714590460391
	0.560976803660981 0.482965931863727
	0.559818784706349 0.48496993987976
	0.559118236472946 0.486186825612925
	0.558667251836291 0.486973947895792
	0.557522177013431 0.488977955911824
	0.557114228456914 0.489693761659766
	0.556383389185118 0.490981963927856
	0.555250977330447 0.492985971943888
	0.555110220440882 0.493235440680891
	0.554124531580207 0.49498997995992
	0.55310621242485 0.496811199342777
	0.553004426604201 0.496993987975952
	0.551890023345687 0.498997995991984
	0.551102204408818 0.500420993806672
	0.550781787138263 0.501002004008016
	0.549679236312649 0.503006012024048
	0.549098196392786 0.504065907626094
	0.548582529350999 0.50501002004008
	0.54749156890941 0.507014028056112
	0.547094188376753 0.507746048434169
	0.546406073154891 0.509018036072144
	0.545326445284615 0.511022044088176
	0.545090180360721 0.511461540955789
	0.544251863300721 0.513026052104208
	0.543183314461416 0.51503006012024
	0.543086172344689 0.515212527336333
	0.542119368565033 0.517034068136273
	0.541082164328657 0.518999018901089
	0.541061606596269 0.519038076152305
	0.540008080965341 0.521042084168337
	0.539078156312625 0.522820788131581
	0.538960676743464 0.523046092184369
	0.537917515001647 0.525050100200401
	0.537074148296593 0.526678731227141
	0.536880239210411 0.527054108216433
	0.535847206922905 0.529058116232465
	0.535070140280561 0.530573061587434
	0.534819846966221 0.531062124248497
	0.5337967140172 0.533066132264529
	0.533066132264529 0.534504011335344
	0.532779073315724 0.535070140280561
	0.531765613924444 0.537074148296593
	0.531062124248497 0.538471831599255
	0.530757511236772 0.539078156312625
	0.529753503970495 0.541082164328657
	0.529058116232465 0.542476792787422
	0.528754772737844 0.543086172344689
	0.527760000521664 0.545090180360721
	0.527054108216433 0.546519184854237
	0.526770488235005 0.547094188376753
	0.525784738358651 0.549098196392786
	0.525050100200401 0.550599317558203
	0.524804305947305 0.551102204408818
	0.523827370069005 0.55310621242485
	0.523046092184369 0.554717520711468
	0.522855891309796 0.555110220440882
	0.521887565457275 0.557114228456914
	0.521042084168337 0.558874144420789
	0.520924926403382 0.559118236472946
	0.519965010972053 0.561122244488978
	0.519038076152305 0.563069559319801
	0.51901110940077 0.56312625250501
	0.518059409149202 0.565130260521042
	0.517113802925673 0.567134268537074
	0.517034068136273 0.567303577612035
	0.516170478070559 0.569138276553106
	0.515232861710372 0.571142284569138
	0.51503006012024 0.57157688037436
	0.514297950837504 0.57314629258517
	0.51336813687032 0.575150300601202
	0.513026052104208 0.57589010099378
	0.512441575058786 0.577154308617234
	0.511519380412856 0.579158316633266
	0.511022044088176 0.58024369896117
	0.510601112352068 0.581162324649299
	0.509686358338056 0.583166332665331
	0.509018036072144 0.584638155586704
	0.50877633785867 0.585170340681363
	0.507868850151043 0.587174348697395
	0.507014028056112 0.589073974179986
	0.506967039771048 0.589178356713427
	0.506066648387083 0.591182364729459
	0.505172141249365 0.593186372745491
	0.50501002004008 0.593550529278833
	0.504279558149029 0.595190380761523
	0.503391942008839 0.597194388777555
	0.503006012024048 0.598069099327725
	0.502507396656699 0.599198396793587
	0.501626509588511 0.601202404809619
	0.501002004008016 0.602630594430755
	0.500749992807813 0.603206412825651
	0.499875677209686 0.605210420841683
	0.499007132876509 0.607214428857715
	0.498997995991984 0.60723555015656
	0.498139289312395 0.609218436873747
	0.49727712140031 0.611222444889779
	0.496993987975952 0.611882823988031
	0.49641720113633 0.613226452905812
	0.495561260214376 0.615230460921844
	0.49498997995992 0.616574827746595
	0.494709278312413 0.617234468937876
	0.493859419226836 0.619238476953908
	0.493015210871932 0.62124248496994
	0.492985971943888 0.621312038865346
	0.492171478300145 0.623246492985972
	0.491333167588253 0.625250501002004
	0.490981963927856 0.626093393984795
	0.490497326861201 0.627254509018036
	0.489664776861305 0.629258517034068
	0.488977955911824 0.630921537473742
	0.488836863521389 0.6312625250501
	0.488009941507424 0.633266533066132
	0.487188543769995 0.635270541082164
	0.486973947895792 0.635795816368977
	0.486368573111367 0.637274549098196
	0.485552630492049 0.639278557114228
	0.484969939879759 0.640717462589829
	0.484740591663843 0.64128256513026
	0.483929979650749 0.643286573146293
	0.483124806005421 0.645290581162325
	0.482965931863727 0.645687205987756
	0.482320523397927 0.647294589178357
	0.48152051507565 0.649298597194389
	0.480961923847695 0.650705415719745
	0.48072420154216 0.651302605210421
	0.479929242241425 0.653306613226453
	0.479139633153888 0.655310621242485
	0.478957915831663 0.655773315911124
	0.47835093867714 0.657314629258517
	0.47756622112196 0.659318637274549
	0.476953907815631 0.660891455219366
	0.476785562493536 0.661322645290581
	0.476005628347581 0.663326653306613
	0.475230954495812 0.665330661322645
	0.474949899799599 0.666060576633094
	0.474457823529 0.667334669338677
	0.47368778356608 0.669338677354709
	0.472945891783567 0.671282330363701
	0.472922781608897 0.671342685370741
	0.472157275530527 0.673346693386773
	0.471396938536419 0.675350701402806
	0.470941883767535 0.676556132264566
	0.470639415158356 0.677354709418838
	0.469883470637323 0.67935871743487
	0.469132648553817 0.681362725450902
	0.468937875751503 0.68188443637577
	0.468382548779948 0.683366733466934
	0.467635981807139 0.685370741482966
	0.466933867735471 0.687267877539859
	0.466894172397806 0.687374749498998
	0.46615177272912 0.68937875751503
	0.465414402694284 0.691382765531062
	0.464929859719439 0.692706714538721
	0.464680029454324 0.693386773547094
	0.463946697671823 0.695390781563126
	0.463218347514269 0.697394789579158
	0.462925851703407 0.698203011018441
	0.462491391279299 0.69939879759519
	0.461766954540081 0.701402805611222
	0.461047450894801 0.703406813627254
	0.460921843687375 0.703757824928621
	0.460327905150219 0.705410821643287
	0.45961219437398 0.707414829659319
	0.458917835671343 0.709372216032625
	0.458901227675028 0.709418837675351
	0.458189238145189 0.711422845691383
	0.457482088149894 0.713426853707415
	0.456913827655311 0.715047034530551
	0.456778617775641 0.715430861723447
	0.456075076962506 0.717434869739479
	0.455376326594846 0.719438877755511
	0.454909819639279 0.720784188868614
	0.454680376584895 0.721442885771543
	0.453985127726546 0.723446893787575
	0.453294619986922 0.725450901803607
	0.452905811623246 0.726585062335493
	0.452606225246861 0.727454909819639
	0.451919115779919 0.729458917835671
	0.451236697941734 0.731462925851703
	0.450901803607214 0.732451131459737
	0.450555903788885 0.733466933867735
	0.449876785461937 0.735470941883767
	0.449202309184977 0.737474949899799
	0.448897795591182 0.738383970167642
	0.448529170892407 0.739478957915832
	0.447857899873465 0.741482965931864
	0.447191221311173 0.743486973947896
	0.44689378757515 0.744385254103523
	0.446525803650493 0.745490981963928
	0.445862240628297 0.74749498997996
	0.445203220528739 0.749498997995992
	0.444889779559118 0.750456765121879
	0.444545597312237 0.751503006012024
	0.443889607591235 0.753507014028056
	0.443238111391615 0.755511022044088
	0.442885771543086 0.756600395961858
	0.442588365014274 0.75751503006012
	0.441939818603123 0.759519038076152
	0.441295716517669 0.761523046092184
	0.440881763527054 0.762818155115296
	0.44065393749965 0.763527054108216
	0.440012709193106 0.765531062124248
	0.43937587629421 0.767535070140281
	0.438877755511022 0.7691121719006
	0.43874216282439 0.769539078156313
	0.43810813227847 0.771543086172345
	0.437478448570961 0.773547094188377
	0.43687374749499 0.775484701755817
	0.436852906052111 0.775551102204409
	0.436225957852425 0.777555110220441
	0.435603308340889 0.779559118236473
	0.43498494758413 0.781563126252505
	0.434869739478958 0.781937976781123
	0.434366072660284 0.783567134268537
	0.433750347409344 0.785571142284569
	0.433138862908756 0.787575150300601
	0.432865731462926 0.788474721018784
	0.432528379864492 0.789579158316633
	0.431919474052006 0.791583166332665
	0.431314761565282 0.793587174348697
	0.430861723446894 0.795097670117104
	0.430712798699025 0.795591182364729
	0.430110612662162 0.797595190380761
	0.429512573173141 0.799599198396793
	0.428918669109064 0.801603206412826
	0.428857715430862 0.80180967310959
	0.428323703387886 0.803607214428858
	0.427732243143936 0.80561122244489
	0.427144871993983 0.807615230460922
	0.42685370741483 0.808613860819555
	0.426558701759735 0.809619238476954
	0.425973732301901 0.811623246492986
	0.425392806408495 0.813627254509018
	0.424849699398798 0.815513520979048
	0.424815578309586 0.81563126252505
	0.42423701649554 0.817635270541082
	0.42366245357986 0.819639278557114
	0.423091877496591 0.821643286573146
	0.422845691382766 0.822512401195202
	0.422522086201129 0.823647294589178
	0.421953809376985 0.82565130260521
	0.421389475461204 0.827655310621243
	0.420841683366733 0.82961407798742
	0.420828946118795 0.829659318637274
	0.420266883899351 0.831663326653307
	0.419708721673085 0.833667334669339
	0.419154446820538 0.835671342685371
	0.418837675350701 0.836823168601022
	0.418601701059331 0.837675350701403
	0.41804964549982 0.839679358717435
	0.417501435342177 0.841683366733467
	0.416957057632849 0.843687374749499
	0.416833667334669 0.844143738224075
	0.416412289688882 0.845691382765531
	0.415870085795648 0.847695390781563
	0.41533167343769 0.849699398797595
	0.414829659318637 0.851580791076664
	0.414796709932201 0.851703406813627
	0.414260459353887 0.853707414829659
	0.413727960623885 0.855711422845691
	0.413199200441196 0.857715430861723
	0.412825651302605 0.859140034526997
	0.412672629669298 0.859719438877755
	0.412145998348531 0.861723446893788
	0.411623067138618 0.86372745490982
	0.411103822520817 0.865731462925852
	0.410821643286573 0.866826881823346
	0.410585877764264 0.867735470941884
	0.410068736128399 0.869739478957916
	0.40955524400913 0.871743486973948
	0.409045387713395 0.87374749498998
	0.408817635270541 0.874647733294999
	0.408536315573738 0.875751503006012
	0.408028543449144 0.877755511022044
	0.407524371541861 0.879759519038076
	0.407023786029252 0.881763527054108
	0.406813627254509 0.882609616591301
	0.406523845496803 0.88376753507014
	0.406025332429233 0.885771543086172
	0.405530371725301 0.887775551102204
	0.405038949478739 0.889779559118236
	0.404809619238477 0.890720244732078
	0.404548410979676 0.891783567134268
	0.404059056536205 0.8937875751503
	0.403573208197349 0.895791583166333
	0.403090852020207 0.897795591182365
	0.402805611222445 0.898988080355628
	0.4026099964447 0.899799599198397
	0.402129710496284 0.901803607214429
	0.401652886135065 0.903807615230461
	0.401179509429425 0.905811623246493
	0.400801603206413 0.907422406991056
	0.400708627143805 0.907815631262525
	0.400237330127581 0.909819639278557
	0.399769452067165 0.911823647294589
	0.399304979090908 0.913827655310621
	0.398843897191426 0.915831663326653
	0.398797595190381 0.916033982804116
	0.398381992097534 0.917835671342685
	0.397922993610004 0.919839679358717
	0.39746735971199 0.921843687374749
	0.397015076517369 0.923847695390781
	0.396793587174349 0.924835305994819
	0.396563813605604 0.925851703406814
	0.396113639128183 0.927855711422846
	0.395666790960931 0.929859719438878
	0.395223255389355 0.93186372745491
	0.394789579158317 0.933837810860248
	0.394782951992644 0.933867735470942
	0.394341557321325 0.935871743486974
	0.393903453030683 0.937875751503006
	0.393468625628522 0.939879759519038
	0.393037061526506 0.94188376753507
	0.392785571142285 0.943059514789888
	0.39260695673891 0.943887775551102
	0.392177566130369 0.945891783567134
	0.391751419234005 0.947895791583166
	0.391328502748502 0.949899799599198
	0.390908803292554 0.95190380761523
	0.390781563126252 0.952515274215326
	0.390489389906821 0.953907815631263
	0.390071907780526 0.955911823647295
	0.389657625883529 0.957915831663327
	0.389246531187477 0.959919839679359
	0.388838610601249 0.961923847695391
	0.38877755511022 0.962225713991027
	0.388430401748702 0.963927855711423
	0.388024753574148 0.965931863727455
	0.387622265651389 0.967935871743487
	0.387222925309123 0.969939879759519
	0.386826719831524 0.971943887775551
	0.386773547094188 0.972214613870977
	0.386430246719227 0.973947895791583
	0.386036379943656 0.975951903807615
	0.385645637264534 0.977955911823647
	0.385258006453364 0.979959919839679
	0.384873475256334 0.981963927855711
	0.384769539078156 0.982509428918388
	0.384489284815536 0.983967935871743
	0.38410716974127 0.985971943887775
	0.383728146742649 0.987975951903807
	0.383352204121069 0.98997995991984
	0.382979330172721 0.991983967935872
	0.382765531062124 0.993141914416957
	0.382607982629614 0.993987975951904
	0.382237613236997 0.995991983967936
	0.381870308340424 0.997995991983968
	0.381506056859256 1
	0.380761523046092 1
	0.37875751503006 1
	0.376753507014028 1
	0.374749498997996 1
	0.372745490981964 1
	0.370741482965932 1
	0.3687374749499 1
	0.366733466933868 1
	0.364729458917836 1
	0.362725450901804 1
	0.360721442885772 1
	0.358717434869739 1
	0.356713426853707 1
	0.354709418837675 1
	0.352705410821643 1
	0.350701402805611 1
	0.348697394789579 1
	0.346693386773547 1
	0.344689378757515 1
	0.342685370741483 1
	0.340681362725451 1
	0.338677354709419 1
	0.336673346693387 1
	0.334669338677355 1
	0.332665330661323 1
	0.330661322645291 1
	0.328657314629259 1
	0.326653306613226 1
	0.324649298597194 1
	0.322645290581162 1
	0.32064128256513 1
	0.318637274549098 1
	0.316633266533066 1
	0.314629258517034 1
	0.312625250501002 1
	0.31062124248497 1
	0.308617234468938 1
	0.306613226452906 1
	0.304609218436874 1
	0.302605210420842 1
	0.30060120240481 1
	0.298597194388778 1
	0.296593186372745 1
	0.294589178356713 1
	0.292585170340681 1
	0.290581162324649 1
	0.288577154308617 1
	0.286573146292585 1
	0.284569138276553 1
	0.282565130260521 1
	0.280561122244489 1
	0.278557114228457 1
	0.276553106212425 1
	0.274549098196393 1
	0.272545090180361 1
	0.270541082164329 1
	0.268537074148297 1
	0.266533066132265 1
	0.264529058116232 1
	0.2625250501002 1
	0.260521042084168 1
	0.258517034068136 1
	0.256513026052104 1
	0.254509018036072 1
	0.25250501002004 1
	0.250501002004008 1
	0.248496993987976 1
	0.246492985971944 1
	0.244488977955912 1
	0.24248496993988 1
	0.240480961923848 1
	0.238476953907816 1
	0.236472945891784 1
	0.234468937875751 1
	0.232464929859719 1
	0.230460921843687 1
	0.228456913827655 1
	0.226452905811623 1
	0.224448897795591 1
	0.222444889779559 1
	0.220440881763527 1
	0.218436873747495 1
	0.216432865731463 1
	0.214428857715431 1
	0.212424849699399 1
	0.210420841683367 1
	0.208416833667335 1
	0.206412825651303 1
	0.204408817635271 1
	0.202404809619238 1
	0.200400801603206 1
	0.198396793587174 1
	0.196392785571142 1
	0.19438877755511 1
	0.192384769539078 1
	0.190380761523046 1
	0.188376753507014 1
	0.186372745490982 1
	0.18436873747495 1
	0.182364729458918 1
	0.180360721442886 1
	0.178356713426854 1
	0.176352705410822 1
	0.17434869739479 1
	0.172344689378757 1
	0.170340681362725 1
	0.168336673346693 1
	0.166332665330661 1
	0.164328657314629 1
	0.162324649298597 1
	0.160320641282565 1
	0.158316633266533 1
	0.156312625250501 1
	0.154308617234469 1
	0.152304609218437 1
	0.150300601202405 1
	0.148296593186373 1
	0.146292585170341 1
	0.144288577154309 1
	0.142284569138277 1
	0.140280561122244 1
	0.138276553106212 1
	0.13627254509018 1
	0.134268537074148 1
	0.132264529058116 1
	0.130260521042084 1
	0.128256513026052 1
	0.12625250501002 1
	0.124248496993988 1
	0.122244488977956 1
	0.120240480961924 1
	0.118236472945892 1
	0.11623246492986 1
	0.114228456913828 1
	0.112224448897796 1
	0.110220440881764 1
	0.108216432865731 1
	0.106212424849699 1
	0.104208416833667 1
	0.102204408817635 1
	0.100200400801603 1
	0.0981963927855711 1
	0.0961923847695391 1
	0.094188376753507 1
	0.0921843687374749 1
	0.0901803607214429 1
	0.0881763527054108 1
	0.0861723446893787 1
	0.0841683366733467 1
	0.0821643286573146 1
	0.0801603206412826 1
	0.0781563126252505 1
	0.0761523046092184 1
	0.0741482965931864 1
	0.0721442885771543 1
	0.0701402805611222 1
	0.0681362725450902 1
	0.0661322645290581 1
	0.064128256513026 1
	0.062124248496994 1
	0.0601202404809619 1
	0.0581162324649299 1
	0.0561122244488978 1
	0.0541082164328657 1
	0.0521042084168337 1
	0.0501002004008016 1
	0.0480961923847695 1
	0.0460921843687375 1
	0.0440881763527054 1
	0.0420841683366733 1
	0.0404223033247394 1
	0.0408598338109768 0.997995991983968
	0.0412985721704203 0.995991983967936
	0.0417385202470359 0.993987975951904
	0.0420841683366733 0.992417585680991
	0.042179325739427 0.991983967935872
	0.0426200597052669 0.98997995991984
	0.0430620063630355 0.987975951903807
	0.0435051675682079 0.985971943887775
	0.0439495451710179 0.983967935871743
	0.0440881763527054 0.983344134784868
	0.0443940021108859 0.981963927855711
	0.0448391620119629 0.979959919839679
	0.0452855414121835 0.977955911823647
	0.045733142172114 0.975951903807615
	0.0460921843687375 0.974348525730997
	0.046181632657401 0.973947895791583
	0.046630011328577 0.971943887775551
	0.0470796145697268 0.969939879759519
	0.0475304442508186 0.967935871743487
	0.0479825022360711 0.965931863727455
	0.0480961923847695 0.965428937455174
	0.048434528517315 0.963927855711423
	0.0488873618216213 0.961923847695391
	0.0493414267618152 0.959919839679359
	0.0497967252103569 0.957915831663327
	0.0501002004008016 0.956583334328402
	0.0502526897853271 0.955911823647295
	0.0507087599481621 0.953907815631262
	0.0511660670560692 0.951903807615231
	0.051624612988827 0.949899799599198
	0.0520843996199795 0.947895791583166
	0.0521042084168337 0.947809619056629
	0.0525437877381715 0.945891783567134
	0.0530043444896853 0.943887775551102
	0.0534661454923678 0.94188376753507
	0.0539291926259391 0.939879759519038
	0.0541082164328657 0.939106655951336
	0.0543924259975295 0.937875751503006
	0.0548562404322826 0.935871743486974
	0.0553213046518112 0.933867735470942
	0.0557876205410977 0.93186372745491
	0.0561122244488978 0.93047211255825
	0.0562546575572185 0.929859719438878
	0.0567217382748835 0.927855711422846
	0.0571900744156671 0.925851703406814
	0.0576596678689038 0.923847695390781
	0.0581162324649299 0.921904448629629
	0.0581304672808713 0.921843687374749
	0.0586008234373079 0.919839679358717
	0.059072440757366 0.917835671342685
	0.059545321133825 0.915831663326653
	0.0600194664523497 0.913827655310621
	0.0601202404809619 0.913402569905266
	0.0604934833750723 0.911823647294589
	0.0609683916820049 0.909819639278557
	0.0614445688879434 0.907815631262525
	0.0619220168808917 0.905811623246493
	0.062124248496994 0.904964613864891
	0.0623997075857863 0.903807615230461
	0.0628779172325945 0.901803607214429
	0.0633574017170519 0.899799599198397
	0.063838162928608 0.897795591182365
	0.064128256513026 0.896589139789202
	0.0643194876150438 0.895791583166333
	0.0648010094958 0.8937875751503
	0.065283812246248 0.891783567134268
	0.0657678977563938 0.889779559118236
	0.0661322645290581 0.888274811505023
	0.0662528170618058 0.887775551102204
	0.0667376626071768 0.885771543086172
	0.0672237951450222 0.88376753507014
	0.067711216565021 0.881763527054108
	0.0681362725450902 0.880020337582937
	0.0681996915832705 0.879759519038076
	0.0686878727558942 0.877755511022044
	0.0691773471318374 0.875751503006012
	0.0696681165995741 0.87374749498998
	0.0701402805611222 0.871824469838941
	0.0701601088992284 0.871743486973948
	0.0706516381889471 0.869739478957916
	0.0711444669781968 0.867735470941884
	0.0716385971533745 0.865731462925852
	0.0721340305926019 0.86372745490982
	0.0721442885771543 0.863686032290951
	0.0726289592148504 0.861723446893788
	0.0731251555121976 0.859719438877755
	0.0736226595713959 0.857715430861723
	0.0741214732674494 0.855711422845691
	0.0741482965931864 0.855603843546636
	0.0746198382068175 0.853707414829659
	0.0751194156215693 0.851703406813627
	0.0756203072531636 0.849699398797595
	0.076122514972632 0.847695390781563
	0.0761523046092184 0.847576720746107
	0.0766242796054181 0.845691382765531
	0.077127252256195 0.843687374749499
	0.0776315456551389 0.841683366733467
	0.0781371616684621 0.839679358717435
	0.0781563126252505 0.839603580379223
	0.0786422899207156 0.837675350701403
	0.0791486724301132 0.835671342685371
	0.0796563822925886 0.833667334669339
	0.0801603206412826 0.831683387632295
	0.0801654024104223 0.831663326653307
	0.0806738777338833 0.829659318637274
	0.0811836852230015 0.827655310621242
	0.0816948267409356 0.82565130260521
	0.0821643286573146 0.82381519214789
	0.0822071445320772 0.823647294589178
	0.0827190536982982 0.821643286573146
	0.0832323017811393 0.819639278557114
	0.0837468906365928 0.817635270541082
	0.0841683366733467 0.815997962123022
	0.0842624714960564 0.81563126252505
	0.0847778305401121 0.813627254509018
	0.0852945353178517 0.811623246492986
	0.0858125876772801 0.809619238476954
	0.0861723446893787 0.808230747840293
	0.0863313976172234 0.807615230460922
	0.0868502230583009 0.80561122244489
	0.0873704011134324 0.803607214428858
	0.0878919336218231 0.801603206412826
	0.0881763527054108 0.800512631662293
	0.0884139392887641 0.799599198396793
	0.0889362481241922 0.797595190380761
	0.0894599165145489 0.795591182364729
	0.0899849462894362 0.793587174348697
	0.0901803607214429 0.79284272700836
	0.0905101149813154 0.791583166332665
	0.0910359246804721 0.789579158316633
	0.0915631009331287 0.787575150300601
	0.0920916455584903 0.785571142284569
	0.0921843687374749 0.785220177367939
	0.0926199452415713 0.783567134268537
	0.0931492737396726 0.781563126252505
	0.0936799758447295 0.779559118236473
	0.094188376753507 0.777644193793345
	0.0942119659049522 0.777555110220441
	0.0947434526903682 0.775551102204409
	0.0952763183821409 0.773547094188377
	0.0958105647863938 0.771543086172345
	0.0961923847695391 0.770114094769553
	0.0963456263607468 0.769539078156313
	0.0968806620202518 0.767535070140281
	0.0974170837534935 0.765531062124249
	0.0979548933539916 0.763527054108216
	0.0981963927855711 0.762628944065138
	0.0984929962118055 0.761523046092184
	0.0990315999925267 0.759519038076152
	0.0995715970615565 0.75751503006012
	0.100112989199052 0.755511022044088
	0.100200400801603 0.755187992954124
	0.100654103842036 0.753507014028056
	0.101196295433794 0.751503006012024
	0.101739887572795 0.749498997995992
	0.102204408817635 0.747790617299702
	0.102284586260888 0.74749498997996
	0.102828979703428 0.745490981963928
	0.103374779231976 0.743486973947896
	0.103921986608237 0.741482965931864
	0.104208416833667 0.740436118453295
	0.104469641732182 0.739478957915832
	0.105017656311677 0.7374749498998
	0.105567084331837 0.735470941883767
	0.106117927538887 0.733466933867735
	0.106212424849699 0.73312370357037
	0.106668511584521 0.731462925851703
	0.107220168241293 0.729458917835671
	0.107773245729993 0.727454909819639
	0.108216432865731 0.725852826227098
	0.108327338468763 0.725450901803607
	0.108881232027967 0.723446893787575
	0.109436552120215 0.721442885771543
	0.109993300469433 0.719438877755511
	0.110220440881764 0.718622822455373
	0.110550270037184 0.717434869739479
	0.111107841327272 0.715430861723447
	0.11166684662392 0.713426853707415
	0.112224448897796 0.711432984557
	0.112227277276218 0.711422845691383
	0.112787108631046 0.709418837675351
	0.113348379795592 0.707414829659319
	0.113911092469044 0.705410821643287
	0.114228456913828 0.704282890466477
	0.114474349981484 0.703406813627254
	0.11503789620615 0.701402805611222
	0.115602889787698 0.69939879759519
	0.116169332406506 0.697394789579158
	0.11623246492986 0.697171768967836
	0.116735392755336 0.695390781563126
	0.117302676760064 0.693386773547094
	0.117871415692706 0.691382765531062
	0.118236472945892 0.690099182922294
	0.118440867028716 0.68937875751503
	0.119010451242577 0.687374749498998
	0.119581496324451 0.685370741482966
	0.120154003926323 0.683366733466934
	0.120240480961924 0.683064491023653
	0.120726211785238 0.681362725450902
	0.121299573121542 0.67935871743487
	0.121874402956913 0.677354709418838
	0.122244488977956 0.676067223051134
	0.122449957639277 0.675350701402806
	0.123025645604941 0.673346693386773
	0.123602808095546 0.671342685370741
	0.12418144673237 0.669338677354709
	0.124248496993988 0.66910680120238
	0.124759714004339 0.667334669338677
	0.12533921984044 0.665330661322645
	0.125920207883864 0.663326653306613
	0.12625250501002 0.662182770511008
	0.126501779265676 0.661322645290581
	0.127083639405887 0.659318637274549
	0.12766698785864 0.657314629258517
	0.128251826212242 0.655310621242485
	0.128256513026052 0.655294582449391
	0.128836068729685 0.653306613226453
	0.129421788861505 0.651302605210421
	0.13000900503086 0.649298597194389
	0.130260521042084 0.64844181049038
	0.130596510480511 0.647294589178357
	0.131184613827864 0.645290581162325
	0.131774219390817 0.643286573146292
	0.132264529058116 0.64162394343751
	0.132364968065254 0.64128256513026
	0.132955466430997 0.639278557114228
	0.133547473230645 0.637274549098196
	0.134140990004768 0.635270541082164
	0.134268537074148 0.634840543352498
	0.134734351089293 0.633266533066132
	0.135328771233588 0.6312625250501
	0.135924707596711 0.629258517034068
	0.13627254509018 0.62809116062836
	0.136521272973413 0.627254509018036
	0.137118118834722 0.625250501002004
	0.137716487196656 0.623246492985972
	0.138276553106212 0.621375369796669
	0.138316238013417 0.62124248496994
	0.13891552222803 0.619238476953908
	0.139516335261331 0.617234468937876
	0.140118678601523 0.615230460921844
	0.140280561122244 0.614692730556592
	0.140720988373407 0.613226452905812
	0.141324259012825 0.61122244488978
	0.141929066297779 0.609218436873747
	0.142284569138277 0.608042844135894
	0.142534525003615 0.607214428857715
	0.143140266445497 0.605210420841683
	0.143747550904974 0.603206412825651
	0.144288577154309 0.601425322250545
	0.14435614063117 0.601202404809619
	0.14496436633281 0.599198396793587
	0.145574141456313 0.597194388777555
	0.146185467433051 0.595190380761523
	0.146292585170341 0.594839741601452
	0.146796568234115 0.593186372745491
	0.147408847770178 0.591182364729459
	0.14802268457882 0.589178356713427
	0.148296593186373 0.588285727139035
	0.148636882501364 0.587174348697395
	0.149251680456795 0.585170340681363
	0.149868042133465 0.583166332665331
	0.150300601202405 0.581762930688628
	0.150485320285758 0.581162324649299
	0.151102650924839 0.579158316633266
	0.151721551761893 0.577154308617234
	0.152304609218437 0.575270991047982
	0.152341893544332 0.575150300601202
	0.152961771387959 0.57314629258517
	0.153583225933129 0.571142284569138
	0.154206258532801 0.569138276553106
	0.154308617234469 0.568809496463418
	0.154829054871253 0.567134268537074
	0.155453077926732 0.565130260521042
	0.156078685548146 0.56312625250501
	0.156312625250501 0.562378130346534
	0.156704515217652 0.561122244488978
	0.157331121839138 0.559118236472946
	0.157959319561877 0.557114228456914
	0.158316633266533 0.555976573789192
	0.15858816709425 0.555110220440882
	0.159217372589938 0.55310621242485
	0.159848175744814 0.551102204408818
	0.160320641282565 0.549604495455343
	0.16048002599855 0.549098196392786
	0.16111184592808 0.547094188376753
	0.161745270096072 0.545090180360721
	0.162324649298597 0.543261570799293
	0.162380108264645 0.543086172344689
	0.163014558437994 0.541082164328657
	0.16365061944914 0.539078156312625
	0.164288292546047 0.537074148296593
	0.164328657314629 0.536947449425855
	0.164925527545649 0.535070140280561
	0.165564241477884 0.533066132264529
	0.166204574094141 0.531062124248497
	0.166332665330661 0.530661808833403
	0.166844771524528 0.529058116232465
	0.167486154702482 0.527054108216433
	0.168129163179782 0.525050100200401
	0.168336673346693 0.524404387894952
	0.168772309501525 0.523046092184369
	0.169416378495272 0.521042084168337
	0.170062079419448 0.519038076152305
	0.170340681362725 0.518174889434848
	0.170708161462765 0.517034068136273
	0.171354933086523 0.51503006012024
	0.172003343286248 0.513026052104208
	0.172344689378757 0.511973022518
	0.172652348259346 0.511022044088176
	0.173301839570133 0.509018036072144
	0.173952976115564 0.507014028056112
	0.17434869739479 0.505798502352222
	0.174604891612996 0.50501002004008
	0.175257119909238 0.503006012024048
	0.175911000110621 0.501002004008016
	0.176352705410822 0.499651050192091
	0.176565814121647 0.498997995991984
	0.177220796941742 0.496993987975952
	0.177877438347969 0.49498997995992
	0.178356713426854 0.493530393244305
	0.178535139264934 0.492985971943888
	0.179192894385766 0.490981963927856
	0.179852314782889 0.488977955911824
	0.180360721442886 0.487436264574477
	0.180512891409599 0.486973947895792
	0.181173436845013 0.484969939879759
	0.181835654254704 0.482965931863727
	0.182364729458918 0.481368403015364
	0.182499095814821 0.480961923847695
	0.183162449814044 0.478957915831663
	0.183827482492024 0.476953907815631
	0.18436873747495 0.475326553076475
	0.184493778637449 0.474949899799599
	0.185159959683476 0.472945891783567
	0.185827826117885 0.470941883767535
	0.186372745490982 0.469310464855039
	0.186496966937159 0.468937875751503
	0.187165993745085 0.466933867735471
	0.187836712654819 0.464929859719439
	0.188376753507014 0.463319893948296
	0.188508688681517 0.462925851703407
	0.18918058019683 0.460921843687375
	0.189854170529829 0.458917835671343
	0.190380761523046 0.457354601367091
	0.190528972750954 0.456913827655311
	0.191203748147785 0.454909819639278
	0.191880229079276 0.452905811623247
	0.192384769539078 0.451414353450728
	0.192557848943658 0.450901803607214
	0.193235527622984 0.448897795591182
	0.193914918553684 0.44689378757515
	0.19438877755511 0.44549892178307
	0.194595347980369 0.444889779559118
	0.195275949568175 0.442885771543086
	0.19595827012245 0.440881763527054
	0.196392785571142 0.439608083109852
	0.19664150150909 0.438877755511022
	0.197325045854488 0.43687374749499
	0.19801031587847 0.434869739478958
	0.198396793587174 0.433741619257183
	0.198696342109705 0.432865731462926
	0.199382849283008 0.430861723446894
	0.200071088842672 0.428857715430862
	0.200400801603206 0.427899317051206
	0.200759903298504 0.42685370741483
	0.201449393589266 0.424849699398798
	0.202140622968457 0.422845691382766
	0.202404809619238 0.422080968238899
	0.202832219532624 0.420841683366733
	0.203524713447626 0.418837675350701
	0.204218953146059 0.416833667334669
	0.204408817635271 0.416286369409994
	0.204913326214386 0.414829659318637
	0.205608844475596 0.412825651302605
	0.206306115206801 0.410821643286573
	0.206412825651303 0.410515321919985
	0.207003259695554 0.408817635270541
	0.207701823238031 0.406813627254509
	0.208402145927271 0.404809619238477
	0.208416833667335 0.4047676318142
	0.209102057281487 0.402805611222445
	0.209803687251261 0.400801603206413
	0.210420841683367 0.39904296869213
	0.21050681127804 0.398797595190381
	0.211209757235213 0.396793587174349
	0.211914474987113 0.394789579158317
	0.212424849699399 0.393341244572244
	0.212620350147895 0.392785571142285
	0.213326398781398 0.390781563126252
	0.214034225876847 0.38877755511022
	0.214428857715431 0.387662302080643
	0.214742849019631 0.386773547094188
	0.21545202211023 0.384769539078156
	0.216162980314998 0.382765531062124
	0.216432865731463 0.382005964665459
	0.216874348849307 0.380761523046092
	0.217586668381203 0.37875751503006
	0.21830077966313 0.376753507014028
	0.218436873747495 0.376372060122419
	0.219014891568305 0.374749498997996
	0.219730379726813 0.372745490981964
	0.220440881763527 0.37076040852548
	0.22044764534569 0.370741482965932
	0.22116452008697 0.3687374749499
	0.221883199256162 0.366733466933868
	0.222444889779559 0.365170597207248
	0.222603196573696 0.364729458917836
	0.223323278298154 0.362725450901804
	0.224045171058463 0.360721442885772
	0.224448897795591 0.359602703155455
	0.224767899577079 0.358717434869739
	0.225491211080664 0.356713426853707
	0.226216340206453 0.354709418837675
	0.226452905811623 0.354056570347934
	0.226941800031133 0.352705410821643
	0.227668364302623 0.350701402805611
	0.228396752759721 0.348697394789579
	0.228456913827655 0.34853204678784
	0.229124944606234 0.346693386773547
	0.229854784824731 0.344689378757515
	0.230460921843687 0.343028747255954
	0.230586078275467 0.342685370741483
	0.231317380971044 0.340681362725451
	0.232050520503439 0.338677354709419
	0.232464929859719 0.337546626009735
	0.232784538750967 0.336673346693387
	0.233519157795623 0.334669338677355
	0.234255620194023 0.332665330661323
	0.234468937875751 0.332085654530362
	0.234992365597825 0.330661322645291
	0.23573032475445 0.328657314629259
	0.236470133753573 0.326653306613226
	0.236472945891784 0.326645695850212
	0.237209609316538 0.324649298597194
	0.237950932529345 0.322645290581162
	0.238476953907816 0.32122618737491
	0.238693472469835 0.32064128256513
	0.23943632142045 0.318637274549098
	0.240181032812303 0.316633266533066
	0.240480961923848 0.315827394941909
	0.240926299437547 0.314629258517034
	0.241672554438525 0.312625250501002
	0.242420678308237 0.31062124248497
	0.24248496993988 0.310449197693859
	0.243168676361291 0.308617234468938
	0.243918361918031 0.306613226452906
	0.244488977955912 0.305091104088152
	0.244669398265173 0.304609218436874
	0.245420657637444 0.302605210420842
	0.246173798427129 0.30060120240481
	0.246492985971944 0.299753204143397
	0.246927565592471 0.298597194388778
	0.247682298688573 0.296593186372745
	0.248438919557365 0.294589178356713
	0.248496993987976 0.294435511369206
	0.249195424096403 0.292585170340681
	0.249953655965872 0.290581162324649
	0.250501002004008 0.289137467197187
	0.250713175488861 0.288577154308617
	0.251473031094518 0.286573146292585
	0.252234786951506 0.284569138276553
	0.25250501002004 0.283859256519656
	0.252997046243503 0.282565130260521
	0.253760444940484 0.280561122244489
	0.254509018036072 0.278600857782593
	0.254525702988622 0.278557114228457
	0.255290757662249 0.276553106212425
	0.256057725026289 0.274549098196393
	0.256513026052104 0.273361600972487
	0.256825727168189 0.272545090180361
	0.257594370020338 0.270541082164329
	0.258364931784341 0.268537074148297
	0.258517034068136 0.268141956616801
	0.259135687677111 0.266533066132265
	0.259907944638431 0.264529058116232
	0.260521042084168 0.262941476072967
	0.260681680824934 0.2625250501002
	0.261455646730939 0.260521042084168
	0.262231543884563 0.258517034068136
	0.2625250501002 0.257760054913712
	0.26300804138669 0.256513026052104
	0.263785667597505 0.254509018036072
	0.264529058116232 0.252597851125967
	0.264565132237009 0.25250501002004
	0.265344501656793 0.250501002004008
	0.266125814598732 0.248496993987976
	0.266533066132265 0.247454178245239
	0.266908050204166 0.246492985971944
	0.267691126868394 0.244488977955912
	0.268476153112355 0.24248496993988
	0.268537074148297 0.242329595934245
	0.269261172644341 0.240480961923848
	0.270047983315211 0.238476953907816
	0.270541082164329 0.237223353374374
	0.270835956911717 0.236472945891784
	0.271624566773796 0.234468937875751
	0.272415138353106 0.232464929859719
	0.272545090180361 0.232135868396717
	0.273205909004926 0.230460921843687
	0.273998300875599 0.228456913827655
	0.274549098196393 0.227066643229388
	0.274792015863945 0.226452905811623
	0.275586243196753 0.224448897795591
	0.276382444301053 0.222444889779559
	0.276553106212425 0.222015831040993
	0.27717897171777 0.220440881763527
	0.277977029776815 0.218436873747495
	0.278557114228457 0.216983146232519
	0.2787764931913 0.216432865731463
	0.279576423783177 0.214428857715431
	0.280378340108827 0.212424849699399
	0.280561122244489 0.211968601374143
	0.281180633632949 0.210420841683367
	0.281984444373182 0.208416833667335
	0.282565130260521 0.206971995634101
	0.282789667003503 0.206412825651303
	0.283595388144377 0.204408817635271
	0.284403106880531 0.202404809619238
	0.284569138276553 0.201993331318047
	0.285211179674355 0.200400801603206
	0.286020831078498 0.198396793587174
	0.286573146292585 0.19703235885198
	0.28683182759293 0.196392785571142
	0.287643428059559 0.19438877755511
	0.28845703787336 0.192384769539078
	0.288577154308617 0.192089206552988
	0.289270907042627 0.190380761523046
	0.290086488568082 0.188376753507014
	0.290581162324649 0.187163436816045
	0.290903277637982 0.186372745490982
	0.291720847678307 0.18436873747495
	0.292540438699204 0.182364729458918
	0.292585170340681 0.182255445866285
	0.293360125418061 0.180360721442886
	0.294181727980806 0.178356713426854
	0.294589178356713 0.177364463317753
	0.295004332406427 0.176352705410822
	0.295827963723043 0.17434869739479
	0.296593186372745 0.17249115394281
	0.296653479674017 0.172344689378757
	0.297479157163501 0.170340681362725
	0.298306873121107 0.168336673346693
	0.298597194388778 0.16763470436452
	0.299135319958715 0.166332665330661
	0.299965105691467 0.164328657314629
	0.30060120240481 0.162795574850615
	0.300796464190748 0.162324649298597
	0.301628337527214 0.160320641282565
	0.302462260660995 0.158316633266533
	0.302605210420842 0.157973457538881
	0.303296581351291 0.156312625250501
	0.304132616059003 0.154308617234469
	0.304609218436874 0.153168128088321
	0.304969850326371 0.152304609218437
	0.305808014845772 0.150300601202405
	0.306613226452906 0.148379964694163
	0.306648158061629 0.148296593186373
	0.307488470839921 0.146292585170341
	0.308330850481261 0.144288577154309
	0.308617234468938 0.143608156362244
	0.309173998314207 0.142284569138277
	0.310018550746959 0.140280561122244
	0.31062124248497 0.138853236508555
	0.310864612002407 0.138276553106212
	0.31171135608305 0.13627254509018
	0.312560177996537 0.134268537074148
	0.312625250501002 0.134115032443663
	0.313409281902164 0.132264529058116
	0.314260320352733 0.130260521042084
	0.314629258517034 0.129393010722192
	0.315112344092676 0.128256513026052
	0.315965618345225 0.12625250501002
	0.316633266533066 0.124687685736312
	0.316820559025773 0.124248496993988
	0.31767608855663 0.122244488977956
	0.318533712482274 0.120240480961924
	0.318637274549098 0.11999870315719
	0.31939174806024 0.118236472945892
	0.320251652700624 0.11623246492986
	0.32064128256513 0.115325768753252
	0.321112614427216 0.114228456913828
	0.321974819666487 0.112224448897796
	0.322645290581162 0.110669265458854
	0.322838705733845 0.110220440881764
	0.323703231668726 0.108216432865731
	0.324569868236731 0.106212424849699
	0.324649298597194 0.106028902018912
	0.325436907509334 0.104208416833667
	0.326305890747297 0.102204408817635
	0.326653306613226 0.10140430991649
	0.327175866510822 0.100200400801603
	0.328047216922277 0.0981963927855711
	0.328657314629259 0.0967958958722388
	0.328920128523676 0.0961923847695391
	0.329793866825701 0.094188376753507
	0.330661322645291 0.0922035750117862
	0.330669713933876 0.0921843687374749
	0.331545861057723 0.0901803607214429
	0.332424140270499 0.0881763527054108
	0.332665330661323 0.0876266419343731
	0.333303220762204 0.0861723446893787
	0.334183935490228 0.0841683366733467
	0.334669338677355 0.0830656246104739
	0.335065967634365 0.0821643286573146
	0.335949139214447 0.0801603206412826
	0.336673346693387 0.0785204635558235
	0.336834123928522 0.0781563126252505
	0.337719773912381 0.0761523046092184
	0.338607571382988 0.0741482965931864
	0.338677354709419 0.0739908977222648
	0.339495862620712 0.0721442885771543
	0.340386165703022 0.0701402805611222
	0.340681362725451 0.0694766236713435
	0.341277428951433 0.0681362725450902
	0.342170259600752 0.0661322645290581
	0.342685370741483 0.0649779810662411
	0.343064497099789 0.064128256513026
	0.343959877486897 0.062124248496994
	0.344689378757515 0.0604948936589121
	0.344857091852288 0.0601202404809619
	0.345755044363944 0.0581162324649299
	0.346655164659997 0.0561122244488978
	0.346693386773547 0.0560271863392668
	0.347555785834226 0.0541082164328657
	0.348458506150717 0.0521042084168337
	0.348697394789579 0.0515744588547327
	0.34936212810807 0.0501002004008016
	0.350267471232819 0.0480961923847695
	0.350701402805611 0.047137077267294
	0.351174098012028 0.0460921843687375
	0.352082086949156 0.0440881763527054
	0.352705410821643 0.0427149700948615
	0.352991722997189 0.0420841683366733
	0.353902380967554 0.0400801603206413
	0.354709418837675 0.0383080669662455
	0.354815031147564 0.0380761523046092
	0.355728381589184 0.0360721442885771
	0.356643924495668 0.0340681362725451
	0.356713426853707 0.0339161152747262
	0.357560117757018 0.032064128256513
	0.358478381879802 0.030060120240481
	0.358717434869739 0.029538965237378
	0.359397619064365 0.0280561122244489
	0.360318628238924 0.0260521042084168
	0.360721442885771 0.025176828680491
	0.361240915763495 0.0240480961923848
	0.362164694042478 0.0220440881763527
	0.362725450901804 0.0208296398930421
	0.363090038774339 0.0200400801603206
	0.364016610427923 0.0180360721442886
	0.364729458917836 0.0164973342542867
	0.364945019693283 0.0160320641282565
	0.365874409209504 0.0140280561122244
	0.366733466933868 0.0121798482304337
	0.366805890802042 0.0120240480961924
	0.367738122887111 0.0100200400801603
	0.368672575746616 0.00801603206412826
	0.3687374749499 0.00787694687186234
	0.369607784655225 0.00601202404809619
	0.370545109821577 0.00400801603206413
	0.370741482965932 0.00358856372825465
	0.371483428411961 0.00200400801603206
	0.372423650983473 0
	0.372745490981964 0
};
\addplot [draw=none, fill=white!6.82814302191465!black, fill opacity=0.3, colormap/viridis, forget plot]
table{%
	x                      y
	0.00200400801603206 0
	0.00400801603206413 0
	0.00601202404809619 0
	0.00801603206412826 0
	0.0100200400801603 0
	0.0120240480961924 0
	0.0140280561122244 0
	0.0160320641282565 0
	0.0180360721442886 0
	0.0200400801603206 0
	0.0220440881763527 0
	0.0240480961923848 0
	0.0260521042084168 0
	0.0280561122244489 0
	0.030060120240481 0
	0.032064128256513 0
	0.0340681362725451 0
	0.0360721442885771 0
	0.0380761523046092 0
	0.0400801603206413 0
	0.0420841683366733 0
	0.0440881763527054 0
	0.0460921843687375 0
	0.0480961923847695 0
	0.0501002004008016 0
	0.0521042084168337 0
	0.0541082164328657 0
	0.0561122244488978 0
	0.0581162324649299 0
	0.0601202404809619 0
	0.062124248496994 0
	0.064128256513026 0
	0.0661322645290581 0
	0.0681362725450902 0
	0.0701402805611222 0
	0.0721442885771543 0
	0.0741482965931864 0
	0.0761523046092184 0
	0.0781563126252505 0
	0.0801603206412826 0
	0.0821643286573146 0
	0.0841683366733467 0
	0.0861723446893787 0
	0.0881763527054108 0
	0.0901803607214429 0
	0.0921843687374749 0
	0.094188376753507 0
	0.0961923847695391 0
	0.0981963927855711 0
	0.100200400801603 0
	0.102204408817635 0
	0.104208416833667 0
	0.106212424849699 0
	0.108216432865731 0
	0.110220440881764 0
	0.112224448897796 0
	0.114228456913828 0
	0.11623246492986 0
	0.118236472945892 0
	0.120240480961924 0
	0.122244488977956 0
	0.124248496993988 0
	0.12625250501002 0
	0.128256513026052 0
	0.130260521042084 0
	0.132264529058116 0
	0.134268537074148 0
	0.13627254509018 0
	0.138276553106212 0
	0.140280561122244 0
	0.142284569138277 0
	0.144288577154309 0
	0.146292585170341 0
	0.148296593186373 0
	0.150300601202405 0
	0.152304609218437 0
	0.154308617234469 0
	0.156312625250501 0
	0.158316633266533 0
	0.160320641282565 0
	0.162324649298597 0
	0.164328657314629 0
	0.166332665330661 0
	0.168336673346693 0
	0.170340681362725 0
	0.172344689378757 0
	0.17434869739479 0
	0.176352705410822 0
	0.178356713426854 0
	0.180360721442886 0
	0.182364729458918 0
	0.18436873747495 0
	0.186372745490982 0
	0.188376753507014 0
	0.190380761523046 0
	0.192384769539078 0
	0.19438877755511 0
	0.196392785571142 0
	0.198396793587174 0
	0.200400801603206 0
	0.202404809619238 0
	0.204408817635271 0
	0.206412825651303 0
	0.208416833667335 0
	0.210420841683367 0
	0.212424849699399 0
	0.214428857715431 0
	0.216432865731463 0
	0.218436873747495 0
	0.220440881763527 0
	0.222444889779559 0
	0.224448897795591 0
	0.226452905811623 0
	0.228456913827655 0
	0.230460921843687 0
	0.232464929859719 0
	0.234468937875751 0
	0.236472945891784 0
	0.238476953907816 0
	0.240480961923848 0
	0.24248496993988 0
	0.244488977955912 0
	0.246492985971944 0
	0.248496993987976 0
	0.250501002004008 0
	0.25250501002004 0
	0.254509018036072 0
	0.256513026052104 0
	0.258517034068136 0
	0.260521042084168 0
	0.2625250501002 0
	0.264529058116232 0
	0.266533066132265 0
	0.268537074148297 0
	0.270541082164329 0
	0.272545090180361 0
	0.274549098196393 0
	0.276553106212425 0
	0.278557114228457 0
	0.280561122244489 0
	0.282565130260521 0
	0.284569138276553 0
	0.286573146292585 0
	0.288577154308617 0
	0.290581162324649 0
	0.292585170340681 0
	0.294589178356713 0
	0.296593186372745 0
	0.298597194388778 0
	0.30060120240481 0
	0.302605210420842 0
	0.304609218436874 0
	0.306613226452906 0
	0.308617234468938 0
	0.31062124248497 0
	0.312625250501002 0
	0.314629258517034 0
	0.316633266533066 0
	0.318637274549098 0
	0.32064128256513 0
	0.322645290581162 0
	0.324649298597194 0
	0.326653306613226 0
	0.328657314629259 0
	0.330661322645291 0
	0.332665330661323 0
	0.334669338677355 0
	0.336673346693387 0
	0.338677354709419 0
	0.340681362725451 0
	0.342685370741483 0
	0.344689378757515 0
	0.346693386773547 0
	0.348697394789579 0
	0.350701402805611 0
	0.352705410821643 0
	0.354709418837675 0
	0.356713426853707 0
	0.358717434869739 0
	0.360721442885772 0
	0.362725450901804 0
	0.364729458917836 0
	0.366733466933868 0
	0.3687374749499 0
	0.370741482965932 0
	0.372423650983473 0
	0.371483428411961 0.00200400801603206
	0.370741482965932 0.00358856372825465
	0.370545109821577 0.00400801603206413
	0.369607784655225 0.00601202404809619
	0.3687374749499 0.00787694687186234
	0.368672575746616 0.00801603206412826
	0.367738122887111 0.0100200400801603
	0.366805890802042 0.0120240480961924
	0.366733466933868 0.0121798482304337
	0.365874409209504 0.0140280561122244
	0.364945019693283 0.0160320641282565
	0.364729458917836 0.0164973342542867
	0.364016610427923 0.0180360721442886
	0.363090038774339 0.0200400801603206
	0.362725450901804 0.0208296398930421
	0.362164694042478 0.0220440881763527
	0.361240915763495 0.0240480961923848
	0.360721442885772 0.025176828680491
	0.360318628238924 0.0260521042084168
	0.359397619064365 0.0280561122244489
	0.358717434869739 0.029538965237378
	0.358478381879802 0.030060120240481
	0.357560117757018 0.032064128256513
	0.356713426853707 0.0339161152747262
	0.356643924495668 0.0340681362725451
	0.355728381589184 0.0360721442885771
	0.354815031147564 0.0380761523046092
	0.354709418837675 0.0383080669662455
	0.353902380967554 0.0400801603206413
	0.352991722997189 0.0420841683366733
	0.352705410821643 0.0427149700948615
	0.352082086949156 0.0440881763527054
	0.351174098012028 0.0460921843687375
	0.350701402805611 0.047137077267294
	0.350267471232819 0.0480961923847695
	0.34936212810807 0.0501002004008016
	0.348697394789579 0.0515744588547327
	0.348458506150717 0.0521042084168337
	0.347555785834226 0.0541082164328657
	0.346693386773547 0.0560271863392668
	0.346655164659997 0.0561122244488978
	0.345755044363944 0.0581162324649299
	0.344857091852288 0.0601202404809619
	0.344689378757515 0.0604948936589121
	0.343959877486897 0.062124248496994
	0.343064497099789 0.064128256513026
	0.342685370741483 0.0649779810662411
	0.342170259600752 0.0661322645290581
	0.341277428951433 0.0681362725450902
	0.340681362725451 0.0694766236713435
	0.340386165703022 0.0701402805611222
	0.339495862620712 0.0721442885771543
	0.338677354709419 0.0739908977222648
	0.338607571382988 0.0741482965931864
	0.337719773912381 0.0761523046092184
	0.336834123928522 0.0781563126252505
	0.336673346693387 0.0785204635558235
	0.335949139214447 0.0801603206412826
	0.335065967634366 0.0821643286573146
	0.334669338677355 0.0830656246104739
	0.334183935490228 0.0841683366733467
	0.333303220762204 0.0861723446893787
	0.332665330661323 0.0876266419343731
	0.332424140270499 0.0881763527054108
	0.331545861057723 0.0901803607214429
	0.330669713933876 0.0921843687374749
	0.330661322645291 0.0922035750117862
	0.329793866825701 0.094188376753507
	0.328920128523676 0.0961923847695391
	0.328657314629259 0.0967958958722388
	0.328047216922277 0.0981963927855711
	0.327175866510822 0.100200400801603
	0.326653306613226 0.10140430991649
	0.326305890747297 0.102204408817635
	0.325436907509334 0.104208416833667
	0.324649298597194 0.106028902018912
	0.324569868236731 0.106212424849699
	0.323703231668726 0.108216432865731
	0.322838705733845 0.110220440881764
	0.322645290581162 0.110669265458854
	0.321974819666487 0.112224448897796
	0.321112614427216 0.114228456913828
	0.32064128256513 0.115325768753252
	0.320251652700624 0.11623246492986
	0.31939174806024 0.118236472945892
	0.318637274549098 0.11999870315719
	0.318533712482274 0.120240480961924
	0.31767608855663 0.122244488977956
	0.316820559025773 0.124248496993988
	0.316633266533066 0.124687685736312
	0.315965618345225 0.12625250501002
	0.315112344092676 0.128256513026052
	0.314629258517034 0.129393010722192
	0.314260320352733 0.130260521042084
	0.313409281902164 0.132264529058116
	0.312625250501002 0.134115032443663
	0.312560177996537 0.134268537074148
	0.31171135608305 0.13627254509018
	0.310864612002407 0.138276553106212
	0.31062124248497 0.138853236508555
	0.310018550746959 0.140280561122244
	0.309173998314207 0.142284569138277
	0.308617234468938 0.143608156362244
	0.308330850481261 0.144288577154309
	0.307488470839921 0.146292585170341
	0.306648158061629 0.148296593186373
	0.306613226452906 0.148379964694163
	0.305808014845772 0.150300601202405
	0.304969850326371 0.152304609218437
	0.304609218436874 0.153168128088321
	0.304132616059003 0.154308617234469
	0.303296581351291 0.156312625250501
	0.302605210420842 0.157973457538881
	0.302462260660995 0.158316633266533
	0.301628337527214 0.160320641282565
	0.300796464190748 0.162324649298597
	0.30060120240481 0.162795574850615
	0.299965105691467 0.164328657314629
	0.299135319958715 0.166332665330661
	0.298597194388778 0.16763470436452
	0.298306873121107 0.168336673346693
	0.297479157163501 0.170340681362725
	0.296653479674017 0.172344689378758
	0.296593186372745 0.17249115394281
	0.295827963723043 0.17434869739479
	0.295004332406427 0.176352705410822
	0.294589178356713 0.177364463317753
	0.294181727980806 0.178356713426854
	0.293360125418061 0.180360721442886
	0.292585170340681 0.182255445866285
	0.292540438699204 0.182364729458918
	0.291720847678307 0.18436873747495
	0.290903277637982 0.186372745490982
	0.290581162324649 0.187163436816045
	0.290086488568082 0.188376753507014
	0.289270907042627 0.190380761523046
	0.288577154308617 0.192089206552988
	0.28845703787336 0.192384769539078
	0.287643428059559 0.19438877755511
	0.28683182759293 0.196392785571142
	0.286573146292585 0.19703235885198
	0.286020831078498 0.198396793587174
	0.285211179674355 0.200400801603206
	0.284569138276553 0.201993331318047
	0.284403106880531 0.202404809619238
	0.283595388144377 0.204408817635271
	0.282789667003503 0.206412825651303
	0.282565130260521 0.206971995634101
	0.281984444373182 0.208416833667335
	0.281180633632949 0.210420841683367
	0.280561122244489 0.211968601374143
	0.280378340108827 0.212424849699399
	0.279576423783177 0.214428857715431
	0.2787764931913 0.216432865731463
	0.278557114228457 0.216983146232519
	0.277977029776815 0.218436873747495
	0.27717897171777 0.220440881763527
	0.276553106212425 0.222015831040993
	0.276382444301053 0.222444889779559
	0.275586243196753 0.224448897795591
	0.274792015863945 0.226452905811623
	0.274549098196393 0.227066643229388
	0.273998300875599 0.228456913827655
	0.273205909004926 0.230460921843687
	0.272545090180361 0.232135868396717
	0.272415138353106 0.232464929859719
	0.271624566773796 0.234468937875751
	0.270835956911717 0.236472945891784
	0.270541082164329 0.237223353374374
	0.270047983315211 0.238476953907816
	0.269261172644341 0.240480961923848
	0.268537074148297 0.242329595934245
	0.268476153112355 0.24248496993988
	0.267691126868394 0.244488977955912
	0.266908050204166 0.246492985971944
	0.266533066132265 0.247454178245239
	0.266125814598732 0.248496993987976
	0.265344501656793 0.250501002004008
	0.264565132237009 0.25250501002004
	0.264529058116232 0.252597851125967
	0.263785667597505 0.254509018036072
	0.26300804138669 0.256513026052104
	0.2625250501002 0.257760054913712
	0.262231543884563 0.258517034068136
	0.261455646730939 0.260521042084168
	0.260681680824934 0.2625250501002
	0.260521042084168 0.262941476072967
	0.259907944638431 0.264529058116232
	0.259135687677111 0.266533066132265
	0.258517034068136 0.268141956616801
	0.258364931784341 0.268537074148297
	0.257594370020338 0.270541082164329
	0.256825727168189 0.272545090180361
	0.256513026052104 0.273361600972487
	0.256057725026289 0.274549098196393
	0.255290757662249 0.276553106212425
	0.254525702988622 0.278557114228457
	0.254509018036072 0.278600857782593
	0.253760444940484 0.280561122244489
	0.252997046243503 0.282565130260521
	0.25250501002004 0.283859256519656
	0.252234786951506 0.284569138276553
	0.251473031094518 0.286573146292585
	0.250713175488861 0.288577154308617
	0.250501002004008 0.289137467197187
	0.249953655965872 0.290581162324649
	0.249195424096403 0.292585170340681
	0.248496993987976 0.294435511369206
	0.248438919557365 0.294589178356713
	0.247682298688573 0.296593186372745
	0.246927565592471 0.298597194388778
	0.246492985971944 0.299753204143397
	0.246173798427129 0.30060120240481
	0.245420657637444 0.302605210420842
	0.244669398265173 0.304609218436874
	0.244488977955912 0.305091104088152
	0.243918361918031 0.306613226452906
	0.243168676361291 0.308617234468938
	0.24248496993988 0.310449197693859
	0.242420678308237 0.31062124248497
	0.241672554438525 0.312625250501002
	0.240926299437547 0.314629258517034
	0.240480961923848 0.315827394941909
	0.240181032812303 0.316633266533066
	0.23943632142045 0.318637274549098
	0.238693472469835 0.32064128256513
	0.238476953907816 0.32122618737491
	0.237950932529345 0.322645290581162
	0.237209609316538 0.324649298597194
	0.236472945891784 0.326645695850212
	0.236470133753573 0.326653306613226
	0.23573032475445 0.328657314629259
	0.234992365597825 0.330661322645291
	0.234468937875751 0.332085654530362
	0.234255620194023 0.332665330661323
	0.233519157795623 0.334669338677355
	0.232784538750967 0.336673346693387
	0.232464929859719 0.337546626009735
	0.232050520503439 0.338677354709419
	0.231317380971044 0.340681362725451
	0.230586078275467 0.342685370741483
	0.230460921843687 0.343028747255954
	0.229854784824731 0.344689378757515
	0.229124944606234 0.346693386773547
	0.228456913827655 0.34853204678784
	0.228396752759721 0.348697394789579
	0.227668364302623 0.350701402805611
	0.226941800031133 0.352705410821643
	0.226452905811623 0.354056570347934
	0.226216340206453 0.354709418837675
	0.225491211080664 0.356713426853707
	0.224767899577079 0.358717434869739
	0.224448897795591 0.359602703155455
	0.224045171058463 0.360721442885772
	0.223323278298154 0.362725450901804
	0.222603196573696 0.364729458917836
	0.222444889779559 0.365170597207248
	0.221883199256162 0.366733466933868
	0.22116452008697 0.3687374749499
	0.22044764534569 0.370741482965932
	0.220440881763527 0.37076040852548
	0.219730379726813 0.372745490981964
	0.219014891568305 0.374749498997996
	0.218436873747495 0.376372060122419
	0.21830077966313 0.376753507014028
	0.217586668381203 0.37875751503006
	0.216874348849307 0.380761523046092
	0.216432865731463 0.382005964665459
	0.216162980314998 0.382765531062124
	0.21545202211023 0.384769539078156
	0.214742849019631 0.386773547094188
	0.214428857715431 0.387662302080643
	0.214034225876847 0.38877755511022
	0.213326398781398 0.390781563126252
	0.212620350147895 0.392785571142285
	0.212424849699399 0.393341244572244
	0.211914474987113 0.394789579158317
	0.211209757235213 0.396793587174349
	0.21050681127804 0.398797595190381
	0.210420841683367 0.39904296869213
	0.209803687251261 0.400801603206413
	0.209102057281487 0.402805611222445
	0.208416833667335 0.4047676318142
	0.208402145927271 0.404809619238477
	0.207701823238031 0.406813627254509
	0.207003259695554 0.408817635270541
	0.206412825651303 0.410515321919985
	0.206306115206801 0.410821643286573
	0.205608844475596 0.412825651302605
	0.204913326214387 0.414829659318637
	0.204408817635271 0.416286369409994
	0.204218953146059 0.416833667334669
	0.203524713447626 0.418837675350701
	0.202832219532624 0.420841683366733
	0.202404809619238 0.422080968238899
	0.202140622968457 0.422845691382766
	0.201449393589266 0.424849699398798
	0.200759903298505 0.42685370741483
	0.200400801603206 0.427899317051206
	0.200071088842672 0.428857715430862
	0.199382849283008 0.430861723446894
	0.198696342109705 0.432865731462926
	0.198396793587174 0.433741619257183
	0.19801031587847 0.434869739478958
	0.197325045854488 0.43687374749499
	0.19664150150909 0.438877755511022
	0.196392785571142 0.439608083109852
	0.19595827012245 0.440881763527054
	0.195275949568175 0.442885771543086
	0.194595347980369 0.444889779559118
	0.19438877755511 0.44549892178307
	0.193914918553684 0.44689378757515
	0.193235527622984 0.448897795591182
	0.192557848943658 0.450901803607214
	0.192384769539078 0.451414353450728
	0.191880229079276 0.452905811623247
	0.191203748147785 0.454909819639279
	0.190528972750954 0.456913827655311
	0.190380761523046 0.457354601367091
	0.189854170529829 0.458917835671343
	0.18918058019683 0.460921843687375
	0.188508688681517 0.462925851703407
	0.188376753507014 0.463319893948296
	0.187836712654819 0.464929859719439
	0.187165993745085 0.466933867735471
	0.186496966937159 0.468937875751503
	0.186372745490982 0.469310464855039
	0.185827826117885 0.470941883767535
	0.185159959683476 0.472945891783567
	0.184493778637449 0.474949899799599
	0.18436873747495 0.475326553076475
	0.183827482492024 0.476953907815631
	0.183162449814044 0.478957915831663
	0.182499095814821 0.480961923847695
	0.182364729458918 0.481368403015364
	0.181835654254704 0.482965931863727
	0.181173436845013 0.484969939879759
	0.180512891409599 0.486973947895792
	0.180360721442886 0.487436264574477
	0.179852314782889 0.488977955911824
	0.179192894385766 0.490981963927856
	0.178535139264934 0.492985971943888
	0.178356713426854 0.493530393244305
	0.177877438347969 0.49498997995992
	0.177220796941742 0.496993987975952
	0.176565814121647 0.498997995991984
	0.176352705410822 0.499651050192091
	0.175911000110621 0.501002004008016
	0.175257119909238 0.503006012024048
	0.174604891612996 0.50501002004008
	0.17434869739479 0.505798502352222
	0.173952976115564 0.507014028056112
	0.173301839570133 0.509018036072144
	0.172652348259346 0.511022044088176
	0.172344689378757 0.511973022518
	0.172003343286248 0.513026052104208
	0.171354933086523 0.51503006012024
	0.170708161462765 0.517034068136273
	0.170340681362725 0.518174889434848
	0.170062079419448 0.519038076152305
	0.169416378495272 0.521042084168337
	0.168772309501525 0.523046092184369
	0.168336673346693 0.524404387894952
	0.168129163179782 0.525050100200401
	0.167486154702482 0.527054108216433
	0.166844771524528 0.529058116232465
	0.166332665330661 0.530661808833403
	0.166204574094141 0.531062124248497
	0.165564241477884 0.533066132264529
	0.164925527545649 0.535070140280561
	0.164328657314629 0.536947449425855
	0.164288292546047 0.537074148296593
	0.16365061944914 0.539078156312625
	0.163014558437994 0.541082164328657
	0.162380108264645 0.543086172344689
	0.162324649298597 0.543261570799293
	0.161745270096072 0.545090180360721
	0.16111184592808 0.547094188376753
	0.16048002599855 0.549098196392786
	0.160320641282565 0.549604495455343
	0.159848175744814 0.551102204408818
	0.159217372589938 0.55310621242485
	0.15858816709425 0.555110220440882
	0.158316633266533 0.555976573789192
	0.157959319561877 0.557114228456914
	0.157331121839138 0.559118236472946
	0.156704515217652 0.561122244488978
	0.156312625250501 0.562378130346534
	0.156078685548146 0.56312625250501
	0.155453077926732 0.565130260521042
	0.154829054871253 0.567134268537074
	0.154308617234469 0.568809496463418
	0.154206258532801 0.569138276553106
	0.153583225933129 0.571142284569138
	0.152961771387959 0.57314629258517
	0.152341893544332 0.575150300601202
	0.152304609218437 0.575270991047982
	0.151721551761893 0.577154308617234
	0.151102650924839 0.579158316633266
	0.150485320285758 0.581162324649299
	0.150300601202405 0.581762930688628
	0.149868042133465 0.583166332665331
	0.149251680456795 0.585170340681363
	0.148636882501364 0.587174348697395
	0.148296593186373 0.588285727139035
	0.14802268457882 0.589178356713427
	0.147408847770178 0.591182364729459
	0.146796568234115 0.593186372745491
	0.146292585170341 0.594839741601451
	0.146185467433051 0.595190380761523
	0.145574141456313 0.597194388777555
	0.14496436633281 0.599198396793587
	0.14435614063117 0.601202404809619
	0.144288577154309 0.601425322250545
	0.143747550904974 0.603206412825651
	0.143140266445497 0.605210420841683
	0.142534525003615 0.607214428857715
	0.142284569138277 0.608042844135894
	0.141929066297779 0.609218436873747
	0.141324259012825 0.61122244488978
	0.140720988373407 0.613226452905812
	0.140280561122244 0.614692730556592
	0.140118678601523 0.615230460921844
	0.139516335261331 0.617234468937876
	0.13891552222803 0.619238476953908
	0.138316238013417 0.62124248496994
	0.138276553106212 0.621375369796669
	0.137716487196656 0.623246492985972
	0.137118118834722 0.625250501002004
	0.136521272973413 0.627254509018036
	0.13627254509018 0.62809116062836
	0.135924707596711 0.629258517034068
	0.135328771233588 0.6312625250501
	0.134734351089293 0.633266533066132
	0.134268537074148 0.634840543352498
	0.134140990004768 0.635270541082164
	0.133547473230645 0.637274549098196
	0.132955466430997 0.639278557114228
	0.132364968065254 0.64128256513026
	0.132264529058116 0.64162394343751
	0.131774219390817 0.643286573146293
	0.131184613827864 0.645290581162325
	0.130596510480511 0.647294589178357
	0.130260521042084 0.64844181049038
	0.13000900503086 0.649298597194389
	0.129421788861505 0.651302605210421
	0.128836068729685 0.653306613226453
	0.128256513026052 0.655294582449391
	0.128251826212242 0.655310621242485
	0.12766698785864 0.657314629258517
	0.127083639405887 0.659318637274549
	0.126501779265676 0.661322645290581
	0.12625250501002 0.662182770511008
	0.125920207883864 0.663326653306613
	0.12533921984044 0.665330661322645
	0.124759714004339 0.667334669338677
	0.124248496993988 0.66910680120238
	0.12418144673237 0.669338677354709
	0.123602808095546 0.671342685370741
	0.123025645604941 0.673346693386773
	0.122449957639277 0.675350701402806
	0.122244488977956 0.676067223051134
	0.121874402956913 0.677354709418838
	0.121299573121542 0.67935871743487
	0.120726211785238 0.681362725450902
	0.120240480961924 0.683064491023653
	0.120154003926323 0.683366733466934
	0.119581496324451 0.685370741482966
	0.119010451242577 0.687374749498998
	0.118440867028716 0.68937875751503
	0.118236472945892 0.690099182922294
	0.117871415692706 0.691382765531062
	0.117302676760064 0.693386773547094
	0.116735392755336 0.695390781563126
	0.11623246492986 0.697171768967836
	0.116169332406506 0.697394789579158
	0.115602889787698 0.69939879759519
	0.11503789620615 0.701402805611222
	0.114474349981484 0.703406813627254
	0.114228456913828 0.704282890466477
	0.113911092469044 0.705410821643287
	0.113348379795592 0.707414829659319
	0.112787108631046 0.709418837675351
	0.112227277276218 0.711422845691383
	0.112224448897796 0.711432984557
	0.11166684662392 0.713426853707415
	0.111107841327272 0.715430861723447
	0.110550270037184 0.717434869739479
	0.110220440881764 0.718622822455373
	0.109993300469433 0.719438877755511
	0.109436552120215 0.721442885771543
	0.108881232027967 0.723446893787575
	0.108327338468763 0.725450901803607
	0.108216432865731 0.725852826227098
	0.107773245729993 0.727454909819639
	0.107220168241293 0.729458917835671
	0.106668511584521 0.731462925851703
	0.106212424849699 0.73312370357037
	0.106117927538887 0.733466933867735
	0.105567084331837 0.735470941883767
	0.105017656311677 0.7374749498998
	0.104469641732182 0.739478957915832
	0.104208416833667 0.740436118453295
	0.103921986608237 0.741482965931864
	0.103374779231976 0.743486973947896
	0.102828979703428 0.745490981963928
	0.102284586260888 0.74749498997996
	0.102204408817635 0.747790617299702
	0.101739887572795 0.749498997995992
	0.101196295433794 0.751503006012024
	0.100654103842036 0.753507014028056
	0.100200400801603 0.755187992954124
	0.100112989199052 0.755511022044088
	0.0995715970615565 0.75751503006012
	0.0990315999925267 0.759519038076152
	0.0984929962118055 0.761523046092184
	0.0981963927855711 0.762628944065138
	0.0979548933539916 0.763527054108216
	0.0974170837534935 0.765531062124248
	0.0968806620202518 0.767535070140281
	0.0963456263607468 0.769539078156313
	0.0961923847695391 0.770114094769553
	0.0958105647863938 0.771543086172345
	0.0952763183821409 0.773547094188377
	0.0947434526903682 0.775551102204409
	0.0942119659049522 0.777555110220441
	0.094188376753507 0.777644193793345
	0.0936799758447295 0.779559118236473
	0.0931492737396726 0.781563126252505
	0.0926199452415713 0.783567134268537
	0.0921843687374749 0.785220177367939
	0.0920916455584903 0.785571142284569
	0.0915631009331287 0.787575150300601
	0.0910359246804721 0.789579158316633
	0.0905101149813154 0.791583166332665
	0.0901803607214429 0.79284272700836
	0.0899849462894362 0.793587174348697
	0.0894599165145489 0.795591182364729
	0.0889362481241922 0.797595190380761
	0.0884139392887641 0.799599198396794
	0.0881763527054108 0.800512631662293
	0.0878919336218231 0.801603206412826
	0.0873704011134324 0.803607214428858
	0.0868502230583009 0.80561122244489
	0.0863313976172234 0.807615230460922
	0.0861723446893788 0.808230747840293
	0.0858125876772801 0.809619238476954
	0.0852945353178517 0.811623246492986
	0.0847778305401121 0.813627254509018
	0.0842624714960564 0.81563126252505
	0.0841683366733467 0.815997962123022
	0.0837468906365928 0.817635270541082
	0.0832323017811393 0.819639278557114
	0.0827190536982982 0.821643286573146
	0.0822071445320772 0.823647294589178
	0.0821643286573146 0.82381519214789
	0.0816948267409356 0.82565130260521
	0.0811836852230015 0.827655310621242
	0.0806738777338833 0.829659318637274
	0.0801654024104223 0.831663326653307
	0.0801603206412826 0.831683387632295
	0.0796563822925886 0.833667334669339
	0.0791486724301132 0.835671342685371
	0.0786422899207156 0.837675350701403
	0.0781563126252505 0.839603580379223
	0.0781371616684621 0.839679358717435
	0.0776315456551389 0.841683366733467
	0.077127252256195 0.843687374749499
	0.0766242796054181 0.845691382765531
	0.0761523046092184 0.847576720746107
	0.076122514972632 0.847695390781563
	0.0756203072531636 0.849699398797595
	0.0751194156215693 0.851703406813627
	0.0746198382068175 0.853707414829659
	0.0741482965931864 0.855603843546636
	0.0741214732674494 0.855711422845691
	0.0736226595713959 0.857715430861723
	0.0731251555121976 0.859719438877755
	0.0726289592148504 0.861723446893788
	0.0721442885771543 0.863686032290951
	0.0721340305926019 0.86372745490982
	0.0716385971533745 0.865731462925852
	0.0711444669781968 0.867735470941884
	0.070651638188947 0.869739478957916
	0.0701601088992284 0.871743486973948
	0.0701402805611222 0.871824469838941
	0.0696681165995741 0.87374749498998
	0.0691773471318374 0.875751503006012
	0.0686878727558942 0.877755511022044
	0.0681996915832705 0.879759519038076
	0.0681362725450902 0.880020337582937
	0.067711216565021 0.881763527054108
	0.0672237951450222 0.88376753507014
	0.0667376626071768 0.885771543086172
	0.0662528170618058 0.887775551102204
	0.0661322645290581 0.888274811505023
	0.0657678977563938 0.889779559118236
	0.065283812246248 0.891783567134268
	0.0648010094958 0.8937875751503
	0.0643194876150438 0.895791583166333
	0.064128256513026 0.896589139789202
	0.063838162928608 0.897795591182365
	0.0633574017170519 0.899799599198397
	0.0628779172325945 0.901803607214429
	0.0623997075857863 0.903807615230461
	0.062124248496994 0.904964613864891
	0.0619220168808917 0.905811623246493
	0.0614445688879434 0.907815631262525
	0.0609683916820049 0.909819639278557
	0.0604934833750723 0.911823647294589
	0.0601202404809619 0.913402569905266
	0.0600194664523497 0.913827655310621
	0.059545321133825 0.915831663326653
	0.059072440757366 0.917835671342685
	0.0586008234373079 0.919839679358717
	0.0581304672808713 0.921843687374749
	0.0581162324649299 0.921904448629629
	0.0576596678689038 0.923847695390781
	0.0571900744156671 0.925851703406814
	0.0567217382748835 0.927855711422846
	0.0562546575572185 0.929859719438878
	0.0561122244488978 0.93047211255825
	0.0557876205410977 0.93186372745491
	0.0553213046518112 0.933867735470942
	0.0548562404322826 0.935871743486974
	0.0543924259975295 0.937875751503006
	0.0541082164328657 0.939106655951336
	0.0539291926259391 0.939879759519038
	0.0534661454923678 0.94188376753507
	0.0530043444896853 0.943887775551102
	0.0525437877381715 0.945891783567134
	0.0521042084168337 0.947809619056629
	0.0520843996199795 0.947895791583166
	0.051624612988827 0.949899799599198
	0.0511660670560692 0.95190380761523
	0.0507087599481621 0.953907815631262
	0.0502526897853271 0.955911823647295
	0.0501002004008016 0.956583334328402
	0.0497967252103569 0.957915831663327
	0.0493414267618152 0.959919839679359
	0.0488873618216213 0.961923847695391
	0.048434528517315 0.963927855711423
	0.0480961923847695 0.965428937455174
	0.0479825022360711 0.965931863727455
	0.0475304442508186 0.967935871743487
	0.0470796145697268 0.969939879759519
	0.046630011328577 0.971943887775551
	0.046181632657401 0.973947895791583
	0.0460921843687375 0.974348525730997
	0.045733142172114 0.975951903807615
	0.0452855414121835 0.977955911823647
	0.0448391620119629 0.979959919839679
	0.0443940021108859 0.981963927855711
	0.0440881763527054 0.983344134784868
	0.0439495451710179 0.983967935871743
	0.0435051675682079 0.985971943887775
	0.0430620063630355 0.987975951903807
	0.0426200597052669 0.98997995991984
	0.042179325739427 0.991983967935872
	0.0420841683366733 0.992417585680991
	0.0417385202470359 0.993987975951904
	0.0412985721704203 0.995991983967936
	0.0408598338109768 0.997995991983968
	0.0404223033247394 1
	0.0400801603206413 1
	0.0380761523046092 1
	0.0360721442885771 1
	0.0340681362725451 1
	0.032064128256513 1
	0.030060120240481 1
	0.0280561122244489 1
	0.0260521042084168 1
	0.0240480961923848 1
	0.0220440881763527 1
	0.0200400801603206 1
	0.0180360721442886 1
	0.0160320641282565 1
	0.0140280561122244 1
	0.0120240480961924 1
	0.0100200400801603 1
	0.00801603206412826 1
	0.00601202404809619 1
	0.00400801603206413 1
	0.00200400801603206 1
	0 1
	0 0.997995991983968
	0 0.995991983967936
	0 0.993987975951904
	0 0.991983967935872
	0 0.98997995991984
	0 0.987975951903807
	0 0.985971943887775
	0 0.983967935871743
	0 0.981963927855711
	0 0.979959919839679
	0 0.977955911823647
	0 0.975951903807615
	0 0.973947895791583
	0 0.971943887775551
	0 0.969939879759519
	0 0.967935871743487
	0 0.965931863727455
	0 0.963927855711423
	0 0.961923847695391
	0 0.959919839679359
	0 0.957915831663327
	0 0.955911823647295
	0 0.953907815631262
	0 0.95190380761523
	0 0.949899799599198
	0 0.947895791583166
	0 0.945891783567134
	0 0.943887775551102
	0 0.94188376753507
	0 0.939879759519038
	0 0.937875751503006
	0 0.935871743486974
	0 0.933867735470942
	0 0.93186372745491
	0 0.929859719438878
	0 0.927855711422846
	0 0.925851703406814
	0 0.923847695390781
	0 0.921843687374749
	0 0.919839679358717
	0 0.917835671342685
	0 0.915831663326653
	0 0.913827655310621
	0 0.911823647294589
	0 0.909819639278557
	0 0.907815631262525
	0 0.905811623246493
	0 0.903807615230461
	0 0.901803607214429
	0 0.899799599198397
	0 0.897795591182365
	0 0.895791583166333
	0 0.8937875751503
	0 0.891783567134268
	0 0.889779559118236
	0 0.887775551102204
	0 0.885771543086172
	0 0.88376753507014
	0 0.881763527054108
	0 0.879759519038076
	0 0.877755511022044
	0 0.875751503006012
	0 0.87374749498998
	0 0.871743486973948
	0 0.869739478957916
	0 0.867735470941884
	0 0.865731462925852
	0 0.86372745490982
	0 0.861723446893788
	0 0.859719438877755
	0 0.857715430861723
	0 0.855711422845691
	0 0.853707414829659
	0 0.851703406813627
	0 0.849699398797595
	0 0.847695390781563
	0 0.845691382765531
	0 0.843687374749499
	0 0.841683366733467
	0 0.839679358717435
	0 0.837675350701403
	0 0.835671342685371
	0 0.833667334669339
	0 0.831663326653307
	0 0.829659318637274
	0 0.827655310621242
	0 0.82565130260521
	0 0.823647294589178
	0 0.821643286573146
	0 0.819639278557114
	0 0.817635270541082
	0 0.81563126252505
	0 0.813627254509018
	0 0.811623246492986
	0 0.809619238476954
	0 0.807615230460922
	0 0.80561122244489
	0 0.803607214428858
	0 0.801603206412826
	0 0.799599198396793
	0 0.797595190380761
	0 0.795591182364729
	0 0.793587174348697
	0 0.791583166332665
	0 0.789579158316633
	0 0.787575150300601
	0 0.785571142284569
	0 0.783567134268537
	0 0.781563126252505
	0 0.779559118236473
	0 0.777555110220441
	0 0.775551102204409
	0 0.773547094188377
	0 0.771543086172345
	0 0.769539078156313
	0 0.767535070140281
	0 0.765531062124248
	0 0.763527054108216
	0 0.761523046092184
	0 0.759519038076152
	0 0.75751503006012
	0 0.755511022044088
	0 0.753507014028056
	0 0.751503006012024
	0 0.749498997995992
	0 0.74749498997996
	0 0.745490981963928
	0 0.743486973947896
	0 0.741482965931864
	0 0.739478957915832
	0 0.7374749498998
	0 0.735470941883767
	0 0.733466933867735
	0 0.731462925851703
	0 0.729458917835671
	0 0.727454909819639
	0 0.725450901803607
	0 0.723446893787575
	0 0.721442885771543
	0 0.719438877755511
	0 0.717434869739479
	0 0.715430861723447
	0 0.713426853707415
	0 0.711422845691383
	0 0.709418837675351
	0 0.707414829659319
	0 0.705410821643287
	0 0.703406813627254
	0 0.701402805611222
	0 0.69939879759519
	0 0.697394789579158
	0 0.695390781563126
	0 0.693386773547094
	0 0.691382765531062
	0 0.68937875751503
	0 0.687374749498998
	0 0.685370741482966
	0 0.683366733466934
	0 0.681362725450902
	0 0.67935871743487
	0 0.677354709418838
	0 0.675350701402806
	0 0.673346693386773
	0 0.671342685370741
	0 0.669338677354709
	0 0.667334669338677
	0 0.665330661322645
	0 0.663326653306613
	0 0.661322645290581
	0 0.659318637274549
	0 0.657314629258517
	0 0.655310621242485
	0 0.653306613226453
	0 0.651302605210421
	0 0.649298597194389
	0 0.647294589178357
	0 0.645290581162325
	0 0.643286573146293
	0 0.64128256513026
	0 0.639278557114228
	0 0.637274549098196
	0 0.635270541082164
	0 0.633266533066132
	0 0.6312625250501
	0 0.629258517034068
	0 0.627254509018036
	0 0.625250501002004
	0 0.623246492985972
	0 0.62124248496994
	0 0.619238476953908
	0 0.617234468937876
	0 0.615230460921844
	0 0.613226452905812
	0 0.61122244488978
	0 0.609218436873747
	0 0.607214428857715
	0 0.605210420841683
	0 0.603206412825651
	0 0.601202404809619
	0 0.599198396793587
	0 0.597194388777555
	0 0.595190380761523
	0 0.593186372745491
	0 0.591182364729459
	0 0.589178356713427
	0 0.587174348697395
	0 0.585170340681363
	0 0.583166332665331
	0 0.581162324649299
	0 0.579158316633266
	0 0.577154308617234
	0 0.575150300601202
	0 0.57314629258517
	0 0.571142284569138
	0 0.569138276553106
	0 0.567134268537074
	0 0.565130260521042
	0 0.56312625250501
	0 0.561122244488978
	0 0.559118236472946
	0 0.557114228456914
	0 0.555110220440882
	0 0.55310621242485
	0 0.551102204408818
	0 0.549098196392786
	0 0.547094188376753
	0 0.545090180360721
	0 0.543086172344689
	0 0.541082164328657
	0 0.539078156312625
	0 0.537074148296593
	0 0.535070140280561
	0 0.533066132264529
	0 0.531062124248497
	0 0.529058116232465
	0 0.527054108216433
	0 0.525050100200401
	0 0.523046092184369
	0 0.521042084168337
	0 0.519038076152305
	0 0.517034068136273
	0 0.51503006012024
	0 0.513026052104208
	0 0.511022044088176
	0 0.509018036072144
	0 0.507014028056112
	0 0.50501002004008
	0 0.503006012024048
	0 0.501002004008016
	0 0.498997995991984
	0 0.496993987975952
	0 0.49498997995992
	0 0.492985971943888
	0 0.490981963927856
	0 0.488977955911824
	0 0.486973947895792
	0 0.48496993987976
	0 0.482965931863727
	0 0.480961923847695
	0 0.478957915831663
	0 0.476953907815631
	0 0.474949899799599
	0 0.472945891783567
	0 0.470941883767535
	0 0.468937875751503
	0 0.466933867735471
	0 0.464929859719439
	0 0.462925851703407
	0 0.460921843687375
	0 0.458917835671343
	0 0.456913827655311
	0 0.454909819639279
	0 0.452905811623246
	0 0.450901803607214
	0 0.448897795591182
	0 0.44689378757515
	0 0.444889779559118
	0 0.442885771543086
	0 0.440881763527054
	0 0.438877755511022
	0 0.43687374749499
	0 0.434869739478958
	0 0.432865731462926
	0 0.430861723446894
	0 0.428857715430862
	0 0.42685370741483
	0 0.424849699398798
	0 0.422845691382766
	0 0.420841683366733
	0 0.418837675350701
	0 0.416833667334669
	0 0.414829659318637
	0 0.412825651302605
	0 0.410821643286573
	0 0.408817635270541
	0 0.406813627254509
	0 0.404809619238477
	0 0.402805611222445
	0 0.400801603206413
	0 0.398797595190381
	0 0.396793587174349
	0 0.394789579158317
	0 0.392785571142285
	0 0.390781563126252
	0 0.38877755511022
	0 0.386773547094188
	0 0.384769539078156
	0 0.382765531062124
	0 0.380761523046092
	0 0.37875751503006
	0 0.376753507014028
	0 0.374749498997996
	0 0.372745490981964
	0 0.370741482965932
	0 0.3687374749499
	0 0.366733466933868
	0 0.364729458917836
	0 0.362725450901804
	0 0.360721442885772
	0 0.358717434869739
	0 0.356713426853707
	0 0.354709418837675
	0 0.352705410821643
	0 0.350701402805611
	0 0.348697394789579
	0 0.346693386773547
	0 0.344689378757515
	0 0.342685370741483
	0 0.340681362725451
	0 0.338677354709419
	0 0.336673346693387
	0 0.334669338677355
	0 0.332665330661323
	0 0.330661322645291
	0 0.328657314629259
	0 0.326653306613226
	0 0.324649298597194
	0 0.322645290581162
	0 0.32064128256513
	0 0.318637274549098
	0 0.316633266533066
	0 0.314629258517034
	0 0.312625250501002
	0 0.31062124248497
	0 0.308617234468938
	0 0.306613226452906
	0 0.304609218436874
	0 0.302605210420842
	0 0.30060120240481
	0 0.298597194388778
	0 0.296593186372745
	0 0.294589178356713
	0 0.292585170340681
	0 0.290581162324649
	0 0.288577154308617
	0 0.286573146292585
	0 0.284569138276553
	0 0.282565130260521
	0 0.280561122244489
	0 0.278557114228457
	0 0.276553106212425
	0 0.274549098196393
	0 0.272545090180361
	0 0.270541082164329
	0 0.268537074148297
	0 0.266533066132265
	0 0.264529058116232
	0 0.2625250501002
	0 0.260521042084168
	0 0.258517034068136
	0 0.256513026052104
	0 0.254509018036072
	0 0.25250501002004
	0 0.250501002004008
	0 0.248496993987976
	0 0.246492985971944
	0 0.244488977955912
	0 0.24248496993988
	0 0.240480961923848
	0 0.238476953907816
	0 0.236472945891784
	0 0.234468937875751
	0 0.232464929859719
	0 0.230460921843687
	0 0.228456913827655
	0 0.226452905811623
	0 0.224448897795591
	0 0.222444889779559
	0 0.220440881763527
	0 0.218436873747495
	0 0.216432865731463
	0 0.214428857715431
	0 0.212424849699399
	0 0.210420841683367
	0 0.208416833667335
	0 0.206412825651303
	0 0.204408817635271
	0 0.202404809619238
	0 0.200400801603206
	0 0.198396793587174
	0 0.196392785571142
	0 0.19438877755511
	0 0.192384769539078
	0 0.190380761523046
	0 0.188376753507014
	0 0.186372745490982
	0 0.18436873747495
	0 0.182364729458918
	0 0.180360721442886
	0 0.178356713426854
	0 0.176352705410822
	0 0.17434869739479
	0 0.172344689378757
	0 0.170340681362725
	0 0.168336673346693
	0 0.166332665330661
	0 0.164328657314629
	0 0.162324649298597
	0 0.160320641282565
	0 0.158316633266533
	0 0.156312625250501
	0 0.154308617234469
	0 0.152304609218437
	0 0.150300601202405
	0 0.148296593186373
	0 0.146292585170341
	0 0.144288577154309
	0 0.142284569138277
	0 0.140280561122244
	0 0.138276553106212
	0 0.13627254509018
	0 0.134268537074148
	0 0.132264529058116
	0 0.130260521042084
	0 0.128256513026052
	0 0.12625250501002
	0 0.124248496993988
	0 0.122244488977956
	0 0.120240480961924
	0 0.118236472945892
	0 0.11623246492986
	0 0.114228456913828
	0 0.112224448897796
	0 0.110220440881764
	0 0.108216432865731
	0 0.106212424849699
	0 0.104208416833667
	0 0.102204408817635
	0 0.100200400801603
	0 0.0981963927855711
	0 0.0961923847695391
	0 0.094188376753507
	0 0.0921843687374749
	0 0.0901803607214429
	0 0.0881763527054108
	0 0.0861723446893787
	0 0.0841683366733467
	0 0.0821643286573146
	0 0.0801603206412826
	0 0.0781563126252505
	0 0.0761523046092184
	0 0.0741482965931864
	0 0.0721442885771543
	0 0.0701402805611222
	0 0.0681362725450902
	0 0.0661322645290581
	0 0.064128256513026
	0 0.062124248496994
	0 0.0601202404809619
	0 0.0581162324649299
	0 0.0561122244488978
	0 0.0541082164328657
	0 0.0521042084168337
	0 0.0501002004008016
	0 0.0480961923847695
	0 0.0460921843687375
	0 0.0440881763527054
	0 0.0420841683366733
	0 0.0400801603206413
	0 0.0380761523046092
	0 0.0360721442885771
	0 0.0340681362725451
	0 0.032064128256513
	0 0.030060120240481
	0 0.0280561122244489
	0 0.0260521042084168
	0 0.0240480961923848
	0 0.0220440881763527
	0 0.0200400801603206
	0 0.0180360721442886
	0 0.0160320641282565
	0 0.0140280561122244
	0 0.0120240480961924
	0 0.0100200400801603
	0 0.00801603206412826
	0 0.00601202404809619
	0 0.00400801603206413
	0 0.00200400801603206
	0 0
	0.00200400801603206 0
};
\path [draw=color0, draw opacity=0.25, ultra thick]
(axis cs:1,0.395953528210135)
--(axis cs:0.999691555545678,0.396793587174349)
--(axis cs:0.998952552639067,0.398797595190381)
--(axis cs:0.998205786360991,0.400801603206413)
--(axis cs:0.997995991983968,0.401362931260954)
--(axis cs:0.997466291428136,0.402805611222445)
--(axis cs:0.996724973677035,0.404809619238477)
--(axis cs:0.995991983967936,0.406770884360042)
--(axis cs:0.995976289734283,0.406813627254509)
--(axis cs:0.995240337089884,0.408817635270541)
--(axis cs:0.994496689101002,0.410821643286573)
--(axis cs:0.993987975951904,0.412182789316553)
--(axis cs:0.993751935106792,0.412825651302605)
--(axis cs:0.993013687933797,0.414829659318637)
--(axis cs:0.992267694232274,0.416833667334669)
--(axis cs:0.991983967935872,0.41759281223542)
--(axis cs:0.991526896325906,0.418837675350701)
--(axis cs:0.990786339338446,0.420841683366733)
--(axis cs:0.990037984367264,0.422845691382766)
--(axis cs:0.98997995991984,0.423000940607053)
--(axis cs:0.989301168826512,0.424849699398798)
--(axis cs:0.988558286657916,0.42685370741483)
--(axis cs:0.987975951903807,0.42841184805175)
--(axis cs:0.987812241102451,0.428857715430862)
--(axis cs:0.987074748019417,0.430861723446894)
--(axis cs:0.986329525221637,0.432865731462926)
--(axis cs:0.985971943887775,0.433822489493538)
--(axis cs:0.985587427167345,0.434869739478958)
--(axis cs:0.984847629291181,0.43687374749499)
--(axis cs:0.984100050334205,0.438877755511022)
--(axis cs:0.983967935871743,0.439231240497456)
--(axis cs:0.983361926013342,0.440881763527054)
--(axis cs:0.982619808003938,0.442885771543086)
--(axis cs:0.981963927855711,0.44464070485527)
--(axis cs:0.981872473693058,0.444889779559118)
--(axis cs:0.981135733059166,0.44689378757515)
--(axis cs:0.980391279495222,0.448897795591182)
--(axis cs:0.979959919839679,0.450051963477179)
--(axis cs:0.9796478841137,0.450901803607214)
--(axis cs:0.978908843699347,0.452905811623247)
--(axis cs:0.978162039077793,0.454909819639278)
--(axis cs:0.977955911823647,0.455461335763465)
--(axis cs:0.977422608812476,0.456913827655311)
--(axis cs:0.976681253304047,0.458917835671343)
--(axis cs:0.975951903807615,0.460869360165896)
--(axis cs:0.975932633038742,0.460921843687375)
--(axis cs:0.975196643216003,0.462925851703407)
--(axis cs:0.974452957218886,0.464929859719439)
--(axis cs:0.973947895791583,0.466281234627447)
--(axis cs:0.973708267325945,0.466933867735471)
--(axis cs:0.972969982726765,0.468937875751503)
--(axis cs:0.972223950764768,0.470941883767535)
--(axis cs:0.971943887775551,0.471691226848526)
--(axis cs:0.971483217385734,0.472945891783567)
--(axis cs:0.970742622722933,0.474949899799599)
--(axis cs:0.969994229237699,0.476953907815631)
--(axis cs:0.969939879759519,0.477099324318467)
--(axis cs:0.969257478652604,0.478957915831663)
--(axis cs:0.968514558558195,0.480961923847695)
--(axis cs:0.967935871743487,0.482510303384686)
--(axis cs:0.967768576964775,0.482965931863727)
--(axis cs:0.967031046536972,0.484969939879759)
--(axis cs:0.966285785561578,0.486973947895792)
--(axis cs:0.965931863727455,0.487920914195314)
--(axis cs:0.965543751894659,0.488977955911824)
--(axis cs:0.964803916425001,0.490981963927856)
--(axis cs:0.964056299037273,0.492985971943888)
--(axis cs:0.963927855711423,0.493329634364522)
--(axis cs:0.963318239531364,0.49498997995992)
--(axis cs:0.962576083678427,0.496993987975952)
--(axis cs:0.961923847695391,0.498739170188475)
--(axis cs:0.961828813190608,0.498997995991984)
--(axis cs:0.961092035293224,0.501002004008016)
--(axis cs:0.960347543634382,0.503006012024048)
--(axis cs:0.959919839679359,0.504150398245737)
--(axis cs:0.959604212500513,0.50501002004008)
--(axis cs:0.958865134574372,0.507014028056112)
--(axis cs:0.958118291605221,0.509018036072144)
--(axis cs:0.957915831663327,0.50955973976418)
--(axis cs:0.957378926014398,0.511022044088176)
--(axis cs:0.956637532744573,0.513026052104208)
--(axis cs:0.955911823647295,0.514967835477635)
--(axis cs:0.955888976163587,0.51503006012024)
--(axis cs:0.95515294915849,0.517034068136273)
--(axis cs:0.954409225149048,0.519038076152305)
--(axis cs:0.953907815631263,0.520379679440939)
--(axis cs:0.953664599364284,0.521042084168337)
--(axis cs:0.952926277334879,0.523046092184369)
--(axis cs:0.952180207108296,0.525050100200401)
--(axis cs:0.95190380761523,0.525789640960924)
--(axis cs:0.95143953826354,0.527054108216433)
--(axis cs:0.950698905921339,0.529058116232465)
--(axis cs:0.949950473917919,0.531062124248497)
--(axis cs:0.949899799599198,0.531197707525849)
--(axis cs:0.949213788295463,0.533066132264529)
--(axis cs:0.948470830271158,0.535070140280561)
--(axis cs:0.947895791583166,0.536608758221299)
--(axis cs:0.947724912646679,0.537074148296593)
--(axis cs:0.946987344870075,0.539078156312625)
--(axis cs:0.946242045712962,0.541082164328657)
--(axis cs:0.945891783567134,0.542019338397468)
--(axis cs:0.945500076440348,0.543086172344689)
--(axis cs:0.944760203373143,0.545090180360721)
--(axis cs:0.944012547550536,0.547094188376753)
--(axis cs:0.943887775551102,0.547428027728648)
--(axis cs:0.943274552866551,0.549098196392786)
--(axis cs:0.942532359166004,0.551102204408818)
--(axis cs:0.94188376753507,0.552837635026436)
--(axis cs:0.941785152508132,0.55310621242485)
--(axis cs:0.941048337343228,0.555110220440882)
--(axis cs:0.940303807585391,0.557114228456914)
--(axis cs:0.939879759519038,0.558248832515758)
--(axis cs:0.939560540706097,0.559118236472946)
--(axis cs:0.938821425264119,0.561122244488978)
--(axis cs:0.938074543943253,0.56312625250501)
--(axis cs:0.937875751503006,0.563658143263044)
--(axis cs:0.937335243033882,0.565130260521042)
--(axis cs:0.936593811998592,0.567134268537074)
--(axis cs:0.935871743486974,0.569066310295207)
--(axis cs:0.935845319108798,0.569138276553106)
--(axis cs:0.935109254917324,0.571142284569138)
--(axis cs:0.934365492891467,0.57314629258517)
--(axis cs:0.933867735470942,0.574478123756976)
--(axis cs:0.933620931221788,0.575150300601202)
--(axis cs:0.932882571758118,0.577154308617234)
--(axis cs:0.932136463262838,0.579158316633266)
--(axis cs:0.93186372745491,0.57988805457256)
--(axis cs:0.931395858959307,0.581162324649299)
--(axis cs:0.930655188933642,0.583166332665331)
--(axis cs:0.929906718407903,0.585170340681363)
--(axis cs:0.929859719438878,0.585296090229145)
--(axis cs:0.929170097755068,0.587174348697395)
--(axis cs:0.928427101796784,0.589178356713427)
--(axis cs:0.927855711422846,0.590707212561538)
--(axis cs:0.927681248148144,0.591182364729459)
--(axis cs:0.926943643018704,0.593186372745491)
--(axis cs:0.926198305675768,0.595190380761523)
--(axis cs:0.925851703406814,0.596117762099946)
--(axis cs:0.925456400804393,0.597194388777555)
--(axis cs:0.924716490135585,0.599198396793587)
--(axis cs:0.923968795873974,0.601202404809619)
--(axis cs:0.923847695390781,0.601526420589779)
--(axis cs:0.923230866018882,0.603206412825651)
--(axis cs:0.922488634466651,0.605210420841683)
--(axis cs:0.921843687374749,0.6069360993691)
--(axis cs:0.92174149164561,0.607214428857715)
--(axis cs:0.92100463920916,0.609218436873747)
--(axis cs:0.920260071348231,0.61122244488978)
--(axis cs:0.919839679358717,0.612347266287187)
--(axis cs:0.919516868730433,0.613226452905812)
--(axis cs:0.918777715768571,0.615230460921844)
--(axis cs:0.918030796091871,0.617234468937876)
--(axis cs:0.917835671342685,0.617756546260005)
--(axis cs:0.917291559870909,0.619238476953908)
--(axis cs:0.916550091066086,0.62124248496994)
--(axis cs:0.915831663326653,0.623164784618559)
--(axis cs:0.915801661874356,0.623246492985972)
--(axis cs:0.915065560492486,0.625250501002004)
--(axis cs:0.914321760446123,0.627254509018036)
--(axis cs:0.913827655310621,0.628576567575502)
--(axis cs:0.913577262898439,0.629258517034068)
--(axis cs:0.912838865996463,0.6312625250501)
--(axis cs:0.912092719228374,0.633266533066132)
--(axis cs:0.911823647294589,0.63398646768338)
--(axis cs:0.911352179473012,0.635270541082164)
--(axis cs:0.910611471759823,0.637274549098196)
--(axis cs:0.90986296270763,0.639278557114228)
--(axis cs:0.909819639278557,0.639394472428301)
--(axis cs:0.9091264070314,0.64128256513026)
--(axis cs:0.908383373135054,0.643286573146293)
--(axis cs:0.907815631262525,0.644805666405347)
--(axis cs:0.907637583469149,0.645290581162325)
--(axis cs:0.906899940982841,0.647294589178357)
--(axis cs:0.906154565449977,0.649298597194389)
--(axis cs:0.905811623246493,0.650216185302694)
--(axis cs:0.905412724986774,0.651302605210421)
--(axis cs:0.904672776712309,0.653306613226453)
--(axis cs:0.903925044007566,0.655310621242485)
--(axis cs:0.903807615230461,0.655624812947863)
--(axis cs:0.903187178988339,0.657314629258517)
--(axis cs:0.902444909580346,0.659318637274549)
--(axis cs:0.901803607214429,0.661034563216414)
--(axis cs:0.901697830603022,0.661322645290581)
--(axis cs:0.900960940891,0.663326653306613)
--(axis cs:0.90021633492288,0.665330661322645)
--(axis cs:0.899799599198397,0.666445699559971)
--(axis cs:0.8994731965735,0.667334669338677)
--(axis cs:0.898734006087707,0.669338677354709)
--(axis cs:0.897987048051052,0.671342685370741)
--(axis cs:0.897795591182365,0.671854948755007)
--(axis cs:0.89724787652546,0.673346693386773)
--(axis cs:0.896506369947033,0.675350701402806)
--(axis cs:0.895791583166333,0.677263258447638)
--(axis cs:0.895758004460241,0.677354709418837)
--(axis cs:0.895021865883955,0.67935871743487)
--(axis cs:0.894278027812995,0.681362725450902)
--(axis cs:0.8937875751503,0.682675010896466)
--(axis cs:0.893533594394217,0.683366733466934)
--(axis cs:0.892795160049895,0.685370741482966)
--(axis cs:0.892048975004884,0.687374749498998)
--(axis cs:0.891783567134268,0.688084880293329)
--(axis cs:0.891308499804638,0.68937875751503)
--(axis cs:0.890567754399862,0.691382765531062)
--(axis cs:0.889819206817081,0.693386773547094)
--(axis cs:0.889779559118236,0.693492854123263)
--(axis cs:0.889082716124439,0.695390781563126)
--(axis cs:0.888339644285947,0.697394789579158)
--(axis cs:0.887775551102204,0.698904119752673)
--(axis cs:0.887593918609676,0.69939879759519)
--(axis cs:0.886856238762465,0.701402805611222)
--(axis cs:0.886110825035567,0.703406813627254)
--(axis cs:0.885771543086172,0.704314608005658)
--(axis cs:0.885369048987472,0.705410821643287)
--(axis cs:0.884629063103295,0.707414829659319)
--(axis cs:0.883881291951293,0.709418837675351)
--(axis cs:0.88376753507014,0.709723204802844)
--(axis cs:0.883143491774901,0.711422845691383)
--(axis cs:0.88240118450707,0.713426853707415)
--(axis cs:0.881763527054108,0.715133026568324)
--(axis cs:0.881654169380349,0.715430861723447)
--(axis cs:0.880917242388728,0.717434869739479)
--(axis cs:0.880172598309319,0.719438877755511)
--(axis cs:0.879759519038076,0.720544132334055)
--(axis cs:0.879429524235279,0.721442885771543)
--(axis cs:0.878690296221507,0.723446893787575)
--(axis cs:0.877943299820778,0.725450901803607)
--(axis cs:0.877755511022044,0.725953350747996)
--(axis cs:0.877204192997513,0.727454909819639)
--(axis cs:0.876462648641414,0.729458917835671)
--(axis cs:0.875751503006012,0.731361731782389)
--(axis cs:0.875714346866434,0.731462925851703)
--(axis cs:0.874978171091713,0.733466933867735)
--(axis cs:0.874234294992065,0.735470941883767)
--(axis cs:0.87374749498998,0.736773453719813)
--(axis cs:0.873489925709102,0.7374749498998)
--(axis cs:0.872751453918392,0.739478957915832)
--(axis cs:0.872005230592346,0.741482965931864)
--(axis cs:0.871743486973948,0.742183292402355)
--(axis cs:0.871264819954164,0.743486973947896)
--(axis cs:0.870524036853739,0.745490981963928)
--(axis cs:0.869775450736235,0.74749498997996)
--(axis cs:0.869739478957916,0.747591235313975)
--(axis cs:0.869039025034165,0.749498997995992)
--(axis cs:0.868295915249443,0.751503006012024)
--(axis cs:0.867735470941884,0.753002572603464)
--(axis cs:0.867550253569704,0.753507014028056)
--(axis cs:0.866812536357556,0.755511022044088)
--(axis cs:0.866067084432519,0.75751503006012)
--(axis cs:0.865731462925852,0.758413030208785)
--(axis cs:0.865325372806466,0.759519038076152)
--(axis cs:0.864585349308521,0.761523046092184)
--(axis cs:0.863837539705133,0.763527054108216)
--(axis cs:0.86372745490982,0.763821596154668)
--(axis cs:0.863099804378549,0.765531062124248)
--(axis cs:0.862357459246803,0.767535070140281)
--(axis cs:0.861723446893788,0.769231489424776)
--(axis cs:0.861610507977571,0.769539078156313)
--(axis cs:0.860873543702324,0.771543086172345)
--(axis cs:0.860128861507527,0.773547094188377)
--(axis cs:0.859719438877755,0.774642564609386)
--(axis cs:0.859385851715752,0.775551102204409)
--(axis cs:0.858646586169951,0.777555110220441)
--(axis cs:0.857899551401027,0.779559118236473)
--(axis cs:0.857715430861723,0.78005175223892)
--(axis cs:0.85716050928705,0.781563126252505)
--(axis cs:0.856418927149208,0.783567134268537)
--(axis cs:0.855711422845691,0.78546020462276)
--(axis cs:0.855670689092915,0.785571142284569)
--(axis cs:0.854934476115738,0.787575150300601)
--(axis cs:0.854190561983311,0.789579158316633)
--(axis cs:0.853707414829659,0.790871896045489)
--(axis cs:0.853446256843075,0.791583166332665)
--(axis cs:0.852707747601935,0.793587174348697)
--(axis cs:0.851961485990742,0.795591182364729)
--(axis cs:0.851703406813627,0.796281704010402)
--(axis cs:0.851221139921571,0.797595190380761)
--(axis cs:0.850480319121433,0.799599198396793)
--(axis cs:0.849731694465072,0.801603206412826)
--(axis cs:0.849699398797595,0.801689616000385)
--(axis cs:0.848995333760558,0.803607214428858)
--(axis cs:0.848252186025521,0.80561122244489)
--(axis cs:0.847695390781563,0.807101024957665)
--(axis cs:0.847506588349214,0.807615230460922)
--(axis cs:0.846768833768095,0.809619238476954)
--(axis cs:0.846023343640813,0.811623246492986)
--(axis cs:0.845691382765531,0.81251145191202)
--(axis cs:0.845281696443738,0.813627254509018)
--(axis cs:0.844541635327969,0.81563126252505)
--(axis cs:0.843793787269067,0.817635270541082)
--(axis cs:0.843687374749499,0.817919987003282)
--(axis cs:0.843056116799263,0.819639278557114)
--(axis cs:0.842313733799524,0.821643286573146)
--(axis cs:0.841683366733467,0.823329951785719)
--(axis cs:0.841566846394669,0.823647294589178)
--(axis cs:0.840829844831768,0.82565130260521)
--(axis cs:0.840085124517485,0.827655310621242)
--(axis cs:0.839679358717435,0.82874099638591)
--(axis cs:0.839342179014897,0.829659318637274)
--(axis cs:0.83860287593302,0.831663326653307)
--(axis cs:0.83785580279178,0.833667334669339)
--(axis cs:0.837675350701403,0.834150153227723)
--(axis cs:0.83711682539405,0.835671342685371)
--(axis cs:0.836375205470396,0.837675350701403)
--(axis cs:0.835671342685371,0.839558676968698)
--(axis cs:0.835627031139666,0.839679358717435)
--(axis cs:0.834890780956012,0.841683366733467)
--(axis cs:0.834146828786713,0.843687374749499)
--(axis cs:0.833667334669339,0.844970337873442)
--(axis cs:0.833402587796116,0.845691382765531)
--(axis cs:0.832664041100505,0.847695390781563)
--(axis cs:0.83191774120005,0.849699398797595)
--(axis cs:0.831663326653307,0.850380115117418)
--(axis cs:0.831177459706839,0.851703406813627)
--(axis cs:0.830436601202926,0.853707414829659)
--(axis cs:0.829687938003571,0.855711422845691)
--(axis cs:0.829659318637274,0.855787996182437)
--(axis cs:0.828951642303599,0.857715430861723)
--(axis cs:0.828208456614163,0.859719438877755)
--(axis cs:0.827655310621242,0.861199476815222)
--(axis cs:0.827462922948187,0.861723446893788)
--(axis cs:0.826725130994062,0.86372745490982)
--(axis cs:0.825979602660428,0.865731462925852)
--(axis cs:0.82565130260521,0.86660987311531)
--(axis cs:0.825238019899267,0.867735470941884)
--(axis cs:0.824497921161618,0.869739478957916)
--(axis cs:0.823750034643073,0.871743486973948)
--(axis cs:0.823647294589178,0.872018377348631)
--(axis cs:0.823012429037023,0.87374749498998)
--(axis cs:0.822270008165214,0.875751503006012)
--(axis cs:0.821643286573146,0.877428413651097)
--(axis cs:0.821523184631624,0.877755511022044)
--(axis cs:0.820786145777041,0.879759519038076)
--(axis cs:0.820041387339172,0.881763527054108)
--(axis cs:0.819639278557114,0.882839427663574)
--(axis cs:0.819298506132695,0.88376753507014)
--(axis cs:0.818559165510692,0.885771543086172)
--(axis cs:0.817812053993015,0.887775551102204)
--(axis cs:0.817635270541082,0.888248553714352)
--(axis cs:0.817073141318495,0.889779559118236)
--(axis cs:0.816331483604957,0.891783567134268)
--(axis cs:0.81563126252505,0.893657148820148)
--(axis cs:0.815583373006665,0.8937875751503)
--(axis cs:0.814847085612514,0.895791583166333)
--(axis cs:0.814103095402252,0.897795591182365)
--(axis cs:0.813627254509018,0.899068779203616)
--(axis cs:0.813358918568205,0.899799599198397)
--(axis cs:0.812620334414081,0.901803607214429)
--(axis cs:0.811873996220251,0.903807615230461)
--(axis cs:0.811623246492986,0.904478525723349)
--(axis cs:0.811133779309948,0.905811623246493)
--(axis cs:0.810392883098196,0.907815631262525)
--(axis cs:0.809644181351712,0.909819639278557)
--(axis cs:0.809619238476954,0.909886375860078)
--(axis cs:0.808907950663268,0.911823647294589)
--(axis cs:0.808164727015347,0.913827655310621)
--(axis cs:0.807615230460922,0.915297928176084)
--(axis cs:0.807419257366603,0.915831663326653)
--(axis cs:0.806681428035436,0.917835671342685)
--(axis cs:0.805935861491344,0.919839679358717)
--(axis cs:0.80561122244489,0.920708293818602)
--(axis cs:0.805194343173034,0.921843687374749)
--(axis cs:0.804454206809449,0.923847695390781)
--(axis cs:0.803706281827133,0.925851703406814)
--(axis cs:0.803607214428858,0.926116767190662)
--(axis cs:0.802968741091809,0.927855711422846)
--(axis cs:0.802226282343852,0.929859719438878)
--(axis cs:0.801603206412826,0.931526875020857)
--(axis cs:0.801479522688415,0.93186372745491)
--(axis cs:0.800742446538122,0.933867735470942)
--(axis cs:0.799997649972568,0.935871743486974)
--(axis cs:0.799599198396793,0.936937858442323)
--(axis cs:0.799254833069127,0.937875751503006)
--(axis cs:0.798515454902949,0.939879759519038)
--(axis cs:0.797768305004714,0.94188376753507)
--(axis cs:0.797595190380761,0.942346953698753)
--(axis cs:0.797029457060364,0.943887775551102)
--(axis cs:0.796287761552872,0.945891783567134)
--(axis cs:0.795591182364729,0.947755620177059)
--(axis cs:0.795539714693895,0.947895791583166)
--(axis cs:0.794803390085224,0.949899799599198)
--(axis cs:0.794059361829906,0.95190380761523)
--(axis cs:0.793587174348697,0.95316722003596)
--(axis cs:0.793315249159324,0.953907815631262)
--(axis cs:0.792576627542644,0.955911823647295)
--(axis cs:0.791830251051324,0.957915831663327)
--(axis cs:0.791583166332665,0.958576935828139)
--(axis cs:0.791090098730879,0.959919839679359)
--(axis cs:0.790349164807224,0.961923847695391)
--(axis cs:0.789600424509475,0.963927855711423)
--(axis cs:0.789579158316633,0.963984755033254)
--(axis cs:0.788864258839544,0.965931863727455)
--(axis cs:0.788120997229054,0.967935871743487)
--(axis cs:0.787575150300601,0.969396379040194)
--(axis cs:0.787375591604442,0.969939879759519)
--(axis cs:0.786637724892198,0.971943887775551)
--(axis cs:0.785892120133541,0.973947895791583)
--(axis cs:0.785571142284569,0.97480671402184)
--(axis cs:0.78515066626502,0.975951903807615)
--(axis cs:0.784410492271441,0.977955911823647)
--(axis cs:0.783662528821224,0.979959919839679)
--(axis cs:0.783567134268537,0.980215156529319)
--(axis cs:0.782925052963602,0.981963927855711)
--(axis cs:0.782182556335419,0.983967935871743)
--(axis cs:0.781563126252505,0.985625335894946)
--(axis cs:0.781435860565024,0.985971943887775)
--(axis cs:0.780698747114992,0.987975951903807)
--(axis cs:0.779953912417652,0.989979959919839)
--(axis cs:0.779559118236473,0.991036288722105)
--(axis cs:0.779211159824174,0.991983967935872)
--(axis cs:0.77847174410977,0.993987975951904)
--(axis cs:0.777724555826855,0.995991983967936)
--(axis cs:0.777555110220441,0.996445353180871)
--(axis cs:0.776985772619638,0.997995991983968)
--(axis cs:0.77624403931412,1);

\path [draw=color0, draw opacity=0.25, ultra thick]
(axis cs:0.349667808908855,1)
--(axis cs:0.350413761725789,0.997995991983968)
--(axis cs:0.350701402805611,0.997226372389344)
--(axis cs:0.351154628585121,0.995991983967936)
--(axis cs:0.351895145313272,0.993987975951904)
--(axis cs:0.352643459128887,0.991983967935872)
--(axis cs:0.352705410821643,0.991818210996612)
--(axis cs:0.353380344080315,0.98997995991984)
--(axis cs:0.354123185721943,0.987975951903807)
--(axis cs:0.354709418837675,0.986407380085623)
--(axis cs:0.354869299626301,0.985971943887775)
--(axis cs:0.355606752803275,0.983967935871743)
--(axis cs:0.35635193480501,0.981963927855711)
--(axis cs:0.356713426853707,0.980996705911831)
--(axis cs:0.357094101662704,0.979959919839679)
--(axis cs:0.357833859367018,0.977955911823647)
--(axis cs:0.358581397257444,0.975951903807615)
--(axis cs:0.35871743486974,0.975587921958392)
--(axis cs:0.359319590838626,0.973947895791583)
--(axis cs:0.360061668408986,0.971943887775551)
--(axis cs:0.360721442885772,0.970178533968242)
--(axis cs:0.360809070920241,0.969939879759519)
--(axis cs:0.361545771734924,0.967935871743487)
--(axis cs:0.362290184591214,0.965931863727455)
--(axis cs:0.362725450901804,0.964767242685406)
--(axis cs:0.363033648626833,0.963927855711423)
--(axis cs:0.363772648956648,0.961923847695391)
--(axis cs:0.364519412600513,0.959919839679359)
--(axis cs:0.364729458917836,0.959357837521052)
--(axis cs:0.365258911976052,0.957915831663327)
--(axis cs:0.36600022713321,0.955911823647295)
--(axis cs:0.366733466933868,0.95394988932053)
--(axis cs:0.366748915450626,0.953907815631262)
--(axis cs:0.36748486554086,0.95190380761523)
--(axis cs:0.368228510918561,0.949899799599198)
--(axis cs:0.3687374749499,0.948537982269004)
--(axis cs:0.368973269316553,0.947895791583166)
--(axis cs:0.369711513918355,0.945891783567134)
--(axis cs:0.370457504991368,0.943887775551102)
--(axis cs:0.370741482965932,0.943127957241187)
--(axis cs:0.371198307330789,0.94188376753507)
--(axis cs:0.37193886172994,0.939879759519038)
--(axis cs:0.37268721405519,0.937875751503006)
--(axis cs:0.372745490981964,0.937719826746596)
--(axis cs:0.373424034058422,0.935871743486974)
--(axis cs:0.3741669136215,0.933867735470942)
--(axis cs:0.374749498997996,0.932308924222325)
--(axis cs:0.374912963571182,0.93186372745491)
--(axis cs:0.375650454088616,0.929859719438878)
--(axis cs:0.376395674263579,0.927855711422846)
--(axis cs:0.376753507014028,0.926898280676165)
--(axis cs:0.377137776741309,0.925851703406814)
--(axis cs:0.377877572034785,0.923847695390781)
--(axis cs:0.378625148351553,0.921843687374749)
--(axis cs:0.37875751503006,0.921489527553891)
--(axis cs:0.379363277125229,0.919839679358717)
--(axis cs:0.380105392534767,0.917835671342685)
--(axis cs:0.380761523046092,0.916080068105827)
--(axis cs:0.380852731230316,0.915831663326653)
--(axis cs:0.381589469304192,0.913827655310621)
--(axis cs:0.382333920251001,0.911823647294589)
--(axis cs:0.382765531062124,0.910668807384116)
--(axis cs:0.383077320046362,0.909819639278557)
--(axis cs:0.383816357883641,0.907815631262525)
--(axis cs:0.3845631598707,0.905811623246493)
--(axis cs:0.384769539078156,0.905259432984067)
--(axis cs:0.38530259457918,0.903807615230461)
--(axis cs:0.386043947493386,0.901803607214429)
--(axis cs:0.386773547094188,0.899851413480731)
--(axis cs:0.386792572133828,0.899799599198397)
--(axis cs:0.387528559402125,0.897795591182365)
--(axis cs:0.38827224278778,0.895791583166333)
--(axis cs:0.38877755511022,0.894439536923938)
--(axis cs:0.389016937084978,0.8937875751503)
--(axis cs:0.389755219112688,0.891783567134268)
--(axis cs:0.390501248445893,0.889779559118236)
--(axis cs:0.390781563126252,0.889029542593682)
--(axis cs:0.391241986258457,0.887775551102204)
--(axis cs:0.391982578332668,0.885771543086172)
--(axis cs:0.392730969171687,0.88376753507014)
--(axis cs:0.392785571142285,0.883621443000555)
--(axis cs:0.393467724219741,0.881763527054108)
--(axis cs:0.394210641708352,0.879759519038076)
--(axis cs:0.394789579158317,0.878210468855292)
--(axis cs:0.394956627696462,0.877755511022044)
--(axis cs:0.395694155558388,0.875751503006012)
--(axis cs:0.396439413910684,0.87374749498998)
--(axis cs:0.396793587174349,0.872799855940064)
--(axis cs:0.397181452001517,0.871743486973948)
--(axis cs:0.397921284888208,0.869739478957916)
--(axis cs:0.398668899635445,0.867735470941884)
--(axis cs:0.398797595190381,0.867391133652273)
--(axis cs:0.399406963594646,0.865731462925852)
--(axis cs:0.400149116847438,0.86372745490982)
--(axis cs:0.400801603206413,0.861981602738599)
--(axis cs:0.400896391720398,0.861723446893788)
--(axis cs:0.40163316705749,0.859719438877755)
--(axis cs:0.402377656098916,0.857715430861723)
--(axis cs:0.402805611222445,0.856570372581307)
--(axis cs:0.403120991647098,0.855711422845691)
--(axis cs:0.403860066995888,0.853707414829659)
--(axis cs:0.404606907330261,0.851703406813627)
--(axis cs:0.404809619238477,0.851161028948875)
--(axis cs:0.405346277364725,0.849699398797595)
--(axis cs:0.406087668040048,0.847695390781563)
--(axis cs:0.406813627254509,0.845752938135043)
--(axis cs:0.406836228996642,0.845691382765531)
--(axis cs:0.407572253447021,0.843687374749499)
--(axis cs:0.408315974844721,0.841683366733467)
--(axis cs:0.408817635270541,0.840341092076271)
--(axis cs:0.409060605034216,0.839679358717435)
--(axis cs:0.409798924491873,0.837675350701403)
--(axis cs:0.410544992089381,0.835671342685371)
--(axis cs:0.410821643286573,0.834931128446882)
--(axis cs:0.411285665368144,0.833667334669339)
--(axis cs:0.412026295121477,0.831663326653307)
--(axis cs:0.412774724478398,0.829659318637274)
--(axis cs:0.412825651302605,0.829523059758542)
--(axis cs:0.413511414564293,0.827655310621242)
--(axis cs:0.414254369982519,0.82565130260521)
--(axis cs:0.414829659318637,0.824112013984577)
--(axis cs:0.415000292002162,0.823647294589178)
--(axis cs:0.415737857212613,0.821643286573146)
--(axis cs:0.416483153746345,0.819639278557114)
--(axis cs:0.416833667334669,0.818701431703582)
--(axis cs:0.417225127443349,0.817635270541082)
--(axis cs:0.417964997927309,0.81563126252505)
--(axis cs:0.418712651109141,0.813627254509018)
--(axis cs:0.418837675350701,0.813292740253591)
--(axis cs:0.419450650246897,0.811623246492986)
--(axis cs:0.420192841347018,0.809619238476954)
--(axis cs:0.420841683366733,0.807883137866611)
--(axis cs:0.420940052390505,0.807615230460922)
--(axis cs:0.42167686499484,0.80561122244489)
--(axis cs:0.422421392134979,0.803607214428858)
--(axis cs:0.422845691382766,0.802471938277033)
--(axis cs:0.423164663429063,0.801603206412826)
--(axis cs:0.42390377629341,0.799599198396793)
--(axis cs:0.424650654979215,0.797595190380761)
--(axis cs:0.424849699398798,0.797062625415529)
--(axis cs:0.425389960332705,0.795591182364729)
--(axis cs:0.426131388773214,0.793587174348697)
--(axis cs:0.42685370741483,0.791654463283517)
--(axis cs:0.426879886039089,0.791583166332665)
--(axis cs:0.427615947675569,0.789579158316633)
--(axis cs:0.428359707089403,0.787575150300601)
--(axis cs:0.428857715430862,0.786242647726055)
--(axis cs:0.429104273164287,0.785571142284569)
--(axis cs:0.429842630055931,0.783567134268537)
--(axis cs:0.430588735921854,0.781563126252505)
--(axis cs:0.430861723446894,0.78083271480084)
--(axis cs:0.43132934465987,0.779559118236473)
--(axis cs:0.432070012096388,0.777555110220441)
--(axis cs:0.432818479975344,0.775551102204409)
--(axis cs:0.432865731462926,0.775424677020611)
--(axis cs:0.433555105092097,0.773547094188377)
--(axis cs:0.434298098444021,0.771543086172345)
--(axis cs:0.434869739478958,0.770013559610234)
--(axis cs:0.4350439564883,0.769539078156313)
--(axis cs:0.435781559051309,0.767535070140281)
--(axis cs:0.436526893770581,0.765531062124248)
--(axis cs:0.43687374749499,0.764603007966773)
--(axis cs:0.437268803066823,0.763527054108216)
--(axis cs:0.438008711152108,0.761523046092184)
--(axis cs:0.438756402772661,0.759519038076152)
--(axis cs:0.438877755511022,0.759194347357899)
--(axis cs:0.439494337082002,0.75751503006012)
--(axis cs:0.440236566033528,0.755511022044088)
--(axis cs:0.440881763527054,0.753784673489916)
--(axis cs:0.440983713240656,0.753507014028056)
--(axis cs:0.44172056311626,0.751503006012024)
--(axis cs:0.442465128359211,0.749498997995992)
--(axis cs:0.442885771543086,0.748373504471347)
--(axis cs:0.443208335392274,0.74749498997996)
--(axis cs:0.443947485776227,0.745490981963928)
--(axis cs:0.444694402817584,0.743486973947896)
--(axis cs:0.444889779559118,0.742964222384084)
--(axis cs:0.445433643483142,0.741482965931864)
--(axis cs:0.446175109692904,0.739478957915832)
--(axis cs:0.44689378757515,0.737555988926208)
--(axis cs:0.446923543261188,0.7374749498998)
--(axis cs:0.447659642087787,0.735470941883767)
--(axis cs:0.448403439521846,0.733466933867735)
--(axis cs:0.448897795591182,0.732144203873346)
--(axis cs:0.44914794147521,0.731462925851703)
--(axis cs:0.449886335804883,0.729458917835671)
--(axis cs:0.450632479943332,0.727454909819639)
--(axis cs:0.450901803607214,0.72673430165561)
--(axis cs:0.451373024133656,0.725450901803607)
--(axis cs:0.452113729257418,0.723446893787575)
--(axis cs:0.452862235662545,0.721442885771543)
--(axis cs:0.452905811623247,0.721326294786817)
--(axis cs:0.453598795803172,0.719438877755511)
--(axis cs:0.454341827092879,0.717434869739479)
--(axis cs:0.454909819639279,0.715915105732317)
--(axis cs:0.455087621154896,0.715430861723447)
--(axis cs:0.455825261074496,0.713426853707415)
--(axis cs:0.456570633983415,0.711422845691383)
--(axis cs:0.456913827655311,0.71050458472969)
--(axis cs:0.45731247887196,0.709418837675351)
--(axis cs:0.458052424562623,0.707414829659319)
--(axis cs:0.458800154626024,0.705410821643287)
--(axis cs:0.458917835671343,0.705095954965252)
--(axis cs:0.45953802409998,0.703406813627254)
--(axis cs:0.460280290906988,0.701402805611222)
--(axis cs:0.460921843687375,0.699686209608568)
--(axis cs:0.461027374270872,0.69939879759519)
--(axis cs:0.461764261421772,0.697394789579158)
--(axis cs:0.462508864771632,0.695390781563126)
--(axis cs:0.462925851703407,0.694275071164303)
--(axis cs:0.463252007536752,0.693386773547094)
--(axis cs:0.463991195444358,0.691382765531062)
--(axis cs:0.464738150845386,0.68937875751503)
--(axis cs:0.464929859719439,0.688865819854594)
--(axis cs:0.465477326816054,0.687374749498998)
--(axis cs:0.46621883079914,0.685370741482966)
--(axis cs:0.466933867735471,0.683457515063169)
--(axis cs:0.466967200662958,0.683366733466934)
--(axis cs:0.467703336683697,0.681362725450902)
--(axis cs:0.468447172142071,0.67935871743487)
--(axis cs:0.468937875751503,0.678045760518196)
--(axis cs:0.469191609967005,0.677354709418838)
--(axis cs:0.469930041738746,0.675350701402806)
--(axis cs:0.470676224153835,0.673346693386773)
--(axis cs:0.470941883767535,0.672635889011247)
--(axis cs:0.47141670378952,0.671342685370741)
--(axis cs:0.47215744660459,0.669338677354709)
--(axis cs:0.47290599154002,0.667334669338677)
--(axis cs:0.472945891783567,0.667227913057213)
--(axis cs:0.47364248669754,0.665330661322645)
--(axis cs:0.474385555929111,0.663326653306613)
--(axis cs:0.474949899799599,0.661816652350878)
--(axis cs:0.475131286001969,0.661322645290581)
--(axis cs:0.475868963282195,0.659318637274549)
--(axis cs:0.476614374384865,0.657314629258517)
--(axis cs:0.476953907815631,0.656406161992386)
--(axis cs:0.47735615485878,0.655310621242485)
--(axis cs:0.478096138158876,0.653306613226453)
--(axis cs:0.478843906669253,0.651302605210421)
--(axis cs:0.478957915831663,0.650997563075704)
--(axis cs:0.479581711300851,0.649298597194389)
--(axis cs:0.480324015967417,0.647294589178357)
--(axis cs:0.480961923847695,0.64558774622262)
--(axis cs:0.481071035481172,0.645290581162325)
--(axis cs:0.481807959911394,0.643286573146293)
--(axis cs:0.482552601372261,0.64128256513026)
--(axis cs:0.482965931863727,0.640176638355954)
--(axis cs:0.483295679862517,0.639278557114228)
--(axis cs:0.484034905297824,0.637274549098196)
--(axis cs:0.484781899062644,0.635270541082164)
--(axis cs:0.48496993987976,0.634767417827112)
--(axis cs:0.485521010331462,0.633266533066132)
--(axis cs:0.486262552091941,0.6312625250501)
--(axis cs:0.486973947895792,0.629359041694454)
--(axis cs:0.487010858244418,0.629258517034068)
--(axis cs:0.487747031463317,0.627254509018036)
--(axis cs:0.488490904950099,0.625250501002004)
--(axis cs:0.488977955911824,0.623947317660659)
--(axis cs:0.489235278639691,0.623246492985972)
--(axis cs:0.489973747857542,0.62124248496994)
--(axis cs:0.490719968553383,0.619238476953908)
--(axis cs:0.490981963927856,0.618537476867804)
--(axis cs:0.491460383627482,0.617234468937876)
--(axis cs:0.492201164137923,0.615230460921844)
--(axis cs:0.492949747607791,0.613226452905812)
--(axis cs:0.492985971943888,0.613129531831855)
--(axis cs:0.493686177775219,0.61122244488978)
--(axis cs:0.49442928495274,0.609218436873747)
--(axis cs:0.49498997995992,0.607718199465971)
--(axis cs:0.495174951029539,0.607214428857715)
--(axis cs:0.495912665674424,0.605210420841683)
--(axis cs:0.496658114974952,0.603206412825651)
--(axis cs:0.496993987975952,0.602307739754917)
--(axis cs:0.497399831027301,0.601202404809619)
--(axis cs:0.498139851940887,0.599198396793587)
--(axis cs:0.498887658902366,0.597194388777555)
--(axis cs:0.498997995991984,0.596899171689309)
--(axis cs:0.499625398684636,0.595190380761523)
--(axis cs:0.500367741214837,0.593186372745491)
--(axis cs:0.501002004008016,0.591489283332125)
--(axis cs:0.501114696871575,0.591182364729459)
--(axis cs:0.501851658585147,0.589178356713427)
--(axis cs:0.50259633816112,0.587174348697395)
--(axis cs:0.503006012024048,0.586078206046355)
--(axis cs:0.503339352369587,0.585170340681363)
--(axis cs:0.504078615336645,0.583166332665331)
--(axis cs:0.504825647469376,0.581162324649299)
--(axis cs:0.50501002004008,0.580669016301693)
--(axis cs:0.505564694029385,0.579158316633266)
--(axis cs:0.506306273571327,0.577154308617234)
--(axis cs:0.507014028056112,0.575260568820115)
--(axis cs:0.507054516005589,0.575150300601202)
--(axis cs:0.507790726426668,0.57314629258517)
--(axis cs:0.508534637945948,0.571142284569138)
--(axis cs:0.509018036072144,0.569848875300789)
--(axis cs:0.509278947493288,0.569138276553106)
--(axis cs:0.510017454161291,0.567134268537074)
--(axis cs:0.510763713141997,0.565130260521042)
--(axis cs:0.511022044088176,0.564439065225335)
--(axis cs:0.511504063647562,0.56312625250501)
--(axis cs:0.512244881857436,0.561122244488978)
--(axis cs:0.512993503865878,0.559118236472946)
--(axis cs:0.513026052104208,0.559031151110796)
--(axis cs:0.513729869036229,0.557114228456914)
--(axis cs:0.514473014163784,0.555110220440882)
--(axis cs:0.51503006012024,0.553619747077651)
--(axis cs:0.515218616237626,0.55310621242485)
--(axis cs:0.515956368251205,0.551102204408818)
--(axis cs:0.516701855753696,0.549098196392786)
--(axis cs:0.517034068136273,0.548209318017335)
--(axis cs:0.517443507377543,0.547094188376753)
--(axis cs:0.518183565908675,0.545090180360721)
--(axis cs:0.518931411325384,0.543086172344689)
--(axis cs:0.519038076152305,0.542800780806121)
--(axis cs:0.519669086251353,0.541082164328657)
--(axis cs:0.520411466649266,0.539078156312625)
--(axis cs:0.521042084168337,0.537390820937138)
--(axis cs:0.521158358442101,0.537074148296593)
--(axis cs:0.52189535744305,0.535070140280561)
--(axis cs:0.522640075138228,0.533066132264529)
--(axis cs:0.523046092184369,0.531979774235559)
--(axis cs:0.523383025057984,0.531062124248497)
--(axis cs:0.52412232556084,0.529058116232465)
--(axis cs:0.524869396065604,0.527054108216433)
--(axis cs:0.525050100200401,0.52657061527839)
--(axis cs:0.525608377909842,0.525050100200401)
--(axis cs:0.526349995237318,0.523046092184369)
--(axis cs:0.527054108216433,0.521162096440206)
--(axis cs:0.52709817394649,0.521042084168337)
--(axis cs:0.527834421573769,0.519038076152305)
--(axis cs:0.528578371129639,0.517034068136273)
--(axis cs:0.529058116232465,0.515750433438639)
--(axis cs:0.529322616527816,0.51503006012024)
--(axis cs:0.530061160650012,0.513026052104208)
--(axis cs:0.530807457919697,0.511022044088176)
--(axis cs:0.531062124248497,0.510340654083894)
--(axis cs:0.53154774384978,0.509018036072144)
--(axis cs:0.53228859976315,0.507014028056112)
--(axis cs:0.533037260314301,0.50501002004008)
--(axis cs:0.533066132264529,0.50493277089409)
--(axis cs:0.533773560480591,0.503006012024048)
--(axis cs:0.534516743562264,0.501002004008016)
--(axis cs:0.535070140280561,0.49952129518597)
--(axis cs:0.535262281626249,0.498997995991984)
--(axis cs:0.536000071012557,0.496993987975952)
--(axis cs:0.536745596721117,0.49498997995992)
--(axis cs:0.537074148296593,0.494110896779695)
--(axis cs:0.537487183909527,0.492985971943888)
--(axis cs:0.53822728006226,0.490981963927856)
--(axis cs:0.538975163938328,0.488977955911824)
--(axis cs:0.539078156312625,0.488702390426193)
--(axis cs:0.539712774001023,0.486973947895792)
--(axis cs:0.540455192270726,0.48496993987976)
--(axis cs:0.541082164328657,0.483292359037711)
--(axis cs:0.541202020192769,0.482965931863727)
--(axis cs:0.541939056485123,0.480961923847695)
--(axis cs:0.542683812303605,0.478957915831663)
--(axis cs:0.543086172344689,0.47788134292362)
--(axis cs:0.543426697927725,0.476953907815631)
--(axis cs:0.544166035970429,0.474949899799599)
--(axis cs:0.544913144851347,0.472945891783567)
--(axis cs:0.545090180360721,0.472472214757258)
--(axis cs:0.545652061972855,0.470941883767535)
--(axis cs:0.546393717089934,0.468937875751503)
--(axis cs:0.547094188376753,0.46706362455478)
--(axis cs:0.54714183206714,0.466933867735471)
--(axis cs:0.54787811690464,0.464929859719439)
--(axis cs:0.548622104501193,0.462925851703407)
--(axis cs:0.549098196392786,0.461651992074263)
--(axis cs:0.549366285743293,0.460921843687375)
--(axis cs:0.550104867323726,0.458917835671343)
--(axis cs:0.550851202886503,0.456913827655311)
--(axis cs:0.551102204408818,0.456242243443536)
--(axis cs:0.551591424234155,0.454909819639279)
--(axis cs:0.552332317855085,0.452905811623246)
--(axis cs:0.553081016953081,0.450901803607214)
--(axis cs:0.55310621242485,0.450834391181792)
--(axis cs:0.553817252108323,0.448897795591182)
--(axis cs:0.5545604731482,0.44689378757515)
--(axis cs:0.555110220440882,0.445422843790982)
--(axis cs:0.555305947195427,0.444889779559118)
--(axis cs:0.5560437739585,0.442885771543086)
--(axis cs:0.556789337877236,0.440881763527054)
--(axis cs:0.557114228456914,0.44001247604205)
--(axis cs:0.557530860623271,0.438877755511022)
--(axis cs:0.558270994401662,0.43687374749499)
--(axis cs:0.559018916741218,0.434869739478958)
--(axis cs:0.559118236472946,0.434604000549581)
--(axis cs:0.559756461933665,0.432865731462926)
--(axis cs:0.560498918079235,0.430861723446894)
--(axis cs:0.561122244488978,0.429193897633898)
--(axis cs:0.561245682123599,0.428857715430862)
--(axis cs:0.561982755711386,0.42685370741483)
--(axis cs:0.562727549657272,0.424849699398798)
--(axis cs:0.56312625250501,0.423782912110591)
--(axis cs:0.563470370978832,0.422845691382766)
--(axis cs:0.564209746565433,0.420841683366733)
--(axis cs:0.564956893826625,0.418837675350701)
--(axis cs:0.565130260521042,0.41837381473835)
--(axis cs:0.565695746218441,0.416833667334669)
--(axis cs:0.566437439129195,0.414829659318637)
--(axis cs:0.567134268537074,0.412965153163891)
--(axis cs:0.567185490367559,0.412825651302605)
--(axis cs:0.567921812419302,0.410821643286573)
--(axis cs:0.568665838060629,0.408817635270541)
--(axis cs:0.569138276553106,0.407553551207714)
--(axis cs:0.569409955139741,0.406813627254509)
--(axis cs:0.570148574182451,0.404809619238477)
--(axis cs:0.570894948042436,0.402805611222445)
--(axis cs:0.571142284569138,0.402143833304313)
--(axis cs:0.571635104800707,0.400801603206413)
--(axis cs:0.57237603613326,0.398797595190381)
--(axis cs:0.573124773782238,0.396793587174349)
--(axis cs:0.57314629258517,0.396736011973956)
--(axis cs:0.573860943919446,0.394789579158317)
--(axis cs:0.574604202921612,0.392785571142285)
--(axis cs:0.575150300601202,0.39132439289274)
--(axis cs:0.575349612945181,0.390781563126252)
--(axis cs:0.576087477089053,0.38877755511022)
--(axis cs:0.576833079222073,0.386773547094188)
--(axis cs:0.577154308617234,0.385914055804454)
--(axis cs:0.577574537518796,0.384769539078156)
--(axis cs:0.578314708926901,0.382765531062124)
--(axis cs:0.579062669734074,0.380761523046092)
--(axis cs:0.579158316633266,0.380505611176338)
--(axis cs:0.579800150049299,0.37875751503006)
--(axis cs:0.580542644074815,0.376753507014028)
--(axis cs:0.581162324649299,0.375095436725752)
--(axis cs:0.581289344234611,0.374749498997996)
--(axis cs:0.582026455121859,0.372745490981964)
--(axis cs:0.582771287199249,0.370741482965932)
--(axis cs:0.583166332665331,0.369684481796526)
--(axis cs:0.583514044211323,0.3687374749499)
--(axis cs:0.584253457345871,0.366733466933868)
--(axis cs:0.58500064299146,0.364729458917836)
--(axis cs:0.585170340681363,0.364275415221721)
--(axis cs:0.585739430646621,0.362725450901804)
--(axis cs:0.586481161355121,0.360721442885772)
--(axis cs:0.587174348697395,0.358866682267592)
--(axis cs:0.587229148847766,0.358717434869739)
--(axis cs:0.587965508117773,0.356713426853707)
--(axis cs:0.588709571807968,0.354709418837675)
--(axis cs:0.589178356713427,0.353455110839047)
--(axis cs:0.589453624717177,0.352705410821643)
--(axis cs:0.590192281226209,0.350701402805611)
--(axis cs:0.590938693387516,0.348697394789579)
--(axis cs:0.591182364729459,0.34804542366628)
--(axis cs:0.591678785549455,0.346693386773547)
--(axis cs:0.592419754597697,0.344689378757515)
--(axis cs:0.593168530801793,0.342685370741483)
--(axis cs:0.593186372745491,0.342637633270635)
--(axis cs:0.593904635913979,0.340681362725451)
--(axis cs:0.59464793288252,0.338677354709419)
--(axis cs:0.595190380761523,0.337225942491299)
--(axis cs:0.595393278875529,0.336673346693387)
--(axis cs:0.596131180404237,0.334669338677355)
--(axis cs:0.596876820755648,0.332665330661323)
--(axis cs:0.597194388777555,0.331815636066962)
--(axis cs:0.597618214596121,0.330661322645291)
--(axis cs:0.598358423637998,0.328657314629259)
--(axis cs:0.599106422916916,0.326653306613226)
--(axis cs:0.599198396793587,0.326407222306519)
--(axis cs:0.599843838347944,0.324649298597194)
--(axis cs:0.600586370257486,0.322645290581162)
--(axis cs:0.601202404809619,0.320996976313327)
--(axis cs:0.601333006525823,0.32064128256513)
--(axis cs:0.602070154716563,0.318637274549098)
--(axis cs:0.602815024929557,0.316633266533066)
--(axis cs:0.603206412825651,0.31558605198148)
--(axis cs:0.603557717625218,0.314629258517034)
--(axis cs:0.604297168311763,0.312625250501002)
--(axis cs:0.605044392345872,0.31062124248497)
--(axis cs:0.605210420841683,0.310177016207425)
--(axis cs:0.605783115257415,0.308617234468938)
--(axis cs:0.606524883767733,0.306613226452906)
--(axis cs:0.607214428857715,0.304768211865937)
--(axis cs:0.60727280750778,0.304609218436874)
--(axis cs:0.608009204000074,0.302605210420842)
--(axis cs:0.60875330574323,0.30060120240481)
--(axis cs:0.609218436873747,0.299356670968315)
--(axis cs:0.609497294475623,0.298597194388778)
--(axis cs:0.610235988455019,0.296593186372745)
--(axis cs:0.610982438921762,0.294589178356713)
--(axis cs:0.61122244488978,0.293947014529491)
--(axis cs:0.61172246648042,0.292585170340681)
--(axis cs:0.612463473248415,0.290581162324649)
--(axis cs:0.613212288011765,0.288577154308617)
--(axis cs:0.613226452905812,0.288539255071885)
--(axis cs:0.613948328091943,0.286573146292585)
--(axis cs:0.614691663030945,0.284569138276553)
--(axis cs:0.615230460921844,0.283127492586711)
--(axis cs:0.615436944986491,0.282565130260521)
--(axis cs:0.616174883904072,0.280561122244489)
--(axis cs:0.616920562477981,0.278557114228457)
--(axis cs:0.617234468937876,0.277717216829626)
--(axis cs:0.617661891855265,0.276553106212425)
--(axis cs:0.618402138534972,0.274549098196393)
--(axis cs:0.619150176289766,0.272545090180361)
--(axis cs:0.619238476953908,0.272308833940177)
--(axis cs:0.619887526829621,0.270541082164329)
--(axis cs:0.620630096627267,0.268537074148297)
--(axis cs:0.62124248496994,0.266898516396676)
--(axis cs:0.621376668997255,0.266533066132265)
--(axis cs:0.622113854495515,0.264529058116232)
--(axis cs:0.622858762848214,0.2625250501002)
--(axis cs:0.623246492985972,0.261487622665505)
--(axis cs:0.623601391220536,0.260521042084168)
--(axis cs:0.62434087946313,0.258517034068136)
--(axis cs:0.62508814188988,0.256513026052104)
--(axis cs:0.625250501002004,0.256078617695515)
--(axis cs:0.625826800050843,0.254509018036072)
--(axis cs:0.62656860636705,0.25250501002004)
--(axis cs:0.627254509018036,0.250669741958978)
--(axis cs:0.627316466347622,0.250501002004008)
--(axis cs:0.628052900066224,0.248496993987976)
--(axis cs:0.628797039866435,0.246492985971944)
--(axis cs:0.629258517034068,0.245258231595571)
--(axis cs:0.629540964415097,0.244488977955912)
--(axis cs:0.6302796958689,0.24248496993988)
--(axis cs:0.631026184645196,0.240480961923848)
--(axis cs:0.6312625250501,0.239848605893999)
--(axis cs:0.631766147593621,0.238476953907816)
--(axis cs:0.632507192085433,0.236472945891784)
--(axis cs:0.633256045412175,0.234468937875751)
--(axis cs:0.633266533066132,0.234440877377759)
--(axis cs:0.633992020453356,0.232464929859719)
--(axis cs:0.634735393366906,0.230460921843687)
--(axis cs:0.635270541082164,0.229029043179031)
--(axis cs:0.635480611278088,0.228456913827655)
--(axis cs:0.636218587588577,0.226452905811623)
--(axis cs:0.636964304389093,0.224448897795591)
--(axis cs:0.637274549098196,0.2236187980925)
--(axis cs:0.637705569296249,0.222444889779559)
--(axis cs:0.638445853617843,0.220440881763527)
--(axis cs:0.639193929852643,0.218436873747495)
--(axis cs:0.639278557114228,0.218210446077366)
--(axis cs:0.639931215494349,0.216432865731463)
--(axis cs:0.640673823184179,0.214428857715431)
--(axis cs:0.64128256513026,0.212800056975853)
--(axis cs:0.641420331648928,0.212424849699399)
--(axis cs:0.642157554458737,0.210420841683367)
--(axis cs:0.642902500955242,0.208416833667335)
--(axis cs:0.643286573146293,0.207389193848655)
--(axis cs:0.643645064997298,0.206412825651303)
--(axis cs:0.644384590799991,0.204408817635271)
--(axis cs:0.645131891623505,0.202404809619238)
--(axis cs:0.645290581162325,0.201980219686046)
--(axis cs:0.645870485026923,0.200400801603206)
--(axis cs:0.646612329153093,0.198396793587174)
--(axis cs:0.647294589178357,0.196571272546769)
--(axis cs:0.64736012536731,0.196392785571142)
--(axis cs:0.648096596316244,0.19438877755511)
--(axis cs:0.648840774177603,0.192384769539078)
--(axis cs:0.649298597194389,0.191159792720869)
--(axis cs:0.649584634535618,0.190380761523046)
--(axis cs:0.650323403467874,0.188376753507014)
--(axis cs:0.651069930557837,0.186372745490982)
--(axis cs:0.651302605210421,0.18575019775986)
--(axis cs:0.651809828889078,0.18436873747495)
--(axis cs:0.652550911108773,0.182364729458918)
--(axis cs:0.653299803003044,0.180360721442886)
--(axis cs:0.653306613226453,0.180342500188312)
--(axis cs:0.65403571299824,0.178356713426854)
--(axis cs:0.654779123890423,0.176352705410822)
--(axis cs:0.655310621242485,0.174930594268311)
--(axis cs:0.655524277750337,0.17434869739479)
--(axis cs:0.656262291457772,0.172344689378757)
--(axis cs:0.657008046489004,0.170340681362725)
--(axis cs:0.657314629258517,0.169520379855639)
--(axis cs:0.657749246919092,0.168336673346693)
--(axis cs:0.658489568886632,0.166332665330661)
--(axis cs:0.659237683605567,0.164328657314629)
--(axis cs:0.659318637274549,0.164112058718142)
--(axis cs:0.659974904342149,0.162324649298597)
--(axis cs:0.660717549928241,0.160320641282565)
--(axis cs:0.661322645290581,0.158701598050912)
--(axis cs:0.661463994480859,0.158316633266533)
--(axis cs:0.662201254606249,0.156312625250501)
--(axis cs:0.662946239250661,0.154308617234469)
--(axis cs:0.663326653306613,0.153290765530985)
--(axis cs:0.663688738955523,0.152304609218437)
--(axis cs:0.664428302322366,0.150300601202405)
--(axis cs:0.665175641546768,0.148296593186373)
--(axis cs:0.665330661322645,0.147881822179071)
--(axis cs:0.665914170185677,0.146292585170341)
--(axis cs:0.666656052125881,0.144288577154309)
--(axis cs:0.667334669338677,0.142472803629364)
--(axis cs:0.667403784566864,0.142284569138277)
--(axis cs:0.668140292750153,0.140280561122244)
--(axis cs:0.668884508676754,0.138276553106212)
--(axis cs:0.669338677354709,0.137061354344264)
--(axis cs:0.669628304837208,0.13627254509018)
--(axis cs:0.670367111251959,0.134268537074148)
--(axis cs:0.671113676659706,0.132264529058116)
--(axis cs:0.671342685370741,0.131651790127126)
--(axis cs:0.67185351036681,0.130260521042084)
--(axis cs:0.672594630318454,0.128256513026052)
--(axis cs:0.673343560784392,0.12625250501002)
--(axis cs:0.673346693386774,0.126244123503598)
--(axis cs:0.674079405726612,0.124248496993988)
--(axis cs:0.674822854601518,0.122244488977956)
--(axis cs:0.675350701402806,0.120832145854605)
--(axis cs:0.67556794440326,0.120240480961924)
--(axis cs:0.676305995511677,0.118236472945892)
--(axis cs:0.677051788777734,0.11623246492986)
--(axis cs:0.677354709418838,0.115421962119097)
--(axis cs:0.677792924723813,0.114228456913828)
--(axis cs:0.678533284341358,0.112224448897796)
--(axis cs:0.679281437548559,0.110220440881764)
--(axis cs:0.67935871743487,0.110013671862557)
--(axis cs:0.680018593373038,0.108216432865731)
--(axis cs:0.680761276859475,0.106212424849699)
--(axis cs:0.681362725450902,0.104603139621905)
--(axis cs:0.68150765749307,0.104208416833667)
--(axis cs:0.68224495493807,0.102204408817635)
--(axis cs:0.682989977734491,0.100200400801603)
--(axis cs:0.683366733466934,0.0991923377125481)
--(axis cs:0.68373241309523,0.0981963927855711)
--(axis cs:0.684472014030276,0.0961923847695391)
--(axis cs:0.685219391659688,0.094188376753507)
--(axis cs:0.685370741482966,0.0937834251746462)
--(axis cs:0.685957855527123,0.0921843687374749)
--(axis cs:0.686699775285435,0.0901803607214429)
--(axis cs:0.687374749498998,0.0883743352068161)
--(axis cs:0.687447443946304,0.0881763527054108)
--(axis cs:0.68818398936797,0.0861723446893787)
--(axis cs:0.688928243363909,0.0841683366733467)
--(axis cs:0.68937875751503,0.0829629164658073)
--(axis cs:0.689671975319884,0.0821643286573146)
--(axis cs:0.690410819221176,0.0801603206412826)
--(axis cs:0.691157422950824,0.0781563126252505)
--(axis cs:0.691382765531062,0.0775533829958509)
--(axis cs:0.691897192026837,0.0761523046092184)
--(axis cs:0.692638349714495,0.0741482965931864)
--(axis cs:0.693386773547094,0.072145732170754)
--(axis cs:0.693387303602905,0.0721442885771543)
--(axis cs:0.694123098638495,0.0701402805611222)
--(axis cs:0.694866585500209,0.0681362725450902)
--(axis cs:0.695390781563126,0.0667336979379679)
--(axis cs:0.695611611236875,0.0661322645290581)
--(axis cs:0.696349699750312,0.064128256513026)
--(axis cs:0.697095531255303,0.062124248496994)
--(axis cs:0.697394789579158,0.0613235448829267)
--(axis cs:0.697836602710432,0.0601202404809619)
--(axis cs:0.698576999982041,0.0581162324649299)
--(axis cs:0.69932519168164,0.0561122244488978)
--(axis cs:0.69939879759519,0.0559152855106663)
--(axis cs:0.700062282587039,0.0541082164328657)
--(axis cs:0.700805003977899,0.0521042084168337)
--(axis cs:0.701402805611222,0.0505046816888857)
--(axis cs:0.701551320685579,0.0501002004008016)
--(axis cs:0.70228865545422,0.0480961923847695)
--(axis cs:0.703033716406752,0.0460921843687375)
--(axis cs:0.703406813627254,0.0450939103933975)
--(axis cs:0.70377608741644,0.0440881763527054)
--(axis cs:0.704515725923739,0.0420841683366733)
--(axis cs:0.705263141962287,0.0400801603206413)
--(axis cs:0.705410821643287,0.0396850286728234)
--(axis cs:0.706001541051281,0.0380761523046092)
--(axis cs:0.706743498631774,0.0360721442885771)
--(axis cs:0.707414829659319,0.0342758672791781)
--(axis cs:0.707491103505649,0.0340681362725451)
--(axis cs:0.708227686169717,0.032064128256513)
--(axis cs:0.708971978239088,0.030060120240481)
--(axis cs:0.709418837675351,0.0288644790855542)
--(axis cs:0.709715645983667,0.0280561122244489)
--(axis cs:0.710454527375545,0.0260521042084168)
--(axis cs:0.711201169431209,0.0240480961923848)
--(axis cs:0.711422845691383,0.0234549763660896)
--(axis cs:0.711940873869179,0.0220440881763527)
--(axis cs:0.712682069296918,0.0200400801603206)
--(axis cs:0.713426853707415,0.0180472542702216)
--(axis cs:0.713430959537014,0.0180360721442886)
--(axis cs:0.714166791733906,0.0160320641282565)
--(axis cs:0.714910316586517,0.0140280561122244)
--(axis cs:0.715430861723447,0.0126352505184516)
--(axis cs:0.715655278251202,0.0120240480961924)
--(axis cs:0.716393404173698,0.0100200400801603)
--(axis cs:0.717139273921731,0.00801603206412826)
--(axis cs:0.717434869739479,0.00722512814718231)
--(axis cs:0.71788028087897,0.00601202404809619)
--(axis cs:0.718620715808701,0.00400801603206413)
--(axis cs:0.71936894600483,0.00200400801603206)
--(axis cs:0.719438877755511,0.0018168996625237)
--(axis cs:0.720105971984169,0);

\path [draw=color0, draw opacity=0.5, ultra thick]
(axis cs:1,0.108073183797666)
--(axis cs:0.999946930086764,0.108216432865731)
--(axis cs:0.999204564658538,0.110220440881763)
--(axis cs:0.99846223930534,0.112224448897796)
--(axis cs:0.997995991983968,0.113483026431629)
--(axis cs:0.997719836993023,0.114228456913828)
--(axis cs:0.99697749878511,0.11623246492986)
--(axis cs:0.996235157354262,0.118236472945892)
--(axis cs:0.995991983967936,0.11889287355695)
--(axis cs:0.995492756656599,0.120240480961924)
--(axis cs:0.994750432610401,0.122244488977956)
--(axis cs:0.994008062178801,0.124248496993988)
--(axis cs:0.993987975951904,0.124302714636444)
--(axis cs:0.993265685138766,0.12625250501002)
--(axis cs:0.99252336223733,0.128256513026052)
--(axis cs:0.991983967935872,0.129712553643065)
--(axis cs:0.991780964206422,0.130260521042084)
--(axis cs:0.991038618513594,0.132264529058116)
--(axis cs:0.990296283780807,0.134268537074148)
--(axis cs:0.98997995991984,0.135122400458345)
--(axis cs:0.989553880121339,0.13627254509018)
--(axis cs:0.988811552867704,0.138276553106212)
--(axis cs:0.988069193367502,0.140280561122244)
--(axis cs:0.987975951903808,0.14053224467946)
--(axis cs:0.987326806144991,0.142284569138277)
--(axis cs:0.986584484300028,0.144288577154309)
--(axis cs:0.985971943887775,0.145942081709498)
--(axis cs:0.985842092930668,0.146292585170341)
--(axis cs:0.98509973834728,0.148296593186373)
--(axis cs:0.984357408921571,0.150300601202405)
--(axis cs:0.983967935871743,0.151351927080531)
--(axis cs:0.983615004672948,0.152304609218437)
--(axis cs:0.982872672810736,0.154308617234469)
--(axis cs:0.982130322855172,0.156312625250501)
--(axis cs:0.981963927855711,0.1567617733126)
--(axis cs:0.981387927815492,0.158316633266533)
--(axis cs:0.980645605630281,0.160320641282565)
--(axis cs:0.979959919839679,0.162171611003633)
--(axis cs:0.979903223305095,0.162324649298597)
--(axis cs:0.979160858424005,0.164328657314629)
--(axis cs:0.978418532912989,0.166332665330661)
--(axis cs:0.977955911823647,0.167581453795038)
--(axis cs:0.977676130450301,0.168336673346693)
--(axis cs:0.976933792576904,0.170340681362725)
--(axis cs:0.976191450777842,0.172344689378757)
--(axis cs:0.975951903807615,0.172991300906242)
--(axis cs:0.975449050288692,0.17434869739479)
--(axis cs:0.974706726365075,0.176352705410822)
--(axis cs:0.973964355355505,0.178356713426854)
--(axis cs:0.973947895791583,0.178401141800597)
--(axis cs:0.973221978881752,0.180360721442886)
--(axis cs:0.97247965589163,0.182364729458918)
--(axis cs:0.971943887775551,0.183810980973777)
--(axis cs:0.971737257592423,0.18436873747495)
--(axis cs:0.970994912303756,0.186372745490982)
--(axis cs:0.970252577271676,0.188376753507014)
--(axis cs:0.969939879759519,0.189220827831137)
--(axis cs:0.969510173703162,0.190380761523046)
--(axis cs:0.968767846641529,0.192384769539078)
--(axis cs:0.96802548663207,0.19438877755511)
--(axis cs:0.967935871743487,0.194630671923135)
--(axis cs:0.967283099858645,0.196392785571142)
--(axis cs:0.9665407779942,0.198396793587174)
--(axis cs:0.965931863727455,0.200040508989047)
--(axis cs:0.965798386238489,0.200400801603206)
--(axis cs:0.965056032128981,0.202404809619238)
--(axis cs:0.964313702472968,0.204408817635271)
--(axis cs:0.963927855711423,0.205450354458415)
--(axis cs:0.96357129819762,0.206412825651303)
--(axis cs:0.962828966596905,0.208416833667335)
--(axis cs:0.962086616200864,0.210420841683367)
--(axis cs:0.961923847695391,0.210860200617447)
--(axis cs:0.961344221492955,0.212424849699399)
--(axis cs:0.960601899357538,0.214428857715431)
--(axis cs:0.959919839679359,0.216270038213533)
--(axis cs:0.959859516527825,0.216432865731463)
--(axis cs:0.959117152190408,0.218436873747495)
--(axis cs:0.958374826518148,0.220440881763527)
--(axis cs:0.957915831663327,0.221679881159587)
--(axis cs:0.957632423910934,0.222444889779559)
--(axis cs:0.956890086368602,0.224448897795591)
--(axis cs:0.956147744197911,0.226452905811623)
--(axis cs:0.955911823647295,0.22708972825389)
--(axis cs:0.955405343923098,0.228456913827655)
--(axis cs:0.954663020118622,0.230460921843687)
--(axis cs:0.953920648527678,0.232464929859719)
--(axis cs:0.953907815631262,0.232499568960331)
--(axis cs:0.953178272626014,0.234468937875752)
--(axis cs:0.952435949543778,0.236472945891784)
--(axis cs:0.95190380761523,0.237909408306545)
--(axis cs:0.95169355098212,0.238476953907816)
--(axis cs:0.950951206094161,0.240480961923848)
--(axis cs:0.950208870759368,0.24248496993988)
--(axis cs:0.949899799599198,0.243319255203198)
--(axis cs:0.949466467287639,0.244488977955912)
--(axis cs:0.948724140414565,0.246492985971944)
--(axis cs:0.947981779892441,0.248496993987976)
--(axis cs:0.947895791583166,0.248729099163301)
--(axis cs:0.947239393573914,0.250501002004008)
--(axis cs:0.946497071686556,0.25250501002004)
--(axis cs:0.945891783567134,0.254138936271568)
--(axis cs:0.945754679550348,0.254509018036072)
--(axis cs:0.945012325911263,0.256513026052104)
--(axis cs:0.944269996021524,0.258517034068136)
--(axis cs:0.943887775551102,0.259548781836481)
--(axis cs:0.943527591725287,0.260521042084168)
--(axis cs:0.942785260382623,0.2625250501002)
--(axis cs:0.942042909542693,0.264529058116232)
--(axis cs:0.94188376753507,0.264958627919694)
--(axis cs:0.941300515172374,0.266533066132265)
--(axis cs:0.940558193083315,0.268537074148297)
--(axis cs:0.939879759519038,0.270368465427322)
--(axis cs:0.939815809754936,0.270541082164329)
--(axis cs:0.939073445957731,0.272545090180361)
--(axis cs:0.938331120120802,0.274549098196393)
--(axis cs:0.937875751503006,0.275778308525231)
--(axis cs:0.937588717374903,0.276553106212425)
--(axis cs:0.936846380160187,0.278557114228457)
--(axis cs:0.936104037614451,0.280561122244489)
--(axis cs:0.935871743486974,0.28118815559985)
--(axis cs:0.935361637559801,0.282565130260521)
--(axis cs:0.934619313871025,0.284569138276553)
--(axis cs:0.933876941695303,0.286573146292585)
--(axis cs:0.933867735470942,0.286597996115601)
--(axis cs:0.933134566371534,0.288577154308617)
--(axis cs:0.932392243193756,0.290581162324649)
--(axis cs:0.93186372745491,0.292007835641323)
--(axis cs:0.931649844375497,0.292585170340681)
--(axis cs:0.93090749988479,0.294589178356713)
--(axis cs:0.930165164243868,0.296593186372745)
--(axis cs:0.929859719438878,0.297417682574482)
--(axis cs:0.929422760874753,0.298597194388778)
--(axis cs:0.928680434186796,0.30060120240481)
--(axis cs:0.927938073148598,0.302605210420842)
--(axis cs:0.927855711422846,0.302827526399912)
--(axis cs:0.927195687290782,0.304609218436874)
--(axis cs:0.926453365377078,0.306613226452906)
--(axis cs:0.925851703406814,0.308237363557015)
--(axis cs:0.925710972866229,0.308617234468938)
--(axis cs:0.924968619694108,0.31062124248497)
--(axis cs:0.924226289567223,0.312625250501002)
--(axis cs:0.923847695390781,0.313647209214683)
--(axis cs:0.923483885255932,0.314629258517034)
--(axis cs:0.922741554167873,0.316633266533066)
--(axis cs:0.921999202880642,0.318637274549098)
--(axis cs:0.921843687374749,0.319057055219296)
--(axis cs:0.921256808853731,0.32064128256513)
--(axis cs:0.920514486807595,0.322645290581162)
--(axis cs:0.919839679358717,0.324466892644954)
--(axis cs:0.919772102986411,0.324649298597194)
--(axis cs:0.919029739725957,0.326653306613226)
--(axis cs:0.918287413720933,0.328657314629259)
--(axis cs:0.917835671342685,0.329876735891926)
--(axis cs:0.917545010842192,0.330661322645291)
--(axis cs:0.916802673951641,0.332665330661323)
--(axis cs:0.916060331027447,0.334669338677355)
--(axis cs:0.915831663326653,0.335286582944075)
--(axis cs:0.915317931198783,0.336673346693387)
--(axis cs:0.91457560762227,0.338677354709419)
--(axis cs:0.913833234858364,0.340681362725451)
--(axis cs:0.913827655310621,0.340696423266361)
--(axis cs:0.913090860118297,0.342685370741483)
--(axis cs:0.912348536841547,0.344689378757515)
--(axis cs:0.911823647294589,0.346106262978066)
--(axis cs:0.911606137772535,0.346693386773547)
--(axis cs:0.910863793675628,0.348697394789579)
--(axis cs:0.910121457725157,0.350701402805611)
--(axis cs:0.909819639278557,0.351516109944944)
--(axis cs:0.909379054464487,0.352705410821643)
--(axis cs:0.908636727958204,0.354709418837675)
--(axis cs:0.907894366400525,0.356713426853707)
--(axis cs:0.907815631262525,0.356925953632922)
--(axis cs:0.907151981009232,0.358717434869739)
--(axis cs:0.90640965906575,0.360721442885772)
--(axis cs:0.905811623246493,0.362335790845342)
--(axis cs:0.905667266186114,0.362725450901804)
--(axis cs:0.9049249134775,0.364729458917836)
--(axis cs:0.904182583110047,0.366733466933868)
--(axis cs:0.903807615230461,0.367745636592976)
--(axis cs:0.903440178789539,0.3687374749499)
--(axis cs:0.902697847952637,0.370741482965932)
--(axis cs:0.901955496214696,0.372745490981964)
--(axis cs:0.901803607214429,0.373155482516209)
--(axis cs:0.901213102537011,0.374749498997996)
--(axis cs:0.900470780530361,0.376753507014028)
--(axis cs:0.899799599198397,0.378565319866384)
--(axis cs:0.899728396222233,0.37875751503006)
--(axis cs:0.898986033495069,0.380761523046092)
--(axis cs:0.898243707318525,0.382765531062124)
--(axis cs:0.897795591182365,0.383975163259626)
--(axis cs:0.897501304312785,0.384769539078156)
--(axis cs:0.896758967742948,0.386773547094188)
--(axis cs:0.896016624436882,0.38877755511022)
--(axis cs:0.895791583166333,0.389385010286522)
--(axis cs:0.895274224840028,0.390781563126252)
--(axis cs:0.894531901372337,0.392785571142285)
--(axis cs:0.893789528016845,0.394789579158317)
--(axis cs:0.8937875751503,0.394794850412567)
--(axis cs:0.893047153866285,0.396793587174349)
--(axis cs:0.892304830487135,0.398797595190381)
--(axis cs:0.891783567134268,0.400204690316729)
--(axis cs:0.891562431173219,0.400801603206413)
--(axis cs:0.890820087466657,0.402805611222445)
--(axis cs:0.89007775120322,0.404809619238477)
--(axis cs:0.889779559118236,0.405614537314539)
--(axis cs:0.889335348056825,0.406813627254509)
--(axis cs:0.888593021728772,0.408817635270541)
--(axis cs:0.887850659648206,0.410821643286573)
--(axis cs:0.887775551102204,0.411024380862287)
--(axis cs:0.887108274729247,0.412825651302605)
--(axis cs:0.886365952752555,0.414829659318637)
--(axis cs:0.885771543086172,0.416434218136506)
--(axis cs:0.885623559509987,0.416833667334669)
--(axis cs:0.884881207261423,0.418837675350701)
--(axis cs:0.884138876649979,0.420841683366733)
--(axis cs:0.88376753507014,0.421844063971315)
--(axis cs:0.883396472326091,0.422845691382766)
--(axis cs:0.8826541417369,0.424849699398798)
--(axis cs:0.881911789544837,0.42685370741483)
--(axis cs:0.881763527054108,0.427253909810385)
--(axis cs:0.881169396222196,0.428857715430862)
--(axis cs:0.880427074251597,0.430861723446894)
--(axis cs:0.879759519038076,0.432663747091565)
--(axis cs:0.879684689462386,0.432865731462926)
--(axis cs:0.87894232726505,0.434869739478958)
--(axis cs:0.878200000913562,0.43687374749499)
--(axis cs:0.877755511022044,0.438073590628285)
--(axis cs:0.877457597786664,0.438877755511022)
--(axis cs:0.876715261534092,0.440881763527054)
--(axis cs:0.875972917842738,0.442885771543086)
--(axis cs:0.875751503006012,0.443483437627144)
--(axis cs:0.875230518483518,0.444889779559118)
--(axis cs:0.874488195121211,0.44689378757515)
--(axis cs:0.87374749498998,0.448893277554906)
--(axis cs:0.873745821169864,0.448897795591182)
--(axis cs:0.873003447615482,0.450901803607214)
--(axis cs:0.872261124130504,0.452905811623246)
--(axis cs:0.871743486973948,0.454303117657266)
--(axis cs:0.871518724577531,0.454909819639279)
--(axis cs:0.87077638125786,0.456913827655311)
--(axis cs:0.87003404467804,0.458917835671343)
--(axis cs:0.869739478957916,0.459712964683221)
--(axis cs:0.869291641651749,0.460921843687375)
--(axis cs:0.868549315498485,0.462925851703407)
--(axis cs:0.867806952891623,0.464929859719439)
--(axis cs:0.867735470941884,0.465122808087962)
--(axis cs:0.86706456845081,0.466933867735471)
--(axis cs:0.866322246437477,0.468937875751503)
--(axis cs:0.865731462925852,0.470532645430459)
--(axis cs:0.865579852837831,0.470941883767535)
--(axis cs:0.864837501045859,0.472945891783567)
--(axis cs:0.864095170187004,0.474949899799599)
--(axis cs:0.86372745490982,0.475942491349654)
--(axis cs:0.86335276586557,0.476953907815631)
--(axis cs:0.862610435520645,0.478957915831663)
--(axis cs:0.861868082871049,0.480961923847695)
--(axis cs:0.861723446893788,0.481352337101781)
--(axis cs:0.861125689909269,0.482965931863727)
--(axis cs:0.860383367971286,0.48496993987976)
--(axis cs:0.859719438877755,0.486762174320453)
--(axis cs:0.859640982706852,0.486973947895792)
--(axis cs:0.858898621035883,0.488977955911824)
--(axis cs:0.858156294506026,0.490981963927856)
--(axis cs:0.857715430861723,0.492172017997858)
--(axis cs:0.857413891263812,0.492985971943888)
--(axis cs:0.856671555325055,0.49498997995992)
--(axis cs:0.855929211245001,0.496993987975952)
--(axis cs:0.855711422845691,0.497581864965896)
--(axis cs:0.855186812129237,0.498997995991984)
--(axis cs:0.854444488868875,0.501002004008016)
--(axis cs:0.853707414829659,0.502991704700229)
--(axis cs:0.853702114324036,0.503006012024048)
--(axis cs:0.85295974136587,0.50501002004008)
--(axis cs:0.852217417771637,0.507014028056112)
--(axis cs:0.851703406813627,0.508401544999632)
--(axis cs:0.851475017985455,0.509018036072144)
--(axis cs:0.850732675049222,0.511022044088176)
--(axis cs:0.8499903381496,0.513026052104208)
--(axis cs:0.849699398797595,0.513811392050946)
--(axis cs:0.849247935249243,0.51503006012024)
--(axis cs:0.848505609267325,0.517034068136273)
--(axis cs:0.84776324613076,0.519038076152305)
--(axis cs:0.847695390781563,0.5192212353099)
--(axis cs:0.847020862173905,0.521042084168337)
--(axis cs:0.846278540120498,0.523046092184369)
--(axis cs:0.845691382765531,0.524631072727156)
--(axis cs:0.845536146169628,0.525050100200401)
--(axis cs:0.844793794830791,0.527054108216433)
--(axis cs:0.844051463721104,0.529058116232465)
--(axis cs:0.843687374749499,0.530040918727948)
--(axis cs:0.843309059407961,0.531062124248497)
--(axis cs:0.842566729303854,0.533066132264529)
--(axis cs:0.841824376193316,0.535070140280561)
--(axis cs:0.841683366733467,0.535450764390351)
--(axis cs:0.841081983598214,0.537074148296593)
--(axis cs:0.840339661689411,0.539078156312625)
--(axis cs:0.839679358717435,0.540860601553003)
--(axis cs:0.839597275955614,0.541082164328657)
--(axis cs:0.838854914807551,0.543086172344689)
--(axis cs:0.838112588095902,0.545090180360722)
--(axis cs:0.837675350701403,0.5462704453683)
--(axis cs:0.837370184744213,0.547094188376753)
--(axis cs:0.836627849115821,0.549098196392786)
--(axis cs:0.835885504643652,0.551102204408818)
--(axis cs:0.835671342685371,0.551680292302733)
--(axis cs:0.835143105777169,0.55310621242485)
--(axis cs:0.834400782615312,0.555110220440882)
--(axis cs:0.833667334669339,0.557090131850131)
--(axis cs:0.833658407482847,0.557114228456914)
--(axis cs:0.832916035117434,0.559118236472946)
--(axis cs:0.832173711410516,0.561122244488978)
--(axis cs:0.831663326653307,0.562499972343781)
--(axis cs:0.831431311396972,0.56312625250501)
--(axis cs:0.830688968840724,0.565130260521042)
--(axis cs:0.829946631617884,0.567134268537074)
--(axis cs:0.829659318637274,0.567909819417668)
--(axis cs:0.82920422884929,0.569138276553106)
--(axis cs:0.828461903035275,0.571142284569138)
--(axis cs:0.827719539365601,0.57314629258517)
--(axis cs:0.827655310621242,0.573319662528059)
--(axis cs:0.826977155898514,0.575150300601202)
--(axis cs:0.826234833801603,0.577154308617234)
--(axis cs:0.82565130260521,0.578729500026553)
--(axis cs:0.825492439505361,0.579158316633266)
--(axis cs:0.824750088616203,0.581162324649299)
--(axis cs:0.824007757252264,0.583166332665331)
--(axis cs:0.823647294589178,0.584139346106153)
--(axis cs:0.823265352953245,0.585170340681363)
--(axis cs:0.822523023086512,0.587174348697395)
--(axis cs:0.82178066951162,0.589178356713427)
--(axis cs:0.821643286573146,0.589549191676051)
--(axis cs:0.821038277289013,0.591182364729459)
--(axis cs:0.820295955405957,0.593186372745491)
--(axis cs:0.819639278557114,0.594959028789169)
--(axis cs:0.819553569208655,0.595190380761523)
--(axis cs:0.818811208580038,0.597194388777555)
--(axis cs:0.818068881683172,0.599198396793587)
--(axis cs:0.817635270541082,0.600368872739566)
--(axis cs:0.817326478227849,0.601202404809619)
--(axis cs:0.816584142906373,0.603206412825651)
--(axis cs:0.815841798038675,0.605210420841683)
--(axis cs:0.81563126252505,0.605778719637611)
--(axis cs:0.815099399427295,0.607214428857715)
--(axis cs:0.814357076360506,0.609218436873747)
--(axis cs:0.813627254509018,0.611188559004566)
--(axis cs:0.81361470064628,0.61122244488978)
--(axis cs:0.812872328870155,0.613226452905812)
--(axis cs:0.812130005047125,0.615230460921844)
--(axis cs:0.811623246492986,0.616598399689669)
--(axis cs:0.811387604812067,0.617234468937876)
--(axis cs:0.810645262632351,0.619238476953908)
--(axis cs:0.809902925082876,0.62124248496994)
--(axis cs:0.809619238476954,0.622008246783341)
--(axis cs:0.809160522451873,0.623246492985972)
--(axis cs:0.808418196802319,0.625250501002004)
--(axis cs:0.807675832596129,0.627254509018036)
--(axis cs:0.807615230460922,0.627418089742391)
--(axis cs:0.806933449624621,0.629258517034068)
--(axis cs:0.806191127480774,0.6312625250501)
--(axis cs:0.80561122244489,0.632827927328604)
--(axis cs:0.805448732845015,0.633266533066132)
--(axis cs:0.804706382402077,0.635270541082164)
--(axis cs:0.803964050780465,0.637274549098196)
--(axis cs:0.803607214428858,0.638237773484222)
--(axis cs:0.803221646501406,0.639278557114228)
--(axis cs:0.8024793168686,0.64128256513026)
--(axis cs:0.801736962825946,0.643286573146293)
--(axis cs:0.801603206412826,0.643647618958835)
--(axis cs:0.80099457098165,0.645290581162325)
--(axis cs:0.800252249120905,0.647294589178357)
--(axis cs:0.799599198396793,0.649057456028904)
--(axis cs:0.799509862465959,0.649298597194389)
--(axis cs:0.798767502353327,0.651302605210421)
--(axis cs:0.79802517526782,0.653306613226453)
--(axis cs:0.797595190380761,0.65446730011161)
--(axis cs:0.797282771714703,0.655310621242485)
--(axis cs:0.796540436696694,0.657314629258517)
--(axis cs:0.795798091430054,0.659318637274549)
--(axis cs:0.795591182364729,0.659877146970484)
--(axis cs:0.795055693079599,0.661322645290581)
--(axis cs:0.79431337010444,0.663326653306613)
--(axis cs:0.793587174348697,0.66528698616349)
--(axis cs:0.793570993814319,0.665330661322645)
--(axis cs:0.792828622624017,0.667334669338677)
--(axis cs:0.792086298681448,0.669338677354709)
--(axis cs:0.791583166332665,0.670696827037249)
--(axis cs:0.791343898230722,0.671342685370741)
--(axis cs:0.790601556424085,0.673346693386773)
--(axis cs:0.789859218544557,0.675350701402806)
--(axis cs:0.789579158316633,0.676106674147922)
--(axis cs:0.789116816056974,0.677354709418838)
--(axis cs:0.78837449056844,0.67935871743487)
--(axis cs:0.787632125822327,0.681362725450902)
--(axis cs:0.787575150300601,0.681516516952853)
--(axis cs:0.786889743352209,0.683366733466934)
--(axis cs:0.786147421157995,0.685370741482966)
--(axis cs:0.785571142284569,0.686926354633263)
--(axis cs:0.785405026188571,0.687374749498998)
--(axis cs:0.784662676188398,0.68937875751503)
--(axis cs:0.783920344305693,0.691382765531062)
--(axis cs:0.783567134268537,0.692336200862109)
--(axis cs:0.783177940052427,0.693386773547094)
--(axis cs:0.782435610650104,0.695390781563126)
--(axis cs:0.781693256136275,0.697394789579158)
--(axis cs:0.781563126252505,0.697746046238658)
--(axis cs:0.780950864676108,0.69939879759519)
--(axis cs:0.780208542834239,0.701402805611222)
--(axis cs:0.779559118236473,0.703155883272165)
--(axis cs:0.779466155727508,0.703406813627254)
--(axis cs:0.778723796127401,0.705410821643287)
--(axis cs:0.777981468849829,0.707414829659319)
--(axis cs:0.777555110220441,0.708565727484387)
--(axis cs:0.777239065204759,0.709418837675351)
--(axis cs:0.776496730486768,0.711422845691383)
--(axis cs:0.775754384817772,0.713426853707415)
--(axis cs:0.775551102204409,0.713975574301307)
--(axis cs:0.775011986734064,0.715430861723447)
--(axis cs:0.774269663847097,0.717434869739479)
--(axis cs:0.773547094188377,0.719385413326855)
--(axis cs:0.773527286986945,0.719438877755511)
--(axis cs:0.772784916379004,0.721442885771543)
--(axis cs:0.772042592313469,0.723446893787575)
--(axis cs:0.771543086172345,0.724795254386477)
--(axis cs:0.771300191652921,0.725450901803607)
--(axis cs:0.77055785021591,0.727454909819639)
--(axis cs:0.769815512002913,0.729458917835671)
--(axis cs:0.769539078156313,0.730205101511364)
--(axis cs:0.769073109664577,0.731462925851703)
--(axis cs:0.768330784333622,0.733466933867735)
--(axis cs:0.767588419044179,0.735470941883768)
--(axis cs:0.767535070140281,0.735614944159399)
--(axis cs:0.766846037081261,0.7374749498998)
--(axis cs:0.766103714833249,0.739478957915832)
--(axis cs:0.765531062124248,0.741024781940485)
--(axis cs:0.765361319536012,0.741482965931864)
--(axis cs:0.764618969975148,0.743486973947896)
--(axis cs:0.763876637827929,0.745490981963928)
--(axis cs:0.763527054108216,0.746434628239771)
--(axis cs:0.763134233606291,0.74749498997996)
--(axis cs:0.762391904431005,0.749498997995992)
--(axis cs:0.761649549442594,0.751503006012024)
--(axis cs:0.761523046092184,0.751844473515475)
--(axis cs:0.760907158372369,0.753507014028056)
--(axis cs:0.760164836545943,0.755511022044088)
--(axis cs:0.759519038076152,0.757254310518904)
--(axis cs:0.759422448993285,0.75751503006012)
--(axis cs:0.758680089902243,0.759519038076152)
--(axis cs:0.757937762429182,0.761523046092184)
--(axis cs:0.75751503006012,0.762664154857851)
--(axis cs:0.757195358698,0.763527054108216)
--(axis cs:0.756453024276577,0.765531062124249)
--(axis cs:0.755710678201812,0.767535070140281)
--(axis cs:0.755511022044088,0.768074001630034)
--(axis cs:0.754968280390674,0.769539078156313)
--(axis cs:0.754225957588461,0.771543086172345)
--(axis cs:0.753507014028056,0.773483840494617)
--(axis cs:0.753483580164144,0.773547094188377)
--(axis cs:0.752741210135098,0.775551102204409)
--(axis cs:0.751998885943169,0.777555110220441)
--(axis cs:0.751503006012024,0.778893681737307)
--(axis cs:0.751256485078646,0.779559118236473)
--(axis cs:0.750514144007808,0.781563126252505)
--(axis cs:0.749771805457926,0.783567134268537)
--(axis cs:0.749498997995992,0.784303528873622)
--(axis cs:0.749029403274666,0.785571142284569)
--(axis cs:0.748287078097847,0.787575150300601)
--(axis cs:0.747544712261668,0.789579158316633)
--(axis cs:0.74749498997996,0.789713371361983)
--(axis cs:0.746802330811759,0.791583166332665)
--(axis cs:0.74606000850652,0.793587174348697)
--(axis cs:0.745490981963928,0.795123209250224)
--(axis cs:0.745317612887323,0.795591182364729)
--(axis cs:0.744575263762311,0.797595190380761)
--(axis cs:0.743832931347158,0.799599198396794)
--(axis cs:0.743486973947896,0.800533055617162)
--(axis cs:0.743090527162982,0.801603206412826)
--(axis cs:0.742348198211288,0.803607214428858)
--(axis cs:0.741605842744883,0.80561122244489)
--(axis cs:0.741482965931864,0.80594290078924)
--(axis cs:0.740863452070418,0.807615230460922)
--(axis cs:0.740121130256,0.809619238476954)
--(axis cs:0.739478957915832,0.811352737769078)
--(axis cs:0.739378742263274,0.811623246492986)
--(axis cs:0.738636383677837,0.813627254509018)
--(axis cs:0.737894056005864,0.81563126252505)
--(axis cs:0.7374749498998,0.816762582231958)
--(axis cs:0.737151652194408,0.817635270541082)
--(axis cs:0.736409318066105,0.819639278557114)
--(axis cs:0.735666971582159,0.821643286573146)
--(axis cs:0.735470941883767,0.82217242895662)
--(axis cs:0.734924574049412,0.823647294589178)
--(axis cs:0.734182251328514,0.82565130260521)
--(axis cs:0.733466933867735,0.827582267666731)
--(axis cs:0.733439873345896,0.827655310621242)
--(axis cs:0.732697503892283,0.829659318637274)
--(axis cs:0.731955179570533,0.831663326653307)
--(axis cs:0.731462925851703,0.832992109089693)
--(axis cs:0.731212778507881,0.833667334669339)
--(axis cs:0.730470437799764,0.835671342685371)
--(axis cs:0.72972809890958,0.837675350701403)
--(axis cs:0.729458917835671,0.838401956234651)
--(axis cs:0.728985696887223,0.839679358717435)
--(axis cs:0.728243371861099,0.841683366733467)
--(axis cs:0.727501005474779,0.843687374749499)
--(axis cs:0.727454909819639,0.843811798560562)
--(axis cs:0.726758624543688,0.845691382765531)
--(axis cs:0.72601630217779,0.847695390781563)
--(axis cs:0.725450901803607,0.849221636562436)
--(axis cs:0.725273906242485,0.849699398797595)
--(axis cs:0.724531557549869,0.851703406813627)
--(axis cs:0.723789224863363,0.853707414829659)
--(axis cs:0.723446893787575,0.854631482994237)
--(axis cs:0.723046820722481,0.855711422845691)
--(axis cs:0.722304491990934,0.857715430861723)
--(axis cs:0.721562136043128,0.859719438877755)
--(axis cs:0.721442885771543,0.86004132805991)
--(axis cs:0.720819745770237,0.861723446893788)
--(axis cs:0.720077423964394,0.86372745490982)
--(axis cs:0.719438877755511,0.865451165022641)
--(axis cs:0.719335035537457,0.865731462925852)
--(axis cs:0.718592677454165,0.867735470941884)
--(axis cs:0.717850349579856,0.869739478957916)
--(axis cs:0.717434869739479,0.870861009606662)
--(axis cs:0.717107945693967,0.871743486973948)
--(axis cs:0.716365611855336,0.87374749498998)
--(axis cs:0.715623264958795,0.875751503006012)
--(axis cs:0.715430861723447,0.876270856281021)
--(axis cs:0.71488086771026,0.877755511022044)
--(axis cs:0.71413854506724,0.879759519038076)
--(axis cs:0.713426853707415,0.88168069484315)
--(axis cs:0.713396166532186,0.881763527054108)
--(axis cs:0.712653797650542,0.88376753507014)
--(axis cs:0.711911473195544,0.885771543086172)
--(axis cs:0.711422845691383,0.887090536443591)
--(axis cs:0.711169071940608,0.887775551102204)
--(axis cs:0.710426731591761,0.889779559118236)
--(axis cs:0.709684392357858,0.891783567134268)
--(axis cs:0.709418837675351,0.892500383594405)
--(axis cs:0.708941990502231,0.8937875751503)
--(axis cs:0.708199665623361,0.895791583166333)
--(axis cs:0.707457298683493,0.897795591182365)
--(axis cs:0.707414829659319,0.89791022575509)
--(axis cs:0.706714918277031,0.899799599198397)
--(axis cs:0.705972595847044,0.901803607214429)
--(axis cs:0.705410821643287,0.903320063877074)
--(axis cs:0.705230199601481,0.903807615230461)
--(axis cs:0.704487851337806,0.905811623246493)
--(axis cs:0.703745518376526,0.907815631262525)
--(axis cs:0.703406813627254,0.908729910370949)
--(axis cs:0.703003114284774,0.909819639278557)
--(axis cs:0.702260785769929,0.911823647294589)
--(axis cs:0.701518429337311,0.913827655310621)
--(axis cs:0.701402805611222,0.914139755327438)
--(axis cs:0.70077603947181,0.915831663326653)
--(axis cs:0.700033717671107,0.917835671342685)
--(axis cs:0.69939879759519,0.919549592279546)
--(axis cs:0.699291328815817,0.919839679358717)
--(axis cs:0.698548971231211,0.921843687374749)
--(axis cs:0.697806643151144,0.923847695390781)
--(axis cs:0.697394789579158,0.924959436981917)
--(axis cs:0.69706423919666,0.925851703406814)
--(axis cs:0.696321905644252,0.927855711422846)
--(axis cs:0.695579558331703,0.929859719438878)
--(axis cs:0.695390781563126,0.930369283603191)
--(axis cs:0.694837161373201,0.93186372745491)
--(axis cs:0.694094838804623,0.933867735470942)
--(axis cs:0.693386773547094,0.93577912202383)
--(axis cs:0.693352459722995,0.935871743486974)
--(axis cs:0.692610091409857,0.937875751503006)
--(axis cs:0.691867766818186,0.939879759519038)
--(axis cs:0.691382765531062,0.941188963798956)
--(axis cs:0.691125365376811,0.94188376753507)
--(axis cs:0.690383025383781,0.943887775551102)
--(axis cs:0.689640685802743,0.945891783567134)
--(axis cs:0.68937875751503,0.946598810952841)
--(axis cs:0.688898284119673,0.947895791583166)
--(axis cs:0.688155959384617,0.949899799599198)
--(axis cs:0.687413591887795,0.95190380761523)
--(axis cs:0.687374749498998,0.952008652945521)
--(axis cs:0.68667121201177,0.953907815631262)
--(axis cs:0.685928889514264,0.955911823647295)
--(axis cs:0.685370741482966,0.957418491194094)
--(axis cs:0.685186492964296,0.957915831663327)
--(axis cs:0.684444145126105,0.959919839679359)
--(axis cs:0.683701811886633,0.961923847695391)
--(axis cs:0.683366733466934,0.962828337747255)
--(axis cs:0.682959407849841,0.963927855711423)
--(axis cs:0.682217079548254,0.965931863727455)
--(axis cs:0.681474722627415,0.967935871743487)
--(axis cs:0.681362725450902,0.968238182591779)
--(axis cs:0.680732333175119,0.969939879759519)
--(axis cs:0.679990011376122,0.971943887775551)
--(axis cs:0.67935871743487,0.973648019539749)
--(axis cs:0.679247622098337,0.973947895791583)
--(axis cs:0.678505265008958,0.975951903807615)
--(axis cs:0.677762936719709,0.977955911823647)
--(axis cs:0.677354709418838,0.979057864357679)
--(axis cs:0.67702053270247,0.979959919839679)
--(axis cs:0.676278199432837,0.981963927855711)
--(axis cs:0.675535851700868,0.983967935871743)
--(axis cs:0.675350701402806,0.984467710923085)
--(axis cs:0.67479345503822,0.985971943887775)
--(axis cs:0.674051132540645,0.987975951903808)
--(axis cs:0.673346693386773,0.989877549208724)
--(axis cs:0.673308752918308,0.98997995991984)
--(axis cs:0.672566385170213,0.991983967935872)
--(axis cs:0.671824060438441,0.993987975951904)
--(axis cs:0.671342685370741,0.99528739115574)
--(axis cs:0.671081658816472,0.995991983967936)
--(axis cs:0.670339319175808,0.997995991983968)
--(axis cs:0.669596979244219,1);

\path [draw=color0, draw opacity=0.5, ultra thick]
(axis cs:0.456315542703687,1)
--(axis cs:0.456913827655311,0.998384979483818)
--(axis cs:0.457057935558173,0.997995991983968)
--(axis cs:0.457800288298521,0.995991983967936)
--(axis cs:0.458542618649337,0.993987975951904)
--(axis cs:0.458917835671343,0.992975133742276)
--(axis cs:0.459285022969398,0.991983967935872)
--(axis cs:0.460027353823446,0.98997995991984)
--(axis cs:0.460769705530312,0.987975951903807)
--(axis cs:0.460921843687375,0.987565287813364)
--(axis cs:0.461512099232176,0.985971943887775)
--(axis cs:0.462254421241429,0.983967935871743)
--(axis cs:0.462925851703407,0.98215545045821)
--(axis cs:0.462996805516289,0.981963927855711)
--(axis cs:0.463739168279982,0.979959919839679)
--(axis cs:0.464481494444632,0.977955911823647)
--(axis cs:0.464929859719439,0.976745607074928)
--(axis cs:0.465223897441834,0.975951903807615)
--(axis cs:0.465966234033595,0.973947895791583)
--(axis cs:0.466708577313315,0.971943887775551)
--(axis cs:0.466933867735471,0.971335760046208)
--(axis cs:0.467450976926282,0.969939879759519)
--(axis cs:0.46819330040134,0.967935871743487)
--(axis cs:0.468935673716078,0.965931863727455)
--(axis cs:0.468937875751503,0.965925919906592)
--(axis cs:0.469678047907325,0.963927855711423)
--(axis cs:0.47042037127933,0.961923847695391)
--(axis cs:0.470941883767535,0.960516080015859)
--(axis cs:0.471162770576607,0.959919839679359)
--(axis cs:0.471905114309878,0.957915831663327)
--(axis cs:0.472647450551703,0.955911823647295)
--(axis cs:0.472945891783567,0.955106233020085)
--(axis cs:0.473389853706136,0.953907815631262)
--(axis cs:0.474132180046323,0.95190380761523)
--(axis cs:0.474874542090856,0.949899799599198)
--(axis cs:0.474949899799599,0.949696389462614)
--(axis cs:0.475616927042452,0.947895791583166)
--(axis cs:0.476359249016753,0.945891783567134)
--(axis cs:0.476953907815631,0.944286552192848)
--(axis cs:0.477101642234573,0.943887775551102)
--(axis cs:0.477843994514634,0.94188376753507)
--(axis cs:0.478586325109205,0.939879759519038)
--(axis cs:0.478957915831663,0.938876706363939)
--(axis cs:0.479328729433048,0.937875751503006)
--(axis cs:0.480071060039147,0.935871743486974)
--(axis cs:0.480813412199901,0.933867735470942)
--(axis cs:0.480961923847695,0.933466860518998)
--(axis cs:0.481555805547122,0.93186372745491)
--(axis cs:0.482298127520088,0.929859719438878)
--(axis cs:0.482965931863727,0.928057023233285)
--(axis cs:0.483040512276434,0.927855711422846)
--(axis cs:0.483782874510061,0.925851703406814)
--(axis cs:0.484525200849419,0.923847695390781)
--(axis cs:0.48496993987976,0.922647179706333)
--(axis cs:0.48526760396818,0.92184368737475)
--(axis cs:0.486009940242439,0.919839679358717)
--(axis cs:0.486752283907212,0.917835671342685)
--(axis cs:0.486973947895792,0.917237332705459)
--(axis cs:0.487494683282945,0.915831663326653)
--(axis cs:0.488237006652383,0.913827655310621)
--(axis cs:0.488977955911824,0.91182749276417)
--(axis cs:0.488979380562739,0.911823647294589)
--(axis cs:0.489721754158211,0.909819639278557)
--(axis cs:0.490464077635808,0.907815631262525)
--(axis cs:0.490981963927856,0.90641765267545)
--(axis cs:0.491206477172544,0.905811623246493)
--(axis cs:0.491948820518686,0.903807615230461)
--(axis cs:0.49269115707666,0.901803607214429)
--(axis cs:0.492985971943888,0.901007805651339)
--(axis cs:0.493433560111389,0.899799599198397)
--(axis cs:0.494175886276552,0.897795591182365)
--(axis cs:0.494918248847146,0.895791583166333)
--(axis cs:0.49498997995992,0.895597962236684)
--(axis cs:0.495660633320995,0.8937875751503)
--(axis cs:0.496402955331702,0.891783567134268)
--(axis cs:0.496993987975952,0.890188124899085)
--(axis cs:0.497145348907002,0.889779559118236)
--(axis cs:0.497887700730233,0.887775551102204)
--(axis cs:0.49863003157198,0.885771543086172)
--(axis cs:0.498997995991984,0.884778278985598)
--(axis cs:0.499372435893769,0.88376753507014)
--(axis cs:0.500114766255367,0.881763527054108)
--(axis cs:0.500857118873419,0.879759519038076)
--(axis cs:0.501002004008016,0.879368433227409)
--(axis cs:0.501599511860178,0.877755511022044)
--(axis cs:0.502341833800292,0.875751503006012)
--(axis cs:0.503006012024048,0.87395859600465)
--(axis cs:0.503084219032263,0.87374749498998)
--(axis cs:0.503826580739286,0.871743486973948)
--(axis cs:0.504568907256777,0.869739478957916)
--(axis cs:0.50501002004008,0.868548752336821)
--(axis cs:0.505311310491256,0.867735470941884)
--(axis cs:0.506053646451463,0.865731462925852)
--(axis cs:0.506795990504703,0.86372745490982)
--(axis cs:0.507014028056112,0.863138905366577)
--(axis cs:0.507538389637379,0.861723446893788)
--(axis cs:0.508280712904635,0.859719438877755)
--(axis cs:0.509018036072144,0.857729065619162)
--(axis cs:0.509023087408887,0.857715430861723)
--(axis cs:0.509765460407904,0.855711422845691)
--(axis cs:0.510507783994522,0.853707414829659)
--(axis cs:0.511022044088176,0.852319225333208)
--(axis cs:0.511250183764868,0.851703406813627)
--(axis cs:0.511992526727335,0.849699398797595)
--(axis cs:0.512734863604875,0.847695390781563)
--(axis cs:0.513026052104208,0.846909378283547)
--(axis cs:0.513477266514071,0.845691382765531)
--(axis cs:0.514219592507651,0.843687374749499)
--(axis cs:0.514961955607714,0.841683366733467)
--(axis cs:0.51503006012024,0.841499535014487)
--(axis cs:0.515704339598005,0.839679358717435)
--(axis cs:0.516446661648549,0.837675350701403)
--(axis cs:0.517034068136273,0.836089697602575)
--(axis cs:0.517189055575476,0.835671342685371)
--(axis cs:0.517931406945335,0.833667334669339)
--(axis cs:0.518673738037678,0.831663326653306)
--(axis cs:0.519038076152305,0.8306798516073)
--(axis cs:0.519416142351578,0.829659318637274)
--(axis cs:0.52015847247212,0.827655310621243)
--(axis cs:0.52090082555088,0.82565130260521)
--(axis cs:0.521042084168337,0.825270005938643)
--(axis cs:0.521643218171361,0.823647294589178)
--(axis cs:0.522385540082058,0.821643286573146)
--(axis cs:0.523046092184369,0.81986016877235)
--(axis cs:0.523127925783796,0.819639278557114)
--(axis cs:0.523870286967674,0.817635270541082)
--(axis cs:0.524612613666724,0.81563126252505)
--(axis cs:0.525050100200401,0.814450324966437)
--(axis cs:0.525355017011078,0.813627254509018)
--(axis cs:0.526097352660683,0.811623246492986)
--(axis cs:0.526839697105803,0.809619238476954)
--(axis cs:0.527054108216433,0.809040478029606)
--(axis cs:0.527582095989599,0.807615230460922)
--(axis cs:0.528324419158113,0.80561122244489)
--(axis cs:0.529058116232465,0.803630638469573)
--(axis cs:0.529066794250394,0.803607214428858)
--(axis cs:0.529809166656421,0.801603206412826)
--(axis cs:0.530551490355487,0.799599198396793)
--(axis cs:0.531062124248497,0.79822079798918)
--(axis cs:0.531293890353597,0.797595190380761)
--(axis cs:0.532036232935841,0.795591182364729)
--(axis cs:0.532778570136365,0.793587174348697)
--(axis cs:0.533066132264529,0.792810950916754)
--(axis cs:0.533520972914199,0.791583166332665)
--(axis cs:0.534263298739639,0.789579158316633)
--(axis cs:0.535005662372578,0.787575150300601)
--(axis cs:0.535070140280561,0.787401107796068)
--(axis cs:0.535748045873499,0.785571142284569)
--(axis cs:0.536490367967312,0.783567134268537)
--(axis cs:0.537074148296593,0.781991270303362)
--(axis cs:0.537232762240012,0.781563126252505)
--(axis cs:0.537975113159955,0.779559118236473)
--(axis cs:0.538717444506317,0.777555110220441)
--(axis cs:0.539078156312625,0.776581424229088)
--(axis cs:0.539459848806493,0.775551102204409)
--(axis cs:0.540202178689424,0.773547094188377)
--(axis cs:0.540944532232303,0.771543086172344)
--(axis cs:0.541082164328657,0.771171578652745)
--(axis cs:0.541686924480689,0.769539078156313)
--(axis cs:0.542429246365404,0.767535070140281)
--(axis cs:0.543086172344689,0.765761741536432)
--(axis cs:0.543171632531048,0.765531062124248)
--(axis cs:0.543913993195243,0.763527054108216)
--(axis cs:0.544656320079274,0.761523046092184)
--(axis cs:0.545090180360721,0.760351897595227)
--(axis cs:0.545398723527664,0.759519038076152)
--(axis cs:0.546141058870116,0.75751503006012)
--(axis cs:0.54688340371053,0.755511022044088)
--(axis cs:0.547094188376753,0.754942050694593)
--(axis cs:0.547625802339623,0.753507014028056)
--(axis cs:0.548368125412833,0.751503006012024)
--(axis cs:0.549098196392786,0.749532211315448)
--(axis cs:0.549110501087278,0.749498997995992)
--(axis cs:0.549852872903779,0.74749498997996)
--(axis cs:0.550595196718721,0.745490981963928)
--(axis cs:0.551102204408818,0.74412237064341)
--(axis cs:0.551337596938748,0.743486973947896)
--(axis cs:0.552079939144223,0.741482965931864)
--(axis cs:0.552822276671147,0.739478957915832)
--(axis cs:0.55310621242485,0.738712523551007)
--(axis cs:0.55356467931179,0.7374749498998)
--(axis cs:0.554307004972532,0.735470941883767)
--(axis cs:0.555049369141753,0.733466933867735)
--(axis cs:0.555110220440882,0.733302680581471)
--(axis cs:0.555791752147495,0.731462925851703)
--(axis cs:0.556534074288007,0.729458917835671)
--(axis cs:0.557114228456914,0.727892843001492)
--(axis cs:0.557276468900628,0.727454909819639)
--(axis cs:0.558018819374112,0.725450901803607)
--(axis cs:0.558761150977911,0.723446893787575)
--(axis cs:0.559118236472946,0.722482996851008)
--(axis cs:0.559503555258529,0.721442885771543)
--(axis cs:0.560245884907296,0.719438877755511)
--(axis cs:0.560988238917704,0.717434869739479)
--(axis cs:0.561122244488978,0.717073151369759)
--(axis cs:0.561730630788178,0.715430861723447)
--(axis cs:0.562472952650346,0.713426853707415)
--(axis cs:0.56312625250501,0.71166331429694)
--(axis cs:0.563215339274037,0.711422845691383)
--(axis cs:0.563957699422008,0.709418837675351)
--(axis cs:0.564700026494446,0.707414829659319)
--(axis cs:0.565130260521042,0.706253470223235)
--(axis cs:0.56544243004103,0.705410821643287)
--(axis cs:0.566184765079778,0.703406813627254)
--(axis cs:0.566927110318901,0.701402805611222)
--(axis cs:0.567134268537074,0.700843623361581)
--(axis cs:0.567669508687468,0.69939879759519)
--(axis cs:0.568411831668812,0.697394789579158)
--(axis cs:0.569138276553106,0.695433784156832)
--(axis cs:0.569154207919555,0.695390781563126)
--(axis cs:0.569896579149994,0.693386773547094)
--(axis cs:0.570638903084241,0.691382765531062)
--(axis cs:0.571142284569138,0.690023943295945)
--(axis cs:0.571381303520337,0.68937875751503)
--(axis cs:0.572123645352496,0.687374749498998)
--(axis cs:0.572865983209238,0.685370741482966)
--(axis cs:0.57314629258517,0.684614096186351)
--(axis cs:0.573608385706861,0.683366733466934)
--(axis cs:0.574350711206347,0.681362725450902)
--(axis cs:0.575093075915257,0.67935871743487)
--(axis cs:0.575150300601202,0.679204253370742)
--(axis cs:0.575835458420008,0.677354709418838)
--(axis cs:0.576577780610652,0.675350701402806)
--(axis cs:0.577154308617234,0.673794415697011)
--(axis cs:0.577320175557339,0.673346693386773)
--(axis cs:0.578062525587821,0.671342685370741)
--(axis cs:0.578804857452479,0.669338677354709)
--(axis cs:0.579158316633266,0.668384569473107)
--(axis cs:0.579547261707703,0.667334669338677)
--(axis cs:0.580289591125752,0.665330661322645)
--(axis cs:0.581031945607099,0.663326653306613)
--(axis cs:0.581162324649299,0.662974724089731)
--(axis cs:0.581774337093844,0.661322645290581)
--(axis cs:0.5825166589369,0.659318637274549)
--(axis cs:0.58316633266533,0.65756488705392)
--(axis cs:0.583259046012779,0.657314629258517)
--(axis cs:0.584001405647988,0.655310621242485)
--(axis cs:0.584743732912255,0.653306613226453)
--(axis cs:0.585170340681363,0.652155042850507)
--(axis cs:0.585486136551193,0.651302605210421)
--(axis cs:0.586228471289687,0.649298597194389)
--(axis cs:0.58697081693093,0.647294589178357)
--(axis cs:0.587174348697395,0.646745196030616)
--(axis cs:0.587713215033151,0.645290581162325)
--(axis cs:0.588455537926067,0.643286573146293)
--(axis cs:0.589178356713427,0.64133535699377)
--(axis cs:0.589197914747243,0.64128256513026)
--(axis cs:0.589940285395084,0.639278557114228)
--(axis cs:0.590682609452062,0.637274549098196)
--(axis cs:0.591182364729459,0.635925515946828)
--(axis cs:0.591425010098381,0.635270541082164)
--(axis cs:0.592167351560676,0.633266533066132)
--(axis cs:0.592909689750653,0.6312625250501)
--(axis cs:0.593186372745491,0.630515668822829)
--(axis cs:0.593652092099429,0.629258517034068)
--(axis cs:0.594394417441101,0.627254509018036)
--(axis cs:0.595136782693106,0.625250501002004)
--(axis cs:0.595190380761523,0.625105826163926)
--(axis cs:0.595879164691057,0.623246492985972)
--(axis cs:0.596621486935262,0.62124248496994)
--(axis cs:0.597194388777555,0.619695988389964)
--(axis cs:0.597363882210164,0.619238476953908)
--(axis cs:0.5981062318011,0.617234468937876)
--(axis cs:0.598848563930037,0.615230460921844)
--(axis cs:0.599198396793587,0.614286142095427)
--(axis cs:0.599590968154034,0.613226452905812)
--(axis cs:0.600333297344808,0.61122244488978)
--(axis cs:0.601075652300505,0.609218436873747)
--(axis cs:0.601202404809619,0.608876296812706)
--(axis cs:0.601818043397706,0.607214428857715)
--(axis cs:0.602560365225083,0.605210420841683)
--(axis cs:0.603206412825651,0.603466459807418)
--(axis cs:0.603302752747291,0.603206412825651)
--(axis cs:0.604045111873198,0.601202404809619)
--(axis cs:0.604787439332718,0.599198396793587)
--(axis cs:0.605210420841683,0.598056615477088)
--(axis cs:0.605529843058171,0.597194388777555)
--(axis cs:0.606272177499859,0.595190380761523)
--(axis cs:0.607014523546637,0.593186372745491)
--(axis cs:0.607214428857715,0.592646768701743)
--(axis cs:0.607756921376688,0.591182364729459)
--(axis cs:0.608499244184614,0.589178356713427)
--(axis cs:0.609218436873747,0.587236929826308)
--(axis cs:0.609241621570358,0.587174348697395)
--(axis cs:0.609983991639066,0.585170340681363)
--(axis cs:0.610726315822201,0.583166332665331)
--(axis cs:0.61122244488978,0.581827088596107)
--(axis cs:0.611468716672897,0.581162324649299)
--(axis cs:0.612211057768782,0.579158316633266)
--(axis cs:0.61295339629541,0.577154308617234)
--(axis cs:0.613226452905812,0.576417241460488)
--(axis cs:0.613695798489511,0.575150300601202)
--(axis cs:0.614438123676809,0.57314629258517)
--(axis cs:0.615180489475316,0.571142284569138)
--(axis cs:0.615230460921844,0.571007398961067)
--(axis cs:0.615922870960657,0.569138276553106)
--(axis cs:0.616665193261855,0.567134268537074)
--(axis cs:0.617234468937876,0.565597561080396)
--(axis cs:0.617407588859119,0.565130260521042)
--(axis cs:0.618149938013965,0.56312625250501)
--(axis cs:0.618892270410601,0.561122244488978)
--(axis cs:0.619238476953908,0.560187714718017)
--(axis cs:0.619634674597537,0.559118236472946)
--(axis cs:0.620377003564483,0.557114228456914)
--(axis cs:0.621119358997938,0.555110220440882)
--(axis cs:0.62124248496994,0.55477786953873)
--(axis cs:0.621861749699779,0.55310621242485)
--(axis cs:0.622604071514912,0.551102204408818)
--(axis cs:0.623246492985972,0.549368032557479)
--(axis cs:0.623346459477592,0.549098196392786)
--(axis cs:0.624088818097655,0.547094188376753)
--(axis cs:0.624831145755853,0.545090180360721)
--(axis cs:0.625250501002004,0.543958188103024)
--(axis cs:0.62557354956198,0.543086172344689)
--(axis cs:0.626315883710311,0.541082164328657)
--(axis cs:0.627058230166036,0.539078156312625)
--(axis cs:0.627254509018036,0.538548341375008)
--(axis cs:0.627800627718096,0.537074148296593)
--(axis cs:0.628542950444471,0.535070140280561)
--(axis cs:0.629258517034068,0.533138502654492)
--(axis cs:0.629285328388918,0.533066132264529)
--(axis cs:0.630027697881955,0.531062124248497)
--(axis cs:0.630770022194676,0.529058116232465)
--(axis cs:0.6312625250501,0.527728661243826)
--(axis cs:0.631512423243903,0.527054108216433)
--(axis cs:0.632254763976829,0.525050100200401)
--(axis cs:0.632997102843525,0.523046092184369)
--(axis cs:0.633266533066132,0.522318814099373)
--(axis cs:0.633739504877123,0.521042084168337)
--(axis cs:0.63448182991349,0.519038076152305)
--(axis cs:0.635224196261904,0.517034068136273)
--(axis cs:0.635270541082164,0.516908971762212)
--(axis cs:0.635966577228825,0.51503006012024)
--(axis cs:0.636708899590446,0.513026052104208)
--(axis cs:0.637274549098196,0.511499133768352)
--(axis cs:0.637451295504221,0.511022044088176)
--(axis cs:0.638193644226434,0.509018036072144)
--(axis cs:0.638935976894188,0.507014028056112)
--(axis cs:0.639278557114228,0.506089287340919)
--(axis cs:0.63967838103823,0.50501002004008)
--(axis cs:0.640420709784792,0.503006012024048)
--(axis cs:0.641163065699415,0.501002004008016)
--(axis cs:0.64128256513026,0.500679442267846)
--(axis cs:0.641905456000081,0.498997995991984)
--(axis cs:0.642647777806404,0.496993987975952)
--(axis cs:0.643286573146293,0.495269605304148)
--(axis cs:0.643390166203696,0.49498997995992)
--(axis cs:0.644132524321377,0.492985971943888)
--(axis cs:0.644874852181675,0.490981963927856)
--(axis cs:0.645290581162325,0.48985976072836)
--(axis cs:0.645617256062637,0.488977955911824)
--(axis cs:0.646359589921059,0.486973947895792)
--(axis cs:0.647101936789145,0.484969939879759)
--(axis cs:0.647294589178357,0.484449914050456)
--(axis cs:0.647844334057392,0.482965931863727)
--(axis cs:0.648586656705653,0.480961923847695)
--(axis cs:0.649298597194389,0.479040075478367)
--(axis cs:0.64932903520294,0.478957915831663)
--(axis cs:0.65007140412377,0.476953907815631)
--(axis cs:0.650813728569503,0.474949899799599)
--(axis cs:0.651302605210421,0.47363023389003)
--(axis cs:0.651556129811415,0.472945891783567)
--(axis cs:0.652298470184835,0.470941883767535)
--(axis cs:0.653040809395014,0.468937875751503)
--(axis cs:0.653306613226453,0.46822038673953)
--(axis cs:0.653783211262283,0.466933867735471)
--(axis cs:0.654525536151159,0.464929859719439)
--(axis cs:0.655267903052887,0.462925851703407)
--(axis cs:0.655310621242485,0.462810544567404)
--(axis cs:0.656010283495579,0.460921843687375)
--(axis cs:0.656752605921054,0.458917835671343)
--(axis cs:0.657314629258517,0.457400706453879)
--(axis cs:0.657495002145487,0.456913827655311)
--(axis cs:0.658237350438522,0.454909819639279)
--(axis cs:0.658979683380814,0.452905811623246)
--(axis cs:0.659318637274549,0.45199085996418)
--(axis cs:0.659722087476129,0.450901803607214)
--(axis cs:0.660464416005752,0.448897795591182)
--(axis cs:0.661206772404953,0.44689378757515)
--(axis cs:0.661322645290581,0.446581015000101)
--(axis cs:0.661949162298628,0.444889779559118)
--(axis cs:0.662691484099575,0.442885771543086)
--(axis cs:0.663326653306613,0.441171178047471)
--(axis cs:0.663433872925623,0.440881763527054)
--(axis cs:0.66417623054438,0.438877755511022)
--(axis cs:0.664918558610201,0.43687374749499)
--(axis cs:0.665330661322645,0.435761333353141)
--(axis cs:0.665660962560159,0.434869739478958)
--(axis cs:0.666403296132121,0.432865731462926)
--(axis cs:0.667145643415979,0.430861723446894)
--(axis cs:0.667334669338677,0.430351486728132)
--(axis cs:0.667888040394594,0.428857715430862)
--(axis cs:0.668630362968177,0.42685370741483)
--(axis cs:0.669338677354709,0.424941648297979)
--(axis cs:0.66937274201244,0.424849699398798)
--(axis cs:0.670115110364526,0.422845691382766)
--(axis cs:0.670857434946698,0.420841683366733)
--(axis cs:0.671342685370741,0.419531806534766)
--(axis cs:0.671599836375451,0.418837675350701)
--(axis cs:0.672342176392817,0.416833667334669)
--(axis cs:0.673084515949896,0.414829659318637)
--(axis cs:0.673346693386773,0.414121959381002)
--(axis cs:0.673826917645007,0.412825651302605)
--(axis cs:0.674569242389834,0.410821643286573)
--(axis cs:0.675311609848282,0.408817635270541)
--(axis cs:0.675350701402806,0.40871211737669)
--(axis cs:0.676053989760936,0.406813627254509)
--(axis cs:0.676796312253694,0.404809619238477)
--(axis cs:0.677354709418838,0.403302279137022)
--(axis cs:0.677538708782935,0.402805611222445)
--(axis cs:0.678281056650247,0.400801603206413)
--(axis cs:0.679023389870497,0.398797595190381)
--(axis cs:0.67935871743487,0.397892432587845)
--(axis cs:0.679765793911251,0.396793587174349)
--(axis cs:0.68050812222738,0.394789579158317)
--(axis cs:0.681250479114567,0.392785571142285)
--(axis cs:0.681362725450902,0.39248258773554)
--(axis cs:0.681992868595438,0.390781563126252)
--(axis cs:0.682735190394442,0.38877755511022)
--(axis cs:0.683366733466934,0.387072750787493)
--(axis cs:0.683477579643388,0.386773547094188)
--(axis cs:0.68421993676668,0.384769539078156)
--(axis cs:0.684962265041448,0.382765531062124)
--(axis cs:0.685370741482966,0.381662905977413)
--(axis cs:0.685704669054563,0.380761523046092)
--(axis cs:0.686447002343513,0.37875751503006)
--(axis cs:0.687189350046557,0.376753507014028)
--(axis cs:0.687374749498998,0.37625305940808)
--(axis cs:0.687931746729718,0.374749498997996)
--(axis cs:0.688674069232061,0.372745490981964)
--(axis cs:0.68937875751503,0.370843221113373)
--(axis cs:0.689416448817436,0.370741482965932)
--(axis cs:0.690158816604241,0.3687374749499)
--(axis cs:0.690901141326278,0.366733466933868)
--(axis cs:0.691382765531062,0.365433379178077)
--(axis cs:0.691643542936026,0.364729458917836)
--(axis cs:0.69238588260079,0.362725450901804)
--(axis cs:0.693128222508184,0.360721442885772)
--(axis cs:0.693386773547094,0.360023532023836)
--(axis cs:0.693870624025313,0.358717434869739)
--(axis cs:0.69461294862953,0.356713426853707)
--(axis cs:0.695355316648103,0.354709418837675)
--(axis cs:0.695390781563126,0.354613690190114)
--(axis cs:0.696097696024911,0.352705410821643)
--(axis cs:0.696840018588383,0.350701402805611)
--(axis cs:0.697394789579158,0.349203851817826)
--(axis cs:0.69758241541658,0.348697394789579)
--(axis cs:0.698324762861626,0.346693386773547)
--(axis cs:0.699067096363253,0.344689378757515)
--(axis cs:0.69939879759519,0.343794005211959)
--(axis cs:0.699809500343614,0.342685370741483)
--(axis cs:0.700551828449693,0.340681362725451)
--(axis cs:0.701294185828276,0.338677354709419)
--(axis cs:0.701402805611222,0.338384160474207)
--(axis cs:0.702036574890527,0.336673346693387)
--(axis cs:0.702778896691022,0.334669338677355)
--(axis cs:0.703406813627254,0.33297432352426)
--(axis cs:0.703521286357008,0.332665330661323)
--(axis cs:0.704263642988296,0.330661322645291)
--(axis cs:0.705005971475433,0.328657314629259)
--(axis cs:0.705410821643287,0.32756447860122)
--(axis cs:0.705748375545865,0.326653306613226)
--(axis cs:0.706490708555252,0.324649298597194)
--(axis cs:0.707233056680894,0.322645290581162)
--(axis cs:0.707414829659319,0.322154632090346)
--(axis cs:0.70797545306278,0.32064128256513)
--(axis cs:0.708717775497321,0.318637274549098)
--(axis cs:0.709418837675351,0.316744793924594)
--(axis cs:0.709460155617944,0.316633266533066)
--(axis cs:0.710202522842932,0.314629258517034)
--(axis cs:0.71094484770826,0.312625250501002)
--(axis cs:0.711422845691383,0.31133495182001)
--(axis cs:0.711687249493159,0.31062124248497)
--(axis cs:0.712429588808771,0.308617234468938)
--(axis cs:0.713171929069898,0.306613226452906)
--(axis cs:0.713426853707415,0.305925104668077)
--(axis cs:0.713914330403217,0.304609218436874)
--(axis cs:0.714656654870266,0.302605210420842)
--(axis cs:0.71539902345237,0.30060120240481)
--(axis cs:0.715430861723447,0.300515263007721)
--(axis cs:0.716141402287522,0.298597194388778)
--(axis cs:0.716883724925137,0.296593186372745)
--(axis cs:0.717434869739479,0.295105424496335)
--(axis cs:0.71762612204644,0.294589178356713)
--(axis cs:0.718368469072675,0.292585170340681)
--(axis cs:0.719110802859099,0.290581162324649)
--(axis cs:0.719438877755511,0.289695577836568)
--(axis cs:0.719853206773234,0.288577154308617)
--(axis cs:0.720595534672707,0.286573146292585)
--(axis cs:0.721337892546094,0.284569138276553)
--(axis cs:0.721442885771543,0.284285733216148)
--(axis cs:0.722080281183911,0.282565130260521)
--(axis cs:0.722822602989331,0.280561122244489)
--(axis cs:0.723446893787575,0.278875896257817)
--(axis cs:0.723564993066501,0.278557114228457)
--(axis cs:0.724307349209242,0.276553106212425)
--(axis cs:0.725049677912172,0.274549098196393)
--(axis cs:0.725450901803607,0.273466051224609)
--(axis cs:0.725792082034084,0.272545090180361)
--(axis cs:0.726534414767355,0.270541082164329)
--(axis cs:0.727276763319006,0.268537074148297)
--(axis cs:0.727454909819639,0.268056204774976)
--(axis cs:0.728019159393798,0.266533066132265)
--(axis cs:0.728761481763973,0.264529058116232)
--(axis cs:0.729458917835671,0.262646366731689)
--(axis cs:0.729503862413982,0.2625250501002)
--(axis cs:0.730246229080614,0.260521042084168)
--(axis cs:0.73098855409266,0.258517034068136)
--(axis cs:0.731462925851703,0.25723652446061)
--(axis cs:0.731730956046866,0.256513026052104)
--(axis cs:0.732473295016779,0.254509018036072)
--(axis cs:0.733215635635053,0.25250501002004)
--(axis cs:0.733466933867735,0.25182667731377)
--(axis cs:0.733958036778736,0.250501002004008)
--(axis cs:0.734700361112057,0.248496993987976)
--(axis cs:0.735442730261097,0.246492985971944)
--(axis cs:0.735470941883768,0.246416835829557)
--(axis cs:0.736185108548786,0.244488977955912)
--(axis cs:0.736927431263974,0.24248496993988)
--(axis cs:0.737474949899799,0.241006997172597)
--(axis cs:0.737669828672533,0.240480961923848)
--(axis cs:0.738412175283411,0.238476953907816)
--(axis cs:0.73915450935805,0.236472945891784)
--(axis cs:0.739478957915832,0.235597150461716)
--(axis cs:0.739896913200129,0.234468937875751)
--(axis cs:0.74063924089644,0.232464929859719)
--(axis cs:0.74138159926804,0.230460921843687)
--(axis cs:0.741482965931864,0.230187305961407)
--(axis cs:0.742123987475609,0.228456913827655)
--(axis cs:0.742866309289386,0.226452905811623)
--(axis cs:0.743486973947896,0.22477746898821)
--(axis cs:0.743608699771883,0.224448897795591)
--(axis cs:0.744351055429538,0.222444889779559)
--(axis cs:0.745093384351681,0.220440881763527)
--(axis cs:0.745490981963928,0.219367623847624)
--(axis cs:0.745835788519235,0.218436873747495)
--(axis cs:0.746578120979838,0.216432865731463)
--(axis cs:0.747320469960911,0.214428857715431)
--(axis cs:0.74749498997996,0.213957777462014)
--(axis cs:0.748062865722789,0.212424849699399)
--(axis cs:0.748805188032035,0.210420841683367)
--(axis cs:0.749498997995992,0.208547939534701)
--(axis cs:0.749547569205567,0.208416833667335)
--(axis cs:0.750289935317306,0.206412825651303)
--(axis cs:0.751032260479496,0.204408817635271)
--(axis cs:0.751503006012024,0.203138097099922)
--(axis cs:0.751774662597164,0.202404809619238)
--(axis cs:0.752517001224829,0.200400801603206)
--(axis cs:0.753259342203665,0.198396793587174)
--(axis cs:0.753507014028056,0.197728249960959)
--(axis cs:0.754001743151887,0.196392785571142)
--(axis cs:0.754744067354921,0.19438877755511)
--(axis cs:0.755486437074301,0.192384769539078)
--(axis cs:0.755511022044088,0.192318408655665)
--(axis cs:0.75622881480872,0.190380761523046)
--(axis cs:0.75697113760491,0.188376753507014)
--(axis cs:0.75751503006012,0.186908569846656)
--(axis cs:0.757713535294874,0.186372745490982)
--(axis cs:0.75845588149385,0.18436873747495)
--(axis cs:0.759198215860124,0.182364729458918)
--(axis cs:0.759519038076152,0.181498723087449)
--(axis cs:0.759940619624314,0.180360721442886)
--(axis cs:0.760682947120907,0.178356713426854)
--(axis cs:0.761425305994128,0.176352705410822)
--(axis cs:0.761523046092184,0.176088878710031)
--(axis cs:0.762167693765637,0.17434869739479)
--(axis cs:0.762910015591204,0.172344689378757)
--(axis cs:0.763527054108216,0.170679041715484)
--(axis cs:0.763652406473172,0.170340681362725)
--(axis cs:0.764394761649198,0.168336673346693)
--(axis cs:0.765137090793978,0.166332665330661)
--(axis cs:0.765531062124248,0.165269196470311)
--(axis cs:0.765879495001336,0.164328657314629)
--(axis cs:0.766621827192718,0.162324649298597)
--(axis cs:0.767364176606625,0.160320641282565)
--(axis cs:0.767535070140281,0.159859350151506)
--(axis cs:0.76810657204977,0.158316633266533)
--(axis cs:0.768848894301523,0.156312625250501)
--(axis cs:0.769539078156313,0.154449512333679)
--(axis cs:0.769591275992715,0.154308617234469)
--(axis cs:0.770333641553024,0.152304609218437)
--(axis cs:0.771075966868783,0.150300601202405)
--(axis cs:0.771543086172345,0.149039669737992)
--(axis cs:0.77181836914407,0.148296593186373)
--(axis cs:0.772560707432938,0.146292585170341)
--(axis cs:0.773303048775752,0.144288577154309)
--(axis cs:0.773547094188377,0.143629822609692)
--(axis cs:0.774045449522686,0.142284569138277)
--(axis cs:0.774787773598873,0.140280561122244)
--(axis cs:0.775530143892,0.138276553106212)
--(axis cs:0.775551102204409,0.138219981486093)
--(axis cs:0.77627252106734,0.13627254509018)
--(axis cs:0.777014843947962,0.134268537074148)
--(axis cs:0.777555110220441,0.132810142518557)
--(axis cs:0.777757241913481,0.132264529058116)
--(axis cs:0.778499587704011,0.130260521042084)
--(axis cs:0.779241922365338,0.128256513026052)
--(axis cs:0.779559118236473,0.127400295713812)
--(axis cs:0.779984326045807,0.12625250501002)
--(axis cs:0.780726653346126,0.124248496993988)
--(axis cs:0.781469012724377,0.122244488977956)
--(axis cs:0.781563126252505,0.121990451462064)
--(axis cs:0.78221140005401,0.120240480961924)
--(axis cs:0.782953721894801,0.118236472945892)
--(axis cs:0.783567134268537,0.116580614439685)
--(axis cs:0.783696113170384,0.11623246492986)
--(axis cs:0.78443846786824,0.114228456913828)
--(axis cs:0.785180797239079,0.112224448897796)
--(axis cs:0.785571142284569,0.111170769092715)
--(axis cs:0.785923201480404,0.110220440881764)
--(axis cs:0.786665533406012,0.108216432865731)
--(axis cs:0.787407883256165,0.106212424849699)
--(axis cs:0.787575150300601,0.105760922843497)
--(axis cs:0.788150278374756,0.104208416833667)
--(axis cs:0.788892600572453,0.102204408817635)
--(axis cs:0.789579158316633,0.100351085128665)
--(axis cs:0.789634982775444,0.100200400801603)
--(axis cs:0.790377347787785,0.0981963927855711)
--(axis cs:0.791119673260539,0.0961923847695391)
--(axis cs:0.791583166332665,0.0949412423748648)
--(axis cs:0.791862075687601,0.094188376753507)
--(axis cs:0.792604413641122,0.0921843687374749)
--(axis cs:0.79334675535133,0.0901803607214429)
--(axis cs:0.793587174348697,0.0895313952600115)
--(axis cs:0.794089155891152,0.0881763527054108)
--(axis cs:0.794831479843932,0.0861723446893787)
--(axis cs:0.795573850714209,0.0841683366733467)
--(axis cs:0.795591182364729,0.0841215543208834)
--(axis cs:0.796316227324663,0.0821643286573146)
--(axis cs:0.797058550293146,0.0801603206412826)
--(axis cs:0.797595190380761,0.0787117151883465)
--(axis cs:0.797800948528371,0.0781563126252505)
--(axis cs:0.798543293913909,0.0761523046092184)
--(axis cs:0.799285628873708,0.0741482965931864)
--(axis cs:0.799599198396793,0.073301868340851)
--(axis cs:0.800028032464625,0.0721442885771543)
--(axis cs:0.800770359572113,0.0701402805611222)
--(axis cs:0.801512719458803,0.0681362725450902)
--(axis cs:0.801603206412826,0.0678920242175506)
--(axis cs:0.802255106340748,0.0661322645290581)
--(axis cs:0.802997428200195,0.064128256513026)
--(axis cs:0.803607214428858,0.0624821871608571)
--(axis cs:0.803739819863537,0.062124248496994)
--(axis cs:0.804482174086681,0.0601202404809619)
--(axis cs:0.805224503687001,0.0581162324649299)
--(axis cs:0.80561122244489,0.0570723417148806)
--(axis cs:0.805966907956456,0.0561122244488978)
--(axis cs:0.806709239619737,0.0541082164328657)
--(axis cs:0.807451589909547,0.0521042084168337)
--(axis cs:0.807615230460922,0.0516624955380316)
--(axis cs:0.808193984697766,0.0501002004008016)
--(axis cs:0.808936306844843,0.0480961923847695)
--(axis cs:0.809619238476954,0.0462526579197068)
--(axis cs:0.80967868955377,0.0460921843687375)
--(axis cs:0.810421054021605,0.0440881763527054)
--(axis cs:0.811163379654779,0.0420841683366733)
--(axis cs:0.811623246492986,0.0408428150105858)
--(axis cs:0.811905782227774,0.0400801603206413)
--(axis cs:0.8126481198494,0.0380761523046092)
--(axis cs:0.813390461930415,0.0360721442885771)
--(axis cs:0.813627254509018,0.035432967911964)
--(axis cs:0.814132862257301,0.0340681362725451)
--(axis cs:0.814875186090112,0.032064128256513)
--(axis cs:0.815617557540945,0.030060120240481)
--(axis cs:0.81563126252505,0.0300231271600826)
--(axis cs:0.816359933580707,0.0280561122244489)
--(axis cs:0.817102256640479,0.0260521042084168)
--(axis cs:0.817635270541082,0.024613287856069)
--(axis cs:0.817844655139561,0.0240480961923848)
--(axis cs:0.818587000123561,0.0220440881763527)
--(axis cs:0.81932933538525,0.0200400801603206)
--(axis cs:0.819639278557114,0.01920344096861)
--(axis cs:0.820071738880785,0.0180360721442886)
--(axis cs:0.820814065798886,0.0160320641282565)
--(axis cs:0.821556426197421,0.0140280561122244)
--(axis cs:0.821643286573146,0.0137935969765366)
--(axis cs:0.822298812625866,0.0120240480961924)
--(axis cs:0.823041134507401,0.0100200400801603)
--(axis cs:0.823647294589178,0.00838375987904694)
--(axis cs:0.823783526552647,0.00801603206412826)
--(axis cs:0.824525880304537,0.00601202404809619)
--(axis cs:0.82526821013776,0.00400801603206413)
--(axis cs:0.82565130260521,0.00297391433685415)
--(axis cs:0.826010614429507,0.00200400801603206)
--(axis cs:0.826752945833909,0);

\path [draw=color1, draw opacity=0.5, ultra thick]
(axis cs:0.442056758466495,0)
--(axis cs:0.442230338507372,0.00200400801603206)
--(axis cs:0.442400071124621,0.00400801603206413)
--(axis cs:0.442565977409599,0.00601202404809619)
--(axis cs:0.442728077952559,0.00801603206412826)
--(axis cs:0.442885771543086,0.0100121610922331)
--(axis cs:0.442886403537312,0.0100200400801603)
--(axis cs:0.443043611614176,0.0120240480961924)
--(axis cs:0.443197008283887,0.0140280561122244)
--(axis cs:0.443346612494294,0.0160320641282565)
--(axis cs:0.443492442704092,0.0180360721442886)
--(axis cs:0.443634516886615,0.0200400801603206)
--(axis cs:0.443772852533528,0.0220440881763527)
--(axis cs:0.443907466658416,0.0240480961923848)
--(axis cs:0.444038375800269,0.0260521042084168)
--(axis cs:0.444165596026871,0.0280561122244489)
--(axis cs:0.444289142938085,0.030060120240481)
--(axis cs:0.444409031669039,0.032064128256513)
--(axis cs:0.44452527689322,0.0340681362725451)
--(axis cs:0.444637892825463,0.0360721442885771)
--(axis cs:0.444746893224853,0.0380761523046092)
--(axis cs:0.444852291397518,0.0400801603206413)
--(axis cs:0.444889779559118,0.0408175282383461)
--(axis cs:0.4449552179079,0.0420841683366733)
--(axis cs:0.445055156735239,0.0440881763527054)
--(axis cs:0.445151468613656,0.0460921843687375)
--(axis cs:0.445244165263804,0.0480961923847695)
--(axis cs:0.445333257958339,0.0501002004008016)
--(axis cs:0.445418757524202,0.0521042084168337)
--(axis cs:0.445500674344815,0.0541082164328657)
--(axis cs:0.445579018362179,0.0561122244488978)
--(axis cs:0.445653799078888,0.0581162324649299)
--(axis cs:0.44572502556005,0.0601202404809619)
--(axis cs:0.445792706435114,0.062124248496994)
--(axis cs:0.445856849899621,0.064128256513026)
--(axis cs:0.44591746371685,0.0661322645290581)
--(axis cs:0.445974555219386,0.0681362725450902)
--(axis cs:0.446028131310602,0.0701402805611222)
--(axis cs:0.446078198466046,0.0721442885771543)
--(axis cs:0.446124762734748,0.0741482965931864)
--(axis cs:0.446167829740437,0.0761523046092184)
--(axis cs:0.446207404682672,0.0781563126252505)
--(axis cs:0.446243492337891,0.0801603206412826)
--(axis cs:0.446276097060371,0.0821643286573146)
--(axis cs:0.446305222783099,0.0841683366733467)
--(axis cs:0.446330873018572,0.0861723446893787)
--(axis cs:0.446353050859494,0.0881763527054108)
--(axis cs:0.446371758979402,0.0901803607214429)
--(axis cs:0.446386999633202,0.0921843687374749)
--(axis cs:0.446398774657623,0.094188376753507)
--(axis cs:0.446407085471586,0.0961923847695391)
--(axis cs:0.446411933076486,0.0981963927855711)
--(axis cs:0.446413318056397,0.100200400801603)
--(axis cs:0.446411240578187,0.102204408817635)
--(axis cs:0.446405700391553,0.104208416833667)
--(axis cs:0.446396696828967,0.106212424849699)
--(axis cs:0.446384228805549,0.108216432865731)
--(axis cs:0.446368294818841,0.110220440881764)
--(axis cs:0.446348892948512,0.112224448897796)
--(axis cs:0.446326020855969,0.114228456913828)
--(axis cs:0.446299675783885,0.11623246492986)
--(axis cs:0.446269854555651,0.118236472945892)
--(axis cs:0.446236553574732,0.120240480961924)
--(axis cs:0.446199768823947,0.122244488977956)
--(axis cs:0.446159495864662,0.124248496993988)
--(axis cs:0.446115729835893,0.12625250501002)
--(axis cs:0.446068465453334,0.128256513026052)
--(axis cs:0.446017697008288,0.130260521042084)
--(axis cs:0.445963418366523,0.132264529058116)
--(axis cs:0.445905622967032,0.134268537074148)
--(axis cs:0.445844303820716,0.13627254509018)
--(axis cs:0.445779453508969,0.138276553106212)
--(axis cs:0.445711064182188,0.140280561122244)
--(axis cs:0.445639127558189,0.142284569138277)
--(axis cs:0.44556363492053,0.144288577154309)
--(axis cs:0.445484577116757,0.146292585170341)
--(axis cs:0.44540194455655,0.148296593186373)
--(axis cs:0.445315727209788,0.150300601202405)
--(axis cs:0.445225914604516,0.152304609218437)
--(axis cs:0.445132495824829,0.154308617234469)
--(axis cs:0.445035459508657,0.156312625250501)
--(axis cs:0.444934793845466,0.158316633266533)
--(axis cs:0.444889779559118,0.159182056664361)
--(axis cs:0.444831499317578,0.160320641282565)
--(axis cs:0.444725381742408,0.162324649298597)
--(axis cs:0.444615659315394,0.164328657314629)
--(axis cs:0.444502318640032,0.166332665330661)
--(axis cs:0.444385345866318,0.168336673346693)
--(axis cs:0.44426472668792,0.170340681362725)
--(axis cs:0.444140446339265,0.172344689378757)
--(axis cs:0.444012489592529,0.17434869739479)
--(axis cs:0.443880840754522,0.176352705410822)
--(axis cs:0.443745483663486,0.178356713426854)
--(axis cs:0.443606401685785,0.180360721442886)
--(axis cs:0.443463577712502,0.182364729458918)
--(axis cs:0.443316994155926,0.18436873747495)
--(axis cs:0.443166632945952,0.186372745490982)
--(axis cs:0.44301247552636,0.188376753507014)
--(axis cs:0.442885771543086,0.189984663048342)
--(axis cs:0.442855031772029,0.190380761523046)
--(axis cs:0.442695961331724,0.192384769539078)
--(axis cs:0.442533101263672,0.19438877755511)
--(axis cs:0.442366431375433,0.196392785571142)
--(axis cs:0.442195930976878,0.198396793587174)
--(axis cs:0.44202157887591,0.200400801603206)
--(axis cs:0.441843353374073,0.202404809619238)
--(axis cs:0.441661232262057,0.204408817635271)
--(axis cs:0.441475192815082,0.206412825651303)
--(axis cs:0.44128521178818,0.208416833667335)
--(axis cs:0.441091265411353,0.210420841683367)
--(axis cs:0.44089332938462,0.212424849699399)
--(axis cs:0.440881763527054,0.212539866935219)
--(axis cs:0.440694567808321,0.214428857715431)
--(axis cs:0.440492027766952,0.216432865731463)
--(axis cs:0.440285490046199,0.218436873747495)
--(axis cs:0.44007492861764,0.220440881763527)
--(axis cs:0.439860316905634,0.222444889779559)
--(axis cs:0.439641627781733,0.224448897795591)
--(axis cs:0.439418833558969,0.226452905811623)
--(axis cs:0.439191905986022,0.228456913827655)
--(axis cs:0.438960816241252,0.230460921843687)
--(axis cs:0.438877755511022,0.231169597733338)
--(axis cs:0.438728059373771,0.232464929859719)
--(axis cs:0.438492528457102,0.234468937875752)
--(axis cs:0.438252815937919,0.236472945891784)
--(axis cs:0.438008891167881,0.238476953907816)
--(axis cs:0.437760722906506,0.240480961923848)
--(axis cs:0.437508279314514,0.24248496993988)
--(axis cs:0.437251527947023,0.244488977955912)
--(axis cs:0.436990435746616,0.246492985971944)
--(axis cs:0.43687374749499,0.247375324992063)
--(axis cs:0.436727411663263,0.248496993987976)
--(axis cs:0.436461966923262,0.250501002004008)
--(axis cs:0.436192151388307,0.25250501002004)
--(axis cs:0.435917930062689,0.254509018036072)
--(axis cs:0.435639267311944,0.256513026052104)
--(axis cs:0.435356126855145,0.258517034068136)
--(axis cs:0.435068471757048,0.260521042084168)
--(axis cs:0.434869739478958,0.261885392583526)
--(axis cs:0.434777783500227,0.2625250501002)
--(axis cs:0.43448580897194,0.264529058116232)
--(axis cs:0.434189280223912,0.266533066132265)
--(axis cs:0.433888158266022,0.268537074148297)
--(axis cs:0.433582403423475,0.270541082164329)
--(axis cs:0.433271975328109,0.272545090180361)
--(axis cs:0.432956832909549,0.274549098196393)
--(axis cs:0.432865731462926,0.275121241351404)
--(axis cs:0.432640614365678,0.276553106212425)
--(axis cs:0.432321139674448,0.278557114228457)
--(axis cs:0.431996901020718,0.280561122244489)
--(axis cs:0.431667855140441,0.282565130260521)
--(axis cs:0.431333958032489,0.284569138276553)
--(axis cs:0.430995164948888,0.286573146292585)
--(axis cs:0.430861723446894,0.287352913921041)
--(axis cs:0.430654777498544,0.288577154308617)
--(axis cs:0.430311605594852,0.290581162324649)
--(axis cs:0.429963479026046,0.292585170340681)
--(axis cs:0.429610350716704,0.294589178356713)
--(axis cs:0.429252172805571,0.296593186372745)
--(axis cs:0.428888896634802,0.298597194388778)
--(axis cs:0.428857715430862,0.298767423731099)
--(axis cs:0.428525783755402,0.30060120240481)
--(axis cs:0.428158045779485,0.302605210420842)
--(axis cs:0.427785141345254,0.304609218436874)
--(axis cs:0.42740701931504,0.306613226452906)
--(axis cs:0.427023627711129,0.308617234468938)
--(axis cs:0.42685370741483,0.309495327351842)
--(axis cs:0.426638322467,0.31062124248497)
--(axis cs:0.426250372209446,0.312625250501002)
--(axis cs:0.425857075894032,0.314629258517034)
--(axis cs:0.42545837892631,0.316633266533066)
--(axis cs:0.42505422582441,0.318637274549098)
--(axis cs:0.424849699398798,0.319639984989741)
--(axis cs:0.424647721559869,0.32064128256513)
--(axis cs:0.424238885229297,0.322645290581162)
--(axis cs:0.423824507597789,0.324649298597194)
--(axis cs:0.423404530415364,0.326653306613226)
--(axis cs:0.422978894493025,0.328657314629259)
--(axis cs:0.422845691382766,0.329278126140031)
--(axis cs:0.422552083893955,0.330661322645291)
--(axis cs:0.422121611580945,0.332665330661323)
--(axis cs:0.421685386228427,0.334669338677355)
--(axis cs:0.421243345712425,0.336673346693387)
--(axis cs:0.420841683366733,0.338471283606144)
--(axis cs:0.420796124055445,0.338677354709419)
--(axis cs:0.42034910309158,0.340681362725451)
--(axis cs:0.419896165103135,0.342685370741483)
--(axis cs:0.419437244892889,0.344689378757515)
--(axis cs:0.418972276223246,0.346693386773547)
--(axis cs:0.418837675350701,0.347268015458542)
--(axis cs:0.418506205640172,0.348697394789579)
--(axis cs:0.418036048732659,0.350701402805611)
--(axis cs:0.417559731434245,0.352705410821643)
--(axis cs:0.417077184236681,0.354709418837675)
--(axis cs:0.416833667334669,0.355710272191046)
--(axis cs:0.416591950162598,0.356713426853707)
--(axis cs:0.416104024618697,0.358717434869739)
--(axis cs:0.41560974888451,0.360721442885772)
--(axis cs:0.415109050017328,0.362725450901804)
--(axis cs:0.414829659318637,0.363831985294127)
--(axis cs:0.414605170323032,0.364729458917836)
--(axis cs:0.414098881190158,0.366733466933868)
--(axis cs:0.413586039871875,0.3687374749499)
--(axis cs:0.413066569814801,0.370741482965932)
--(axis cs:0.412825651302605,0.371661760264344)
--(axis cs:0.412544496959727,0.372745490981964)
--(axis cs:0.412019202055279,0.374749498997996)
--(axis cs:0.411487140160355,0.376753507014028)
--(axis cs:0.410948230921503,0.37875751503006)
--(axis cs:0.410821643286573,0.379224277304257)
--(axis cs:0.410408351639186,0.380761523046092)
--(axis cs:0.409863359351454,0.382765531062124)
--(axis cs:0.40931137179224,0.384769539078156)
--(axis cs:0.408817635270541,0.386540547433758)
--(axis cs:0.408753221851084,0.386773547094188)
--(axis cs:0.408194939278694,0.38877755511022)
--(axis cs:0.407629506151556,0.390781563126252)
--(axis cs:0.407056835274821,0.392785571142285)
--(axis cs:0.406813627254509,0.393628778425962)
--(axis cs:0.406481508078241,0.394789579158317)
--(axis cs:0.405902239791395,0.396793587174349)
--(axis cs:0.405315567879542,0.398797595190381)
--(axis cs:0.404809619238477,0.40050557877069)
--(axis cs:0.404722608640751,0.400801603206413)
--(axis cs:0.404129092453409,0.402805611222445)
--(axis cs:0.403527998701882,0.404809619238477)
--(axis cs:0.402919232681916,0.406813627254509)
--(axis cs:0.402805611222445,0.407184808893036)
--(axis cs:0.402309496020601,0.408817635270541)
--(axis cs:0.401693535275257,0.410821643286573)
--(axis cs:0.401069716673687,0.412825651302605)
--(axis cs:0.400801603206413,0.413679193673344)
--(axis cs:0.40044279244663,0.414829659318637)
--(axis cs:0.399811494242582,0.416833667334669)
--(axis cs:0.399172143711677,0.418837675350701)
--(axis cs:0.398797595190381,0.420000020590288)
--(axis cs:0.398528231413457,0.420841683366733)
--(axis cs:0.397881098940428,0.422845691382766)
--(axis cs:0.397225710405437,0.424849699398798)
--(axis cs:0.396793587174349,0.426157342832329)
--(axis cs:0.396564967706842,0.42685370741483)
--(axis cs:0.395901476697303,0.428857715430862)
--(axis cs:0.395229516220349,0.430861723446894)
--(axis cs:0.394789579158317,0.432160262861009)
--(axis cs:0.394552058297973,0.432865731462926)
--(axis cs:0.393871655833999,0.434869739478958)
--(axis cs:0.393182560395336,0.43687374749499)
--(axis cs:0.392785571142285,0.438017017521734)
--(axis cs:0.392488459118206,0.438877755511022)
--(axis cs:0.391790562352645,0.440881763527054)
--(axis cs:0.391083738544771,0.442885771543086)
--(axis cs:0.390781563126252,0.443735053696706)
--(axis cs:0.390373021512537,0.444889779559118)
--(axis cs:0.389657016299709,0.44689378757515)
--(axis cs:0.388931838929446,0.448897795591182)
--(axis cs:0.38877755511022,0.44932109563749)
--(axis cs:0.38820448835595,0.450901803607214)
--(axis cs:0.387469727786708,0.452905811623246)
--(axis cs:0.386773547094188,0.454781393351598)
--(axis cs:0.386726119019152,0.454909819639279)
--(axis cs:0.385981489815253,0.456913827655311)
--(axis cs:0.385227292650808,0.458917835671343)
--(axis cs:0.384769539078156,0.460122179027108)
--(axis cs:0.384467045100377,0.460921843687375)
--(axis cs:0.38370253873735,0.462925851703407)
--(axis cs:0.382928187735821,0.464929859719439)
--(axis cs:0.382765531062124,0.465347877600724)
--(axis cs:0.382151151105439,0.466933867735471)
--(axis cs:0.381366025643153,0.468937875751503)
--(axis cs:0.380761523046092,0.470463890339931)
--(axis cs:0.38057296896737,0.470941883767535)
--(axis cs:0.379776738859291,0.472945891783567)
--(axis cs:0.378970213304413,0.474949899799599)
--(axis cs:0.37875751503006,0.475474560517264)
--(axis cs:0.378160118317132,0.476953907815631)
--(axis cs:0.377341978569353,0.478957915831663)
--(axis cs:0.376753507014028,0.480384044694019)
--(axis cs:0.376515917848982,0.480961923847695)
--(axis cs:0.37568580234828,0.482965931863727)
--(axis cs:0.374844902626014,0.48496993987976)
--(axis cs:0.374749498997996,0.485195930568893)
--(axis cs:0.374001386982268,0.486973947895792)
--(axis cs:0.373147953641471,0.488977955911824)
--(axis cs:0.372745490981964,0.489914748314944)
--(axis cs:0.372288395429226,0.490981963927856)
--(axis cs:0.371422032562259,0.492985971943888)
--(axis cs:0.370741482965932,0.49454262654727)
--(axis cs:0.370546450231977,0.49498997995992)
--(axis cs:0.369666747035173,0.496993987975952)
--(axis cs:0.368775529666126,0.498997995991984)
--(axis cs:0.3687374749499,0.499083110662688)
--(axis cs:0.367881662561376,0.501002004008016)
--(axis cs:0.366976471334835,0.503006012024048)
--(axis cs:0.366733466933868,0.503540192341893)
--(axis cs:0.366066301242846,0.50501002004008)
--(axis cs:0.36514668614259,0.507014028056112)
--(axis cs:0.364729458917836,0.507915480048433)
--(axis cs:0.36422014042604,0.509018036072144)
--(axis cs:0.363285634344037,0.511022044088176)
--(axis cs:0.362725450901804,0.512211678891824)
--(axis cs:0.362342611237889,0.513026052104208)
--(axis cs:0.361392729252453,0.51503006012024)
--(axis cs:0.360721442885772,0.516431326398473)
--(axis cs:0.360433097008822,0.517034068136273)
--(axis cs:0.359467335624346,0.519038076152305)
--(axis cs:0.358717434869739,0.52057680087486)
--(axis cs:0.358490931577102,0.521042084168337)
--(axis cs:0.357508767923274,0.523046092184369)
--(axis cs:0.356713426853707,0.524650329205115)
--(axis cs:0.356515397468302,0.525050100200401)
--(axis cs:0.355516288456602,0.527054108216433)
--(axis cs:0.354709418837675,0.528653994120614)
--(axis cs:0.354505723943262,0.529058116232465)
--(axis cs:0.353489105378363,0.531062124248497)
--(axis cs:0.352705410821643,0.532589740976248)
--(axis cs:0.352461084907354,0.533066132264529)
--(axis cs:0.351426370550926,0.535070140280561)
--(axis cs:0.350701402805611,0.536459384065292)
--(axis cs:0.350380596673321,0.537074148296593)
--(axis cs:0.349327177257544,0.539078156312625)
--(axis cs:0.348697394789579,0.540264612502292)
--(axis cs:0.348263315569374,0.541082164328657)
--(axis cs:0.347190557757297,0.543086172344689)
--(axis cs:0.346693386773547,0.544006995701085)
--(axis cs:0.346108235383567,0.545090180360721)
--(axis cs:0.345015480673269,0.547094188376753)
--(axis cs:0.344689378757515,0.547687988472949)
--(axis cs:0.343914284634822,0.549098196392786)
--(axis cs:0.342800848204097,0.551102204408818)
--(axis cs:0.342685370741483,0.551308935767946)
--(axis cs:0.341680323660179,0.55310621242485)
--(axis cs:0.340681362725451,0.554872202478178)
--(axis cs:0.340546542196757,0.555110220440882)
--(axis cs:0.339405141507125,0.557114228456914)
--(axis cs:0.338677354709419,0.55837913336754)
--(axis cs:0.338251402627879,0.559118236472946)
--(axis cs:0.337087452618928,0.561122244488978)
--(axis cs:0.336673346693387,0.56182983498249)
--(axis cs:0.335913182045592,0.56312625250501)
--(axis cs:0.334725893300027,0.565130260521042)
--(axis cs:0.334669338677355,0.565225267888825)
--(axis cs:0.333530467388944,0.567134268537074)
--(axis cs:0.332665330661323,0.568569228312758)
--(axis cs:0.332321409121713,0.569138276553106)
--(axis cs:0.331101761236511,0.571142284569138)
--(axis cs:0.330661322645291,0.571860481568798)
--(axis cs:0.329870626337828,0.57314629258517)
--(axis cs:0.328657314629259,0.575099532726914)
--(axis cs:0.328625684194175,0.575150300601202)
--(axis cs:0.327371500650212,0.577154308617234)
--(axis cs:0.326653306613226,0.578290913378435)
--(axis cs:0.326103411974532,0.579158316633266)
--(axis cs:0.324822293914718,0.581162324649299)
--(axis cs:0.324649298597194,0.581431467785642)
--(axis cs:0.323530195534749,0.583166332665331)
--(axis cs:0.322645290581162,0.584525296149421)
--(axis cs:0.322223650025015,0.585170340681363)
--(axis cs:0.320904131328363,0.587174348697395)
--(axis cs:0.32064128256513,0.587571150912105)
--(axis cs:0.319572238251096,0.589178356713427)
--(axis cs:0.318637274549098,0.590571439297521)
--(axis cs:0.318225451932489,0.591182364729459)
--(axis cs:0.316864925171603,0.593186372745491)
--(axis cs:0.316633266533066,0.593525653851021)
--(axis cs:0.315491267405884,0.595190380761523)
--(axis cs:0.314629258517034,0.596436287407414)
--(axis cs:0.314102149358686,0.597194388777555)
--(axis cs:0.312697814526843,0.599198396793587)
--(axis cs:0.312625250501002,0.599301481095058)
--(axis cs:0.311280097128822,0.601202404809619)
--(axis cs:0.31062124248497,0.602125972451822)
--(axis cs:0.309846219625172,0.603206412825651)
--(axis cs:0.308617234468938,0.604906227750346)
--(axis cs:0.308396025655793,0.605210420841683)
--(axis cs:0.306930636591162,0.607214428857715)
--(axis cs:0.306613226452906,0.607645860174883)
--(axis cs:0.305449200858416,0.609218436873747)
--(axis cs:0.304609218436874,0.610344796911492)
--(axis cs:0.303950542612167,0.61122244488978)
--(axis cs:0.302605210420842,0.613002027593373)
--(axis cs:0.302434421673447,0.613226452905812)
--(axis cs:0.300901595395542,0.615230460921844)
--(axis cs:0.30060120240481,0.615620891761967)
--(axis cs:0.299351094751542,0.617234468937876)
--(axis cs:0.298597194388778,0.618200930705729)
--(axis cs:0.297781987031238,0.619238476953908)
--(axis cs:0.296593186372745,0.620741476614763)
--(axis cs:0.296193934714708,0.62124248496994)
--(axis cs:0.294589178356713,0.62324326729035)
--(axis cs:0.294586570970126,0.623246492985972)
--(axis cs:0.292960419801857,0.625250501002004)
--(axis cs:0.292585170340681,0.625710084291085)
--(axis cs:0.2913139087178,0.627254509018036)
--(axis cs:0.290581162324649,0.628139350826752)
--(axis cs:0.289646578875559,0.629258517034068)
--(axis cs:0.288577154308617,0.630531693566501)
--(axis cs:0.28795794377837,0.6312625250501)
--(axis cs:0.286573146292585,0.632887732968547)
--(axis cs:0.286247480512997,0.633266533066132)
--(axis cs:0.284569138276553,0.635208062436874)
--(axis cs:0.28451462791023,0.635270541082164)
--(axis cs:0.282759020624081,0.637274549098196)
--(axis cs:0.282565130260521,0.637494793414223)
--(axis cs:0.28097970943657,0.639278557114228)
--(axis cs:0.280561122244489,0.63974714491652)
--(axis cs:0.279175941576271,0.64128256513026)
--(axis cs:0.278557114228457,0.641965193235555)
--(axis cs:0.277346998450447,0.643286573146292)
--(axis cs:0.276553106212425,0.644149427863851)
--(axis cs:0.275492112853666,0.645290581162325)
--(axis cs:0.274549098196393,0.646300314232725)
--(axis cs:0.27361046624484,0.647294589178357)
--(axis cs:0.272545090180361,0.648418294233047)
--(axis cs:0.271701185819323,0.649298597194389)
--(axis cs:0.270541082164329,0.650503786710054)
--(axis cs:0.269763341359214,0.651302605210421)
--(axis cs:0.268537074148297,0.652557187932948)
--(axis cs:0.267795941843341,0.653306613226453)
--(axis cs:0.266533066132265,0.654578872039971)
--(axis cs:0.26579793179664,0.655310621242485)
--(axis cs:0.264529058116232,0.656569191459638)
--(axis cs:0.263768187356588,0.657314629258517)
--(axis cs:0.2625250501002,0.658528477308738)
--(axis cs:0.261705512032145,0.659318637274549)
--(axis cs:0.260521042084168,0.660457039767698)
--(axis cs:0.259608632128176,0.661322645290581)
--(axis cs:0.258517034068136,0.662355168433883)
--(axis cs:0.257476191805523,0.663326653306613)
--(axis cs:0.256513026052104,0.66422313265333)
--(axis cs:0.255306747743842,0.665330661322645)
--(axis cs:0.254509018036072,0.666061181831436)
--(axis cs:0.253098763370848,0.667334669338677)
--(axis cs:0.25250501002004,0.667869545723038)
--(axis cs:0.250850602617728,0.669338677354709)
--(axis cs:0.250501002004008,0.669648434702339)
--(axis cs:0.248560523156199,0.671342685370741)
--(axis cs:0.248496993987976,0.671398040013064)
--(axis cs:0.246492985971944,0.673120350768223)
--(axis cs:0.246225629889699,0.673346693386774)
--(axis cs:0.244488977955912,0.674814403277872)
--(axis cs:0.243844349539847,0.675350701402806)
--(axis cs:0.24248496993988,0.676479898147023)
--(axis cs:0.2414147416981,0.677354709418838)
--(axis cs:0.240480961923848,0.678116955661936)
--(axis cs:0.238934493411474,0.67935871743487)
--(axis cs:0.238476953907816,0.67972567805557)
--(axis cs:0.236472945891784,0.681306611866874)
--(axis cs:0.236400735027461,0.681362725450902)
--(axis cs:0.234468937875751,0.682862615912772)
--(axis cs:0.233808132260276,0.683366733466934)
--(axis cs:0.232464929859719,0.684390763830602)
--(axis cs:0.231156175246073,0.685370741482966)
--(axis cs:0.230460921843687,0.685891090856131)
--(axis cs:0.228456913827655,0.687363707526068)
--(axis cs:0.228441649094476,0.687374749498998)
--(axis cs:0.226452905811623,0.688813113958517)
--(axis cs:0.225655668266159,0.68937875751503)
--(axis cs:0.224448897795591,0.690234992858116)
--(axis cs:0.222799182734763,0.691382765531062)
--(axis cs:0.222444889779559,0.691629314628381)
--(axis cs:0.220440881763527,0.692999345307106)
--(axis cs:0.219863294740892,0.693386773547094)
--(axis cs:0.218436873747495,0.69434408711816)
--(axis cs:0.216844301003879,0.695390781563126)
--(axis cs:0.216432865731463,0.695661386256678)
--(axis cs:0.214428857715431,0.696954956081005)
--(axis cs:0.213733549152316,0.697394789579158)
--(axis cs:0.212424849699399,0.698223499294529)
--(axis cs:0.210526947874428,0.69939879759519)
--(axis cs:0.210420841683367,0.699464585692328)
--(axis cs:0.208416833667335,0.700684368170533)
--(axis cs:0.207209176822897,0.701402805611222)
--(axis cs:0.206412825651303,0.70187728879495)
--(axis cs:0.204408817635271,0.703045792258363)
--(axis cs:0.203776235826628,0.703406813627254)
--(axis cs:0.202404809619238,0.704190961503081)
--(axis cs:0.200400801603206,0.705309379358454)
--(axis cs:0.200215243407584,0.705410821643287)
--(axis cs:0.198396793587174,0.70640711678227)
--(axis cs:0.196509155378331,0.707414829659319)
--(axis cs:0.196392785571142,0.707477100753135)
--(axis cs:0.19438877755511,0.708527082582522)
--(axis cs:0.192640631622076,0.709418837675351)
--(axis cs:0.192384769539078,0.709549707766815)
--(axis cs:0.190380761523046,0.710552005922002)
--(axis cs:0.188590912225355,0.711422845691383)
--(axis cs:0.188376753507014,0.711527356812605)
--(axis cs:0.186372745490982,0.712482856420493)
--(axis cs:0.18436873747495,0.71341106982619)
--(axis cs:0.184333835257139,0.713426853707415)
--(axis cs:0.182364729458918,0.714320429297471)
--(axis cs:0.180360721442886,0.715203198414997)
--(axis cs:0.179830061705257,0.715430861723447)
--(axis cs:0.178356713426854,0.716065347847402)
--(axis cs:0.176352705410822,0.716903351439695)
--(axis cs:0.175043433757184,0.717434869739479)
--(axis cs:0.17434869739479,0.717718065402683)
--(axis cs:0.172344689378757,0.71851190311313)
--(axis cs:0.170340681362725,0.719280328711662)
--(axis cs:0.169914796186253,0.719438877755511)
--(axis cs:0.168336673346693,0.720029060403563)
--(axis cs:0.166332665330661,0.720754254071422)
--(axis cs:0.164362755455349,0.721442885771543)
--(axis cs:0.164328657314629,0.721454863766595)
--(axis cs:0.162324649298597,0.722137232684421)
--(axis cs:0.160320641282565,0.722795262330745)
--(axis cs:0.158316633266533,0.723429228034519)
--(axis cs:0.15825882783299,0.723446893787575)
--(axis cs:0.156312625250501,0.724044918058497)
--(axis cs:0.154308617234469,0.724637007909958)
--(axis cs:0.152304609218437,0.725205578782872)
--(axis cs:0.151404712070178,0.725450901803607)
--(axis cs:0.150300601202405,0.72575367799039)
--(axis cs:0.148296593186373,0.726280802618954)
--(axis cs:0.146292585170341,0.72678487053608)
--(axis cs:0.144288577154309,0.72726608922326)
--(axis cs:0.14346480567361,0.727454909819639)
--(axis cs:0.142284569138277,0.727727198575893)
--(axis cs:0.140280561122244,0.728167412212888)
--(axis cs:0.138276553106212,0.728585130752653)
--(axis cs:0.13627254509018,0.728980524840332)
--(axis cs:0.134268537074148,0.729353755730434)
--(axis cs:0.133669431239589,0.729458917835671)
--(axis cs:0.132264529058116,0.729707306858667)
--(axis cs:0.130260521042084,0.730039778788606)
--(axis cs:0.128256513026052,0.73035031006217)
--(axis cs:0.12625250501002,0.730639026584942)
--(axis cs:0.124248496993988,0.730906045271742)
--(axis cs:0.122244488977956,0.731151474125533)
--(axis cs:0.120240480961924,0.731375412310229)
--(axis cs:0.119375211575912,0.731462925851703)
--(axis cs:0.118236472945892,0.73157904594112)
--(axis cs:0.11623246492986,0.731761991548681)
--(axis cs:0.114228456913828,0.731923489197015)
--(axis cs:0.112224448897796,0.732063603915885)
--(axis cs:0.110220440881764,0.732182392089195)
--(axis cs:0.108216432865731,0.732279901492809)
--(axis cs:0.106212424849699,0.732356171326573)
--(axis cs:0.104208416833667,0.732411232240587)
--(axis cs:0.102204408817635,0.73244510635573)
--(axis cs:0.100200400801603,0.732457807278474)
--(axis cs:0.0981963927855711,0.732449340109995)
--(axis cs:0.0961923847695391,0.732419701449585)
--(axis cs:0.094188376753507,0.732368879392378)
--(axis cs:0.0921843687374749,0.732296853521377)
--(axis cs:0.0901803607214429,0.732203594893788)
--(axis cs:0.0881763527054108,0.732089066021628)
--(axis cs:0.0861723446893787,0.731953220846617)
--(axis cs:0.0841683366733467,0.731796004709298)
--(axis cs:0.0821643286573146,0.731617354312385)
--(axis cs:0.0806177158526685,0.731462925851703)
--(axis cs:0.0801603206412826,0.731417629175029)
--(axis cs:0.0781563126252505,0.731197977997549)
--(axis cs:0.0761523046092184,0.730956854929054)
--(axis cs:0.0741482965931864,0.730694162565234)
--(axis cs:0.0721442885771543,0.730409794676564)
--(axis cs:0.0701402805611222,0.730103636136715)
--(axis cs:0.0681362725450902,0.729775562844864)
--(axis cs:0.0663234939554109,0.729458917835671)
--(axis cs:0.0661322645290581,0.729425755860574)
--(axis cs:0.064128256513026,0.729056939078032)
--(axis cs:0.062124248496994,0.7286659902317)
--(axis cs:0.0601202404809619,0.728252749931832)
--(axis cs:0.0581162324649299,0.727817049420495)
--(axis cs:0.0565318882891765,0.727454909819639)
--(axis cs:0.0561122244488978,0.727359608619757)
--(axis cs:0.0541082164328657,0.726882935745924)
--(axis cs:0.0521042084168337,0.726383453957589)
--(axis cs:0.0501002004008016,0.725860957745126)
--(axis cs:0.0485931266115101,0.725450901803607)
--(axis cs:0.0480961923847695,0.725316491589648)
--(axis cs:0.0460921843687375,0.724752595917149)
--(axis cs:0.0440881763527054,0.724165229199649)
--(axis cs:0.0420841683366733,0.723554147628467)
--(axis cs:0.0417446024678969,0.723446893787575)
--(axis cs:0.0400801603206413,0.722923971966814)
--(axis cs:0.0380761523046092,0.722270776788517)
--(axis cs:0.0360721442885772,0.72159329827382)
--(axis cs:0.0356413228704786,0.721442885771543)
--(axis cs:0.0340681362725451,0.720896319933371)
--(axis cs:0.032064128256513,0.720176089178993)
--(axis cs:0.0300814224809552,0.719438877755511)
--(axis cs:0.030060120240481,0.719430993278129)
--(axis cs:0.0280561122244489,0.718667610598674)
--(axis cs:0.0260521042084168,0.717878881960454)
--(axis cs:0.0249570420044874,0.717434869739479)
--(axis cs:0.0240480961923848,0.717067837352741)
--(axis cs:0.0220440881763527,0.716235034641261)
--(axis cs:0.020167254056948,0.715430861723447)
--(axis cs:0.0200400801603206,0.715376577941145)
--(axis cs:0.0180360721442886,0.714499109434681)
--(axis cs:0.0160320641282565,0.713594984607656)
--(axis cs:0.0156685376908573,0.713426853707415)
--(axis cs:0.0140280561122244,0.712670668912116)
--(axis cs:0.0120240480961924,0.71172065941918)
--(axis cs:0.0114110430558639,0.711422845691383)
--(axis cs:0.0100200400801603,0.710749105990621)
--(axis cs:0.00801603206412826,0.709752418798983)
--(axis cs:0.00736105043240898,0.709418837675351)
--(axis cs:0.00601202404809619,0.708733642017999)
--(axis cs:0.00400801603206413,0.707689400748955)
--(axis cs:0.00349279482861208,0.707414829659319)
--(axis cs:0.00200400801603206,0.706623324346827)
--(axis cs:0,0.705530567199864);

\path [draw=color1, ultra thick]
(axis cs:0.264316644423525,0)
--(axis cs:0.264529058116232,0.00117481041600956)
--(axis cs:0.264678507578515,0.00200400801603206)
--(axis cs:0.265032102977312,0.00400801603206413)
--(axis cs:0.265377727171121,0.00601202404809619)
--(axis cs:0.265715423054576,0.00801603206412826)
--(axis cs:0.266045232487255,0.0100200400801603)
--(axis cs:0.266367196302325,0.0120240480961924)
--(axis cs:0.266533066132264,0.0130812580654872)
--(axis cs:0.266681219506646,0.0140280561122244)
--(axis cs:0.266987331983147,0.0160320641282565)
--(axis cs:0.267285722292808,0.0180360721442886)
--(axis cs:0.267576427211746,0.0200400801603206)
--(axis cs:0.267859482530509,0.0220440881763527)
--(axis cs:0.268134923061423,0.0240480961923848)
--(axis cs:0.268402782645724,0.0260521042084168)
--(axis cs:0.268537074148297,0.0270852155849874)
--(axis cs:0.26866301447167,0.0280561122244489)
--(axis cs:0.26891564998126,0.030060120240481)
--(axis cs:0.269160805042938,0.032064128256513)
--(axis cs:0.269398509661855,0.0340681362725451)
--(axis cs:0.269628792905288,0.0360721442885771)
--(axis cs:0.269851682908565,0.0380761523046092)
--(axis cs:0.270067206880792,0.0400801603206413)
--(axis cs:0.270275391110393,0.0420841683366733)
--(axis cs:0.270476260970447,0.0440881763527054)
--(axis cs:0.270541082164329,0.0447587371656697)
--(axis cs:0.270669794713699,0.0460921843687375)
--(axis cs:0.270856041452149,0.0480961923847695)
--(axis cs:0.271035047098526,0.0501002004008016)
--(axis cs:0.271206833406396,0.0521042084168337)
--(axis cs:0.271371421238199,0.0541082164328657)
--(axis cs:0.271528830569472,0.0561122244488978)
--(axis cs:0.271679080492891,0.0581162324649298)
--(axis cs:0.271822189222131,0.0601202404809619)
--(axis cs:0.271958174095544,0.062124248496994)
--(axis cs:0.272087051579662,0.064128256513026)
--(axis cs:0.272208837272518,0.0661322645290581)
--(axis cs:0.272323545906795,0.0681362725450902)
--(axis cs:0.272431191352794,0.0701402805611222)
--(axis cs:0.272531786621232,0.0721442885771543)
--(axis cs:0.272545090180361,0.0724291209750272)
--(axis cs:0.272625336755467,0.0741482965931864)
--(axis cs:0.272711859609004,0.0761523046092184)
--(axis cs:0.272791366806592,0.0781563126252505)
--(axis cs:0.272863867944229,0.0801603206412826)
--(axis cs:0.272929371769782,0.0821643286573146)
--(axis cs:0.272987886184739,0.0841683366733467)
--(axis cs:0.273039418245804,0.0861723446893787)
--(axis cs:0.273083974166309,0.0881763527054108)
--(axis cs:0.273121559317467,0.0901803607214429)
--(axis cs:0.273152178229451,0.0921843687374749)
--(axis cs:0.2731758345923,0.094188376753507)
--(axis cs:0.273192531256667,0.0961923847695391)
--(axis cs:0.273202270234386,0.0981963927855711)
--(axis cs:0.273205052698875,0.100200400801603)
--(axis cs:0.273200878985379,0.102204408817635)
--(axis cs:0.273189748591029,0.104208416833667)
--(axis cs:0.273171660174748,0.106212424849699)
--(axis cs:0.273146611556975,0.108216432865731)
--(axis cs:0.273114599719232,0.110220440881764)
--(axis cs:0.273075620803517,0.112224448897796)
--(axis cs:0.273029670111529,0.114228456913828)
--(axis cs:0.272976742103721,0.11623246492986)
--(axis cs:0.272916830398192,0.118236472945892)
--(axis cs:0.272849927769402,0.120240480961924)
--(axis cs:0.272776026146717,0.122244488977956)
--(axis cs:0.272695116612793,0.124248496993988)
--(axis cs:0.272607189401775,0.12625250501002)
--(axis cs:0.272545090180361,0.127563338493763)
--(axis cs:0.272512230986049,0.128256513026052)
--(axis cs:0.272410226681786,0.130260521042084)
--(axis cs:0.272301169666456,0.132264529058116)
--(axis cs:0.272185046757642,0.134268537074148)
--(axis cs:0.272061843912796,0.13627254509018)
--(axis cs:0.271931546226407,0.138276553106212)
--(axis cs:0.271794137927,0.140280561122244)
--(axis cs:0.271649602373951,0.142284569138277)
--(axis cs:0.271497922054129,0.144288577154309)
--(axis cs:0.27133907857836,0.146292585170341)
--(axis cs:0.271173052677708,0.148296593186373)
--(axis cs:0.270999824199586,0.150300601202405)
--(axis cs:0.270819372103672,0.152304609218437)
--(axis cs:0.270631674457653,0.154308617234469)
--(axis cs:0.270541082164329,0.15524034580068)
--(axis cs:0.270436670960715,0.156312625250501)
--(axis cs:0.270234340212836,0.158316633266533)
--(axis cs:0.270024690093772,0.160320641282565)
--(axis cs:0.269807695047792,0.162324649298597)
--(axis cs:0.269583328602771,0.164328657314629)
--(axis cs:0.269351563364806,0.166332665330661)
--(axis cs:0.269112371012644,0.168336673346693)
--(axis cs:0.268865722291914,0.170340681362725)
--(axis cs:0.268611587009163,0.172344689378757)
--(axis cs:0.268537074148297,0.172915985761016)
--(axis cs:0.268349815612664,0.17434869739479)
--(axis cs:0.268080442499961,0.176352705410822)
--(axis cs:0.26780348174975,0.178356713426854)
--(axis cs:0.267518899327137,0.180360721442886)
--(axis cs:0.26722666022473,0.182364729458918)
--(axis cs:0.26692672845546,0.18436873747495)
--(axis cs:0.266619067045197,0.186372745490982)
--(axis cs:0.266533066132265,0.186919829286301)
--(axis cs:0.266303429262999,0.188376753507014)
--(axis cs:0.265979899542078,0.190380761523046)
--(axis cs:0.265648516118619,0.192384769539078)
--(axis cs:0.265309237954856,0.19438877755511)
--(axis cs:0.264962022984896,0.196392785571142)
--(axis cs:0.264606828106038,0.198396793587174)
--(axis cs:0.264529058116232,0.198826550367834)
--(axis cs:0.264243269295956,0.200400801603206)
--(axis cs:0.263871539019511,0.202404809619238)
--(axis cs:0.263491683552035,0.204408817635271)
--(axis cs:0.263103655495776,0.206412825651303)
--(axis cs:0.262707406368004,0.208416833667335)
--(axis cs:0.2625250501002,0.209321322356645)
--(axis cs:0.262302558876709,0.210420841683367)
--(axis cs:0.261889108783672,0.212424849699399)
--(axis cs:0.261467273207711,0.214428857715431)
--(axis cs:0.261036999144772,0.216432865731463)
--(axis cs:0.260598232451243,0.218436873747495)
--(axis cs:0.260521042084168,0.218783378679841)
--(axis cs:0.260150265162637,0.220440881763527)
--(axis cs:0.259693542203085,0.222444889779559)
--(axis cs:0.259228141955555,0.224448897795591)
--(axis cs:0.258754005498412,0.226452905811623)
--(axis cs:0.258517034068136,0.227437536483854)
--(axis cs:0.258270567100679,0.228456913827655)
--(axis cs:0.257777765697862,0.230460921843687)
--(axis cs:0.257276025726536,0.232464929859719)
--(axis cs:0.256765283252545,0.234468937875751)
--(axis cs:0.256513026052104,0.235442816257948)
--(axis cs:0.256244843790771,0.236472945891784)
--(axis cs:0.255714655373463,0.238476953907816)
--(axis cs:0.255175243415819,0.240480961923848)
--(axis cs:0.25462653871282,0.24248496993988)
--(axis cs:0.254509018036072,0.242907942478406)
--(axis cs:0.25406730208827,0.244488977955912)
--(axis cs:0.253498293564325,0.246492985971944)
--(axis cs:0.252919751498404,0.248496993987976)
--(axis cs:0.25250501002004,0.249911392436184)
--(axis cs:0.252331088204934,0.250501002004008)
--(axis cs:0.251731485059202,0.25250501002004)
--(axis cs:0.251122091054169,0.254509018036072)
--(axis cs:0.250502827000406,0.256513026052104)
--(axis cs:0.250501002004008,0.256518856870343)
--(axis cs:0.249871562145216,0.258517034068136)
--(axis cs:0.249230225787478,0.260521042084168)
--(axis cs:0.248578740065747,0.2625250501002)
--(axis cs:0.248496993987976,0.26277332853789)
--(axis cs:0.247914941986418,0.264529058116232)
--(axis cs:0.247240492571051,0.266533066132265)
--(axis cs:0.246555595980742,0.268537074148297)
--(axis cs:0.246492985971944,0.268718053819933)
--(axis cs:0.245857692674067,0.270541082164329)
--(axis cs:0.24514887435403,0.272545090180361)
--(axis cs:0.244488977955912,0.274383403439182)
--(axis cs:0.244429039256606,0.274549098196393)
--(axis cs:0.243695509010432,0.276553106212425)
--(axis cs:0.242950975514675,0.278557114228457)
--(axis cs:0.24248496993988,0.279794702904613)
--(axis cs:0.242194019690127,0.280561122244489)
--(axis cs:0.241423685848527,0.282565130260521)
--(axis cs:0.24064199473101,0.284569138276553)
--(axis cs:0.240480961923848,0.284977216527874)
--(axis cs:0.23984574832813,0.286573146292585)
--(axis cs:0.239037088741169,0.288577154308617)
--(axis cs:0.238476953907816,0.289947065804027)
--(axis cs:0.238215332534862,0.290581162324649)
--(axis cs:0.237378737010374,0.292585170340681)
--(axis cs:0.236530121622646,0.294589178356713)
--(axis cs:0.236472945891784,0.294722783451088)
--(axis cs:0.235664884390823,0.296593186372745)
--(axis cs:0.234787007680805,0.298597194388778)
--(axis cs:0.234468937875751,0.299314977524607)
--(axis cs:0.233893292920573,0.30060120240481)
--(axis cs:0.23298505343195,0.302605210420842)
--(axis cs:0.232464929859719,0.303738959542056)
--(axis cs:0.232061528282203,0.304609218436874)
--(axis cs:0.231121758720963,0.306613226452906)
--(axis cs:0.230460921843687,0.308004827399888)
--(axis cs:0.230166944913768,0.308617234468938)
--(axis cs:0.229194407881713,0.31062124248497)
--(axis cs:0.228456913827655,0.312121790651477)
--(axis cs:0.22820666962436,0.312625250501002)
--(axis cs:0.227200052993385,0.314629258517034)
--(axis cs:0.226452905811623,0.316098253393379)
--(axis cs:0.226177583547528,0.316633266533066)
--(axis cs:0.225135495439927,0.318637274549098)
--(axis cs:0.224448897795591,0.319941887901786)
--(axis cs:0.224076302243945,0.32064128256513)
--(axis cs:0.222997265580038,0.322645290581162)
--(axis cs:0.222444889779559,0.323659700179823)
--(axis cs:0.221899153739654,0.324649298597194)
--(axis cs:0.220781600309459,0.326653306613226)
--(axis cs:0.220440881763527,0.32725808841255)
--(axis cs:0.219642154257304,0.328657314629259)
--(axis cs:0.218484418267879,0.330661322645291)
--(axis cs:0.218436873747495,0.33074289518818)
--(axis cs:0.217300981364495,0.332665330661323)
--(axis cs:0.216432865731463,0.33411734027557)
--(axis cs:0.216098149387401,0.334669338677355)
--(axis cs:0.21487094422482,0.336673346693387)
--(axis cs:0.214428857715431,0.337387981829579)
--(axis cs:0.213619470421506,0.338677354709419)
--(axis cs:0.212424849699399,0.340559236542393)
--(axis cs:0.212346142837253,0.340681362725451)
--(axis cs:0.211043409476323,0.342685370741483)
--(axis cs:0.210420841683367,0.343633028190965)
--(axis cs:0.20971591656036,0.344689378757515)
--(axis cs:0.208416833667335,0.34661557396447)
--(axis cs:0.208363499122469,0.346693386773547)
--(axis cs:0.20697841258753,0.348697394789579)
--(axis cs:0.206412825651303,0.349507523156985)
--(axis cs:0.205565264141786,0.350701402805611)
--(axis cs:0.204408817635271,0.352314153078283)
--(axis cs:0.204123374835181,0.352705410821643)
--(axis cs:0.20264822219083,0.354709418837675)
--(axis cs:0.202404809619238,0.355037237719499)
--(axis cs:0.201137782394871,0.356713426853707)
--(axis cs:0.200400801603206,0.357679245084768)
--(axis cs:0.199593870155042,0.358717434869739)
--(axis cs:0.198396793587174,0.360243475288814)
--(axis cs:0.198014668443816,0.360721442885772)
--(axis cs:0.196398101443826,0.362725450901804)
--(axis cs:0.196392785571142,0.36273199076775)
--(axis cs:0.194736963055277,0.364729458917836)
--(axis cs:0.19438877755511,0.36514587333409)
--(axis cs:0.193034150456959,0.366733466933868)
--(axis cs:0.192384769539078,0.36748815655795)
--(axis cs:0.191287090455425,0.3687374749499)
--(axis cs:0.190380761523046,0.369760609561821)
--(axis cs:0.189492948263591,0.370741482965932)
--(axis cs:0.188376753507014,0.371964915569514)
--(axis cs:0.187648597627586,0.372745490981964)
--(axis cs:0.186372745490982,0.374102675169933)
--(axis cs:0.18575058671807,0.374749498997996)
--(axis cs:0.18436873747495,0.376175409409653)
--(axis cs:0.183795099073433,0.376753507014028)
--(axis cs:0.182364729458918,0.378184562723063)
--(axis cs:0.181777908741853,0.37875751503006)
--(axis cs:0.180360721442886,0.380131505708291)
--(axis cs:0.179694328596811,0.380761523046092)
--(axis cs:0.178356713426854,0.382017537756634)
--(axis cs:0.177539150588112,0.382765531062124)
--(axis cs:0.176352705410822,0.38384388954272)
--(axis cs:0.17530657642704,0.384769539078156)
--(axis cs:0.17434869739479,0.385611725382239)
--(axis cs:0.172990136876036,0.386773547094188)
--(axis cs:0.172344689378757,0.387322145463607)
--(axis cs:0.170582597402139,0.38877755511022)
--(axis cs:0.170340681362725,0.388976187959587)
--(axis cs:0.168336673346693,0.390574610828662)
--(axis cs:0.168069308033696,0.390781563126252)
--(axis cs:0.166332665330661,0.392118342967489)
--(axis cs:0.165437997614086,0.392785571142285)
--(axis cs:0.164328657314629,0.393608491278216)
--(axis cs:0.162683488249901,0.394789579158317)
--(axis cs:0.162324649298597,0.39504587840736)
--(axis cs:0.160320641282565,0.396430981848382)
--(axis cs:0.159777669617736,0.396793587174349)
--(axis cs:0.158316633266533,0.397764650972283)
--(axis cs:0.156704815999741,0.398797595190381)
--(axis cs:0.156312625250501,0.399047792933514)
--(axis cs:0.154308617234469,0.400280706668926)
--(axis cs:0.153428674338298,0.400801603206413)
--(axis cs:0.152304609218437,0.401464226278458)
--(axis cs:0.150300601202405,0.402598963140116)
--(axis cs:0.149920550790803,0.402805611222445)
--(axis cs:0.148296593186373,0.40368523270451)
--(axis cs:0.146292585170341,0.404723879619536)
--(axis cs:0.146119779029063,0.404809619238477)
--(axis cs:0.144288577154309,0.405715022768535)
--(axis cs:0.142284569138277,0.406659473511581)
--(axis cs:0.141941410334965,0.406813627254509)
--(axis cs:0.140280561122244,0.407557374011876)
--(axis cs:0.138276553106212,0.408409335393209)
--(axis cs:0.137263159472632,0.408817635270541)
--(axis cs:0.13627254509018,0.409215645087322)
--(axis cs:0.134268537074148,0.409976642511687)
--(axis cs:0.132264529058116,0.410692760250886)
--(axis cs:0.13188055907993,0.410821643286573)
--(axis cs:0.130260521042084,0.411364170844702)
--(axis cs:0.128256513026052,0.411991247057387)
--(axis cs:0.12625250501002,0.412574271309863)
--(axis cs:0.12531907374673,0.412825651302605)
--(axis cs:0.124248496993988,0.41311344022535)
--(axis cs:0.122244488977956,0.413608982878242)
--(axis cs:0.120240480961924,0.414061133961598)
--(axis cs:0.118236472945892,0.414470075984186)
--(axis cs:0.116267088600713,0.414829659318637)
--(axis cs:0.11623246492986,0.414835973510682)
--(axis cs:0.114228456913828,0.415158956538837)
--(axis cs:0.112224448897796,0.415439175332465)
--(axis cs:0.110220440881763,0.41567674265509)
--(axis cs:0.108216432865731,0.415871754054807)
--(axis cs:0.106212424849699,0.416024287928336)
--(axis cs:0.104208416833667,0.416134405573544)
--(axis cs:0.102204408817635,0.41620215123051)
--(axis cs:0.100200400801603,0.416227552111146)
--(axis cs:0.0981963927855711,0.416210618417415)
--(axis cs:0.0961923847695391,0.416151343348159)
--(axis cs:0.094188376753507,0.41604970309455)
--(axis cs:0.0921843687374749,0.415905656824147)
--(axis cs:0.0901803607214429,0.415719146653558)
--(axis cs:0.0881763527054108,0.415490097609669)
--(axis cs:0.0861723446893788,0.415218417579415)
--(axis cs:0.0841683366733467,0.414903997248035)
--(axis cs:0.0837510071240029,0.414829659318637)
--(axis cs:0.0821643286573146,0.414546694122614)
--(axis cs:0.0801603206412826,0.414146373561004)
--(axis cs:0.0781563126252505,0.413702878325956)
--(axis cs:0.0761523046092184,0.413216029435983)
--(axis cs:0.074676692311687,0.412825651302605)
--(axis cs:0.0741482965931864,0.412685611019088)
--(axis cs:0.0721442885771543,0.412111368249303)
--(axis cs:0.0701402805611222,0.411493122185238)
--(axis cs:0.0681362725450902,0.410830622221944)
--(axis cs:0.0681107671384984,0.410821643286573)
--(axis cs:0.0661322645290581,0.410123446849281)
--(axis cs:0.064128256513026,0.409371449549432)
--(axis cs:0.0627348934170022,0.408817635270541)
--(axis cs:0.062124248496994,0.408574253027703)
--(axis cs:0.0601202404809619,0.407731425278436)
--(axis cs:0.0581162324649299,0.406842788614871)
--(axis cs:0.0580535437177227,0.406813627254509)
--(axis cs:0.0561122244488978,0.405907632436201)
--(axis cs:0.0541082164328657,0.404925891671682)
--(axis cs:0.0538810800910447,0.404809619238477)
--(axis cs:0.0521042084168337,0.403896748836709)
--(axis cs:0.0501002004008016,0.402820129871786)
--(axis cs:0.0500742389051298,0.402805611222445)
--(axis cs:0.0480961923847695,0.401695034538881)
--(axis cs:0.0465691257210422,0.400801603206413)
--(axis cs:0.0460921843687375,0.400521396559763)
--(axis cs:0.0440881763527054,0.399298317846385)
--(axis cs:0.0432977651575714,0.398797595190381)
--(axis cs:0.0420841683366733,0.398025302392756)
--(axis cs:0.0402183810223073,0.396793587174349)
--(axis cs:0.0400801603206413,0.396701906054925)
--(axis cs:0.0380761523046092,0.395326978809362)
--(axis cs:0.0373189686155686,0.394789579158317)
--(axis cs:0.0360721442885771,0.393900145227544)
--(axis cs:0.0345603843851779,0.392785571142285)
--(axis cs:0.0340681362725451,0.392420717856194)
--(axis cs:0.032064128256513,0.390887769044927)
--(axis cs:0.0319293551060664,0.390781563126252)
--(axis cs:0.030060120240481,0.389300165990308)
--(axis cs:0.0294200421455122,0.38877755511022)
--(axis cs:0.0280561122244489,0.387657353538102)
--(axis cs:0.0270105798981276,0.386773547094188)
--(axis cs:0.0260521042084168,0.385958362280078)
--(axis cs:0.024692757629557,0.384769539078156)
--(axis cs:0.0240480961923848,0.384202163049121)
--(axis cs:0.0224592556229145,0.382765531062124)
--(axis cs:0.0220440881763527,0.382387664935463)
--(axis cs:0.0203035319693392,0.380761523046092)
--(axis cs:0.0200400801603206,0.380513713189102)
--(axis cs:0.018219726201361,0.37875751503006)
--(axis cs:0.0180360721442886,0.378579087002784)
--(axis cs:0.0162025769211332,0.376753507014028)
--(axis cs:0.0160320641282565,0.376582497169599)
--(axis cs:0.0142473511129739,0.374749498997996)
--(axis cs:0.0140280561122244,0.374522583608824)
--(axis cs:0.0123497832555988,0.372745490981964)
--(axis cs:0.0120240480961924,0.372397912753247)
--(axis cs:0.0105060226890342,0.370741482965932)
--(axis cs:0.0100200400801603,0.370206974790773)
--(axis cs:0.00871258796347439,0.3687374749499)
--(axis cs:0.00801603206412826,0.367948180752642)
--(axis cs:0.00696632711682092,0.366733466933868)
--(axis cs:0.00601202404809619,0.365619859440093)
--(axis cs:0.0052643830054341,0.364729458917836)
--(axis cs:0.00400801603206413,0.363220254180758)
--(axis cs:0.0036041629573644,0.362725450901804)
--(axis cs:0.00200400801603206,0.360747519405537)
--(axis cs:0.00198331213569779,0.360721442885772)
--(axis cs:0.000405066109738823,0.358717434869739)
--(axis cs:0,0.358198389320603);

\path [draw=color2, draw opacity=0.5, ultra thick]
(axis cs:0.194876120444205,0)
--(axis cs:0.195504227804181,0.00200400801603206)
--(axis cs:0.196107652566686,0.00400801603206413)
--(axis cs:0.196392785571142,0.00498418508751953)
--(axis cs:0.196700474828237,0.00601202404809619)
--(axis cs:0.197282166355424,0.00801603206412826)
--(axis cs:0.197840925578935,0.0100200400801603)
--(axis cs:0.198377611667223,0.0120240480961924)
--(axis cs:0.198396793587174,0.0120973864655354)
--(axis cs:0.198916067473973,0.0140280561122244)
--(axis cs:0.19943398523782,0.0160320641282565)
--(axis cs:0.199931249294605,0.0180360721442886)
--(axis cs:0.200400801603206,0.0200068295089507)
--(axis cs:0.20040897231323,0.0200400801603206)
--(axis cs:0.200889197506645,0.0220440881763527)
--(axis cs:0.201349978950919,0.0240480961923848)
--(axis cs:0.201791981545916,0.0260521042084168)
--(axis cs:0.20221583768785,0.0280561122244489)
--(axis cs:0.202404809619238,0.0289810755355006)
--(axis cs:0.202633024573204,0.030060120240481)
--(axis cs:0.20304184511506,0.032064128256513)
--(axis cs:0.203433413730731,0.0340681362725451)
--(axis cs:0.203808272764701,0.0360721442885771)
--(axis cs:0.204166937437783,0.0380761523046092)
--(axis cs:0.204408817635271,0.0394844270296829)
--(axis cs:0.204515137202199,0.0400801603206413)
--(axis cs:0.204859845803875,0.0420841683366733)
--(axis cs:0.205188987100176,0.0440881763527054)
--(axis cs:0.205503000559652,0.0460921843687375)
--(axis cs:0.205802302624964,0.0480961923847695)
--(axis cs:0.206087287630411,0.0501002004008016)
--(axis cs:0.20635832866544,0.0521042084168337)
--(axis cs:0.206412825651303,0.0525252829179169)
--(axis cs:0.206626663133157,0.0541082164328657)
--(axis cs:0.206883950983092,0.0561122244488978)
--(axis cs:0.207127600313277,0.0581162324649299)
--(axis cs:0.207357922738841,0.0601202404809619)
--(axis cs:0.207575211277056,0.062124248496994)
--(axis cs:0.207779740968026,0.064128256513026)
--(axis cs:0.207971769454472,0.0661322645290581)
--(axis cs:0.208151537522315,0.0681362725450902)
--(axis cs:0.208319269603641,0.0701402805611222)
--(axis cs:0.208416833667335,0.0713916592251194)
--(axis cs:0.208478406927147,0.0721442885771543)
--(axis cs:0.208630671312259,0.0741482965931864)
--(axis cs:0.208770844578837,0.0761523046092184)
--(axis cs:0.208899099121189,0.0781563126252505)
--(axis cs:0.209015592182674,0.0801603206412826)
--(axis cs:0.209120466177012,0.0821643286573146)
--(axis cs:0.209213848978468,0.0841683366733467)
--(axis cs:0.209295854181747,0.0861723446893787)
--(axis cs:0.209366581332306,0.0881763527054108)
--(axis cs:0.209426116127784,0.0901803607214429)
--(axis cs:0.209474530591079,0.0921843687374749)
--(axis cs:0.209511883215585,0.094188376753507)
--(axis cs:0.209538219082992,0.0961923847695391)
--(axis cs:0.209553569953981,0.0981963927855711)
--(axis cs:0.209557954332072,0.100200400801603)
--(axis cs:0.209551377500803,0.102204408817635)
--(axis cs:0.209533831534337,0.104208416833667)
--(axis cs:0.209505295281548,0.106212424849699)
--(axis cs:0.209465734323518,0.108216432865731)
--(axis cs:0.209415100904333,0.110220440881763)
--(axis cs:0.209353333834995,0.112224448897796)
--(axis cs:0.209280358370163,0.114228456913828)
--(axis cs:0.20919608605738,0.11623246492986)
--(axis cs:0.209100414558367,0.118236472945892)
--(axis cs:0.208993227441872,0.120240480961924)
--(axis cs:0.208874393947486,0.122244488977956)
--(axis cs:0.20874376871976,0.124248496993988)
--(axis cs:0.208601191511864,0.12625250501002)
--(axis cs:0.208446486857937,0.128256513026052)
--(axis cs:0.208416833667335,0.12861402245046)
--(axis cs:0.208286675830945,0.130260521042084)
--(axis cs:0.208116553737868,0.132264529058116)
--(axis cs:0.207934352057247,0.134268537074148)
--(axis cs:0.207739843124711,0.13627254509018)
--(axis cs:0.207532782824398,0.138276553106212)
--(axis cs:0.207312910078589,0.140280561122245)
--(axis cs:0.20707994629941,0.142284569138277)
--(axis cs:0.206833594801016,0.144288577154309)
--(axis cs:0.206573540170494,0.146292585170341)
--(axis cs:0.206412825651303,0.147472240745801)
--(axis cs:0.20630521876061,0.148296593186373)
--(axis cs:0.206031417786589,0.150300601202405)
--(axis cs:0.205743599884147,0.152304609218437)
--(axis cs:0.205441387781445,0.154308617234469)
--(axis cs:0.205124382793281,0.156312625250501)
--(axis cs:0.204792163946997,0.158316633266533)
--(axis cs:0.204444287053808,0.160320641282565)
--(axis cs:0.204408817635271,0.160518093630887)
--(axis cs:0.204096476202487,0.162324649298597)
--(axis cs:0.203734612612926,0.164328657314629)
--(axis cs:0.203356453730909,0.166332665330661)
--(axis cs:0.202961479006947,0.168336673346693)
--(axis cs:0.202549140524901,0.170340681362725)
--(axis cs:0.202404809619238,0.171019299308666)
--(axis cs:0.202132488874246,0.172344689378757)
--(axis cs:0.201705052524084,0.17434869739479)
--(axis cs:0.201259345768996,0.176352705410822)
--(axis cs:0.200794729834262,0.178356713426854)
--(axis cs:0.200400801603206,0.17999192542688)
--(axis cs:0.200314686185809,0.180360721442886)
--(axis cs:0.199833412888967,0.182364729458918)
--(axis cs:0.199332078207807,0.18436873747495)
--(axis cs:0.19880993801585,0.186372745490982)
--(axis cs:0.198396793587174,0.187901838902205)
--(axis cs:0.198272000478785,0.188376753507014)
--(axis cs:0.197730966464393,0.190380761523046)
--(axis cs:0.197167690885807,0.192384769539078)
--(axis cs:0.196581305975862,0.19438877755511)
--(axis cs:0.196392785571142,0.195015910882631)
--(axis cs:0.195988895684996,0.196392785571142)
--(axis cs:0.195380612353958,0.198396793587174)
--(axis cs:0.194747449579028,0.200400801603206)
--(axis cs:0.19438877755511,0.20150151556298)
--(axis cs:0.194100693950593,0.202404809619238)
--(axis cs:0.193442769938596,0.204408817635271)
--(axis cs:0.19275791421087,0.206412825651303)
--(axis cs:0.192384769539078,0.207472487389293)
--(axis cs:0.192058322882434,0.208416833667335)
--(axis cs:0.191345262663638,0.210420841683367)
--(axis cs:0.190602895196395,0.212424849699399)
--(axis cs:0.190380761523046,0.213010151756259)
--(axis cs:0.189850596376307,0.214428857715431)
--(axis cs:0.189075914150344,0.216432865731463)
--(axis cs:0.188376753507014,0.218175045495963)
--(axis cs:0.188273016556066,0.218436873747495)
--(axis cs:0.187462798864509,0.220440881763527)
--(axis cs:0.186618860433756,0.222444889779559)
--(axis cs:0.186372745490982,0.223015935537422)
--(axis cs:0.185761144933339,0.224448897795591)
--(axis cs:0.184876185854899,0.226452905811623)
--(axis cs:0.18436873747495,0.2275683120877)
--(axis cs:0.183967315152564,0.228456913827655)
--(axis cs:0.183037042042127,0.230460921843687)
--(axis cs:0.182364729458918,0.231861512041308)
--(axis cs:0.182076329604585,0.232464929859719)
--(axis cs:0.181095911546496,0.234468937875751)
--(axis cs:0.180360721442886,0.235921019416421)
--(axis cs:0.180081723936329,0.236472945891784)
--(axis cs:0.179045716526103,0.238476953907816)
--(axis cs:0.178356713426854,0.239767521754381)
--(axis cs:0.177975370653719,0.240480961923848)
--(axis cs:0.176877626446046,0.24248496993988)
--(axis cs:0.176352705410822,0.243417587791256)
--(axis cs:0.175747256836166,0.244488977955912)
--(axis cs:0.174580819642294,0.246492985971944)
--(axis cs:0.17434869739479,0.246884208675643)
--(axis cs:0.173385209912242,0.248496993987976)
--(axis cs:0.172344689378757,0.250182635528809)
--(axis cs:0.172146322290192,0.250501002004008)
--(axis cs:0.170874560929303,0.25250501002004)
--(axis cs:0.170340681362725,0.253325170280358)
--(axis cs:0.169560545484283,0.254509018036072)
--(axis cs:0.168336673346693,0.256314361310322)
--(axis cs:0.168199980582223,0.256513026052104)
--(axis cs:0.166798673239017,0.258517034068136)
--(axis cs:0.166332665330661,0.259168498696492)
--(axis cs:0.165347708652111,0.260521042084168)
--(axis cs:0.164328657314629,0.26188727659023)
--(axis cs:0.16384307222807,0.2625250501002)
--(axis cs:0.162324649298597,0.264475845167773)
--(axis cs:0.162282254034142,0.264529058116232)
--(axis cs:0.16066431907846,0.266533066132265)
--(axis cs:0.160320641282565,0.266950849089653)
--(axis cs:0.158980721841554,0.268537074148297)
--(axis cs:0.158316633266533,0.269309411268843)
--(axis cs:0.157226000349044,0.270541082164329)
--(axis cs:0.156312625250501,0.271556340355785)
--(axis cs:0.15539384656349,0.272545090180361)
--(axis cs:0.154308617234469,0.273696747713083)
--(axis cs:0.15347648099457,0.274549098196393)
--(axis cs:0.152304609218437,0.275734986806581)
--(axis cs:0.151464373955718,0.276553106212425)
--(axis cs:0.150300601202405,0.277674702060615)
--(axis cs:0.149345893970373,0.278557114228457)
--(axis cs:0.148296593186373,0.279518870019303)
--(axis cs:0.147106861772322,0.280561122244489)
--(axis cs:0.146292585170341,0.28126983342757)
--(axis cs:0.144729980650386,0.282565130260521)
--(axis cs:0.144288577154309,0.28292932873943)
--(axis cs:0.142284569138277,0.284500329054134)
--(axis cs:0.142192353019218,0.284569138276553)
--(axis cs:0.140280561122244,0.285993602330091)
--(axis cs:0.139454612603858,0.286573146292585)
--(axis cs:0.138276553106212,0.287400094182178)
--(axis cs:0.136488201493778,0.288577154308617)
--(axis cs:0.13627254509018,0.288719416984231)
--(axis cs:0.134268537074148,0.289967853499269)
--(axis cs:0.133211658623933,0.290581162324649)
--(axis cs:0.132264529058116,0.291133789385774)
--(axis cs:0.130260521042084,0.292221952179937)
--(axis cs:0.129540232443921,0.292585170340681)
--(axis cs:0.128256513026052,0.293238127071999)
--(axis cs:0.12625250501002,0.294176491167918)
--(axis cs:0.125292811777958,0.294589178356713)
--(axis cs:0.124248496993988,0.295043597874134)
--(axis cs:0.122244488977956,0.29583994130889)
--(axis cs:0.120240480961924,0.29655690013288)
--(axis cs:0.120128334023225,0.296593186372745)
--(axis cs:0.118236472945892,0.2972154077555)
--(axis cs:0.11623246492986,0.297799128903822)
--(axis cs:0.114228456913828,0.298309411604648)
--(axis cs:0.112918593263458,0.298597194388778)
--(axis cs:0.112224448897796,0.298752917437601)
--(axis cs:0.110220440881764,0.299133467392783)
--(axis cs:0.108216432865731,0.299443934859637)
--(axis cs:0.106212424849699,0.299685579314202)
--(axis cs:0.104208416833667,0.299859377481873)
--(axis cs:0.102204408817635,0.299966029920136)
--(axis cs:0.100200400801603,0.300005965727083)
--(axis cs:0.0981963927855711,0.299979345420036)
--(axis cs:0.0961923847695391,0.299886062011326)
--(axis cs:0.094188376753507,0.299725740291334)
--(axis cs:0.092184368737475,0.29949773431205)
--(axis cs:0.0901803607214429,0.299201123047522)
--(axis cs:0.0881763527054108,0.298834704190365)
--(axis cs:0.0870847003670722,0.298597194388778)
--(axis cs:0.0861723446893787,0.298402846102967)
--(axis cs:0.0841683366733467,0.297906988699525)
--(axis cs:0.0821643286573146,0.297338138647095)
--(axis cs:0.0801603206412826,0.296693937859294)
--(axis cs:0.0798773993046541,0.296593186372745)
--(axis cs:0.0781563126252505,0.29598958187744)
--(axis cs:0.0761523046092184,0.29520937470737)
--(axis cs:0.0747042179906879,0.294589178356713)
--(axis cs:0.0741482965931864,0.294353947231985)
--(axis cs:0.0721442885771543,0.293432718733864)
--(axis cs:0.0704550825376293,0.292585170340681)
--(axis cs:0.0701402805611222,0.29242862152906)
--(axis cs:0.0681362725450902,0.291358858687992)
--(axis cs:0.0667873294480775,0.290581162324649)
--(axis cs:0.0661322645290581,0.290205657154267)
--(axis cs:0.064128256513026,0.288977177474117)
--(axis cs:0.0635153506848782,0.288577154308617)
--(axis cs:0.062124248496994,0.287671523326375)
--(axis cs:0.0605435938901085,0.286573146292585)
--(axis cs:0.0601202404809619,0.28627916226453)
--(axis cs:0.0581162324649299,0.284806687831211)
--(axis cs:0.0578091689243021,0.284569138276553)
--(axis cs:0.0561122244488978,0.283253042070693)
--(axis cs:0.055271152825043,0.282565130260521)
--(axis cs:0.0541082164328657,0.281609791633601)
--(axis cs:0.0528932072142535,0.280561122244489)
--(axis cs:0.0521042084168337,0.279875877592676)
--(axis cs:0.0506538026378287,0.278557114228457)
--(axis cs:0.0501002004008016,0.278049661753221)
--(axis cs:0.0485353491097968,0.276553106212425)
--(axis cs:0.0480961923847695,0.276128906264992)
--(axis cs:0.0465234396843132,0.274549098196393)
--(axis cs:0.0460921843687375,0.274110747152612)
--(axis cs:0.0446062640415396,0.272545090180361)
--(axis cs:0.0440881763527054,0.271991661368079)
--(axis cs:0.0427741501169518,0.270541082164329)
--(axis cs:0.0420841683366733,0.26976742687414)
--(axis cs:0.0410192032731811,0.268537074148297)
--(axis cs:0.0400801603206413,0.267433075163106)
--(axis cs:0.0393350205872439,0.266533066132265)
--(axis cs:0.0380761523046092,0.264982835499832)
--(axis cs:0.0377164635861352,0.264529058116232)
--(axis cs:0.0361584914171769,0.2625250501002)
--(axis cs:0.0360721442885771,0.262412373676202)
--(axis cs:0.0346529123906781,0.260521042084168)
--(axis cs:0.0340681362725451,0.259723061077342)
--(axis cs:0.0332003863424184,0.258517034068136)
--(axis cs:0.032064128256513,0.256896894660487)
--(axis cs:0.0317990995649305,0.256513026052104)
--(axis cs:0.0304409643816519,0.254509018036072)
--(axis cs:0.030060120240481,0.253934509295377)
--(axis cs:0.0291244612939244,0.25250501002004)
--(axis cs:0.0280561122244489,0.250823130285841)
--(axis cs:0.027853562096625,0.250501002004008)
--(axis cs:0.0266158653925623,0.248496993987976)
--(axis cs:0.0260521042084168,0.247558595411783)
--(axis cs:0.0254165547297662,0.246492985971944)
--(axis cs:0.024255593492064,0.244488977955912)
--(axis cs:0.0240480961923848,0.244123797122008)
--(axis cs:0.0231210062861565,0.24248496993988)
--(axis cs:0.0220440881763527,0.240509697873886)
--(axis cs:0.0220284525279491,0.240480961923848)
--(axis cs:0.020953703643187,0.238476953907816)
--(axis cs:0.0200400801603206,0.23670551769043)
--(axis cs:0.0199200353568799,0.236472945891784)
--(axis cs:0.0189037319400538,0.234468937875751)
--(axis cs:0.0180360721442886,0.232690202866756)
--(axis cs:0.0179257942991609,0.232464929859719)
--(axis cs:0.0169621769231023,0.230460921843687)
--(axis cs:0.016037737366097,0.228456913827655)
--(axis cs:0.0160320641282565,0.228444417426307)
--(axis cs:0.0151218830857955,0.226452905811623)
--(axis cs:0.0142428084867124,0.224448897795591)
--(axis cs:0.0140280561122244,0.223948169167828)
--(axis cs:0.0133772584841211,0.222444889779559)
--(axis cs:0.0125392468266529,0.220440881763527)
--(axis cs:0.0120240480961924,0.219168650239866)
--(axis cs:0.0117241190190983,0.218436873747495)
--(axis cs:0.0109233436207688,0.216432865731463)
--(axis cs:0.010154387154732,0.214428857715431)
--(axis cs:0.0100200400801603,0.214071009521787)
--(axis cs:0.00939262090483418,0.212424849699399)
--(axis cs:0.00865601036168656,0.210420841683367)
--(axis cs:0.00801603206412826,0.20861199732252)
--(axis cs:0.00794574744476615,0.208416833667335)
--(axis cs:0.00723861371524954,0.206412825651303)
--(axis cs:0.00655931502976775,0.204408817635271)
--(axis cs:0.00601202404809619,0.202733814847746)
--(axis cs:0.00590227286935025,0.202404809619238)
--(axis cs:0.00524879816787929,0.200400801603206)
--(axis cs:0.00462099794281756,0.198396793587174)
--(axis cs:0.00401786644607282,0.196392785571142)
--(axis cs:0.00400801603206413,0.196359350784448)
--(axis cs:0.00341327971456772,0.19438877755511)
--(axis cs:0.00283206726015787,0.192384769539078)
--(axis cs:0.00227376029149906,0.190380761523046)
--(axis cs:0.00200400801603206,0.189381671710378)
--(axis cs:0.00172523081865441,0.188376753507014)
--(axis cs:0.00118648833403667,0.186372745490982)
--(axis cs:0.000669135530091745,0.18436873747495)
--(axis cs:0.000172397475814873,0.182364729458918)
--(axis cs:0,0.181647753793497);

\path [draw=color2, draw opacity=0.5, ultra thick]
(axis cs:0,0.0183514575528269)
--(axis cs:7.54581105561753e-05,0.0180360721442886)
--(axis cs:0.000568162863112944,0.0160320641282565)
--(axis cs:0.00108133195345681,0.0140280561122244)
--(axis cs:0.00161573263822696,0.0120240480961924)
--(axis cs:0.00200400801603206,0.010618169511342)
--(axis cs:0.00216477111772594,0.0100200400801603)
--(axis cs:0.00271860156972617,0.00801603206412826)
--(axis cs:0.00329516204134113,0.00601202404809619)
--(axis cs:0.00389534761338977,0.00400801603206413)
--(axis cs:0.00400801603206413,0.00364081706501257)
--(axis cs:0.0044984294493055,0.00200400801603206)
--(axis cs:0.0051212170760716,0);

\path [draw=color2, ultra thick]
(axis cs:0.0901803607214429,0.00162028969717082)
--(axis cs:0.0921843687374749,0.00102340582580656)
--(axis cs:0.094188376753507,0.000564579382291825)
--(axis cs:0.0961923847695391,0.000241956945665299)
--(axis cs:0.0981963927855711,5.42386463838079e-05)
--(axis cs:0.100200400801603,6.69433654273159e-07)
--(axis cs:0.102204408817635,8.10340114955745e-05)
--(axis cs:0.104208416833667,0.00029565539596149)
--(axis cs:0.106212424849699,0.000645397079982642)
--(axis cs:0.108216432865731,0.00113166882614884)
--(axis cs:0.110220440881764,0.00175643614186155)
--(axis cs:0.110871600429738,0.00200400801603206)
--(axis cs:0.112224448897796,0.00252265490701356)
--(axis cs:0.114228456913828,0.00343334289298103)
--(axis cs:0.115321323889414,0.00400801603206413)
--(axis cs:0.11623246492986,0.00449282488806981)
--(axis cs:0.118236472945892,0.0057058644241507)
--(axis cs:0.118688575389319,0.00601202404809619)
--(axis cs:0.120240480961924,0.00707920535451329)
--(axis cs:0.121468005491059,0.00801603206412826)
--(axis cs:0.122244488977956,0.00861912011303591)
--(axis cs:0.123887146018096,0.0100200400801603)
--(axis cs:0.124248496993988,0.0103343670293879)
--(axis cs:0.126033873127603,0.0120240480961924)
--(axis cs:0.12625250501002,0.012235567695782)
--(axis cs:0.127969213416894,0.0140280561122244)
--(axis cs:0.128256513026052,0.0143354133125714)
--(axis cs:0.129736546574278,0.0160320641282565)
--(axis cs:0.130260521042084,0.0166489104825017)
--(axis cs:0.131367260983295,0.0180360721442886)
--(axis cs:0.132264529058116,0.0191936732367561)
--(axis cs:0.132884358017662,0.0200400801603206)
--(axis cs:0.134268537074148,0.0219902695749967)
--(axis cs:0.134304820801672,0.0220440881763527)
--(axis cs:0.135621311489759,0.0240480961923848)
--(axis cs:0.13627254509018,0.0250740249028982)
--(axis cs:0.136865459694402,0.0260521042084168)
--(axis cs:0.138039445548187,0.0280561122244489)
--(axis cs:0.138276553106212,0.0284736166688261)
--(axis cs:0.139141343997797,0.030060120240481)
--(axis cs:0.140191203020468,0.032064128256513)
--(axis cs:0.140280561122244,0.0322400486988983)
--(axis cs:0.141176054762257,0.0340681362725451)
--(axis cs:0.142116946366,0.0360721442885771)
--(axis cs:0.142284569138277,0.0364414705149738)
--(axis cs:0.143003287505406,0.0380761523046092)
--(axis cs:0.143847776171146,0.0400801603206413)
--(axis cs:0.144288577154309,0.0411689784961203)
--(axis cs:0.14464904208708,0.0420841683366733)
--(axis cs:0.145407576141082,0.0440881763527054)
--(axis cs:0.146131246811111,0.0460921843687375)
--(axis cs:0.146292585170341,0.0465571306410849)
--(axis cs:0.146814513936211,0.0480961923847695)
--(axis cs:0.147463207504405,0.0501002004008016)
--(axis cs:0.148080161283653,0.0521042084168337)
--(axis cs:0.148296593186373,0.0528399618419975)
--(axis cs:0.148662778375067,0.0541082164328657)
--(axis cs:0.149213503117712,0.0561122244488978)
--(axis cs:0.149735034603537,0.0581162324649299)
--(axis cs:0.150228039844848,0.0601202404809619)
--(axis cs:0.150300601202405,0.0604308360312237)
--(axis cs:0.150690700789886,0.062124248496994)
--(axis cs:0.151125769537937,0.0641282565130261)
--(axis cs:0.15153424614,0.0661322645290581)
--(axis cs:0.151916642787865,0.0681362725450902)
--(axis cs:0.152273436885996,0.0701402805611222)
--(axis cs:0.152304609218437,0.0703276643752598)
--(axis cs:0.152604057253325,0.0721442885771543)
--(axis cs:0.152909907718935,0.0741482965931864)
--(axis cs:0.153191470993351,0.0761523046092184)
--(axis cs:0.153449093361618,0.0781563126252505)
--(axis cs:0.153683090675366,0.0801603206412826)
--(axis cs:0.153893748998223,0.0821643286573146)
--(axis cs:0.154081325188707,0.0841683366733467)
--(axis cs:0.154246047422252,0.0861723446893787)
--(axis cs:0.154308617234469,0.0870536823838615)
--(axis cs:0.154388065561596,0.0881763527054108)
--(axis cs:0.154507576578583,0.0901803607214429)
--(axis cs:0.154604764478512,0.0921843687374749)
--(axis cs:0.154679746681877,0.094188376753507)
--(axis cs:0.154732613686318,0.0961923847695391)
--(axis cs:0.154763429248693,0.0981963927855711)
--(axis cs:0.154772230513238,0.100200400801603)
--(axis cs:0.154759028086198,0.102204408817635)
--(axis cs:0.15472380605714,0.104208416833667)
--(axis cs:0.154666521966981,0.106212424849699)
--(axis cs:0.154587106722682,0.108216432865731)
--(axis cs:0.154485464458327,0.110220440881764)
--(axis cs:0.154361472342229,0.112224448897796)
--(axis cs:0.154308617234469,0.112948731277434)
--(axis cs:0.154214921291316,0.114228456913828)
--(axis cs:0.154045645159647,0.11623246492986)
--(axis cs:0.153853471707547,0.118236472945892)
--(axis cs:0.153638167061859,0.120240480961924)
--(axis cs:0.153399468566729,0.122244488977956)
--(axis cs:0.153137084249536,0.124248496993988)
--(axis cs:0.152850692225632,0.12625250501002)
--(axis cs:0.152539940040208,0.128256513026052)
--(axis cs:0.152304609218437,0.129664664910119)
--(axis cs:0.152204104498048,0.130260521042084)
--(axis cs:0.151842226446506,0.132264529058116)
--(axis cs:0.151454653098575,0.134268537074148)
--(axis cs:0.151040900174185,0.13627254509018)
--(axis cs:0.150600448398206,0.138276553106212)
--(axis cs:0.150300601202405,0.139564951961508)
--(axis cs:0.150131690228107,0.140280561122244)
--(axis cs:0.149633031168359,0.142284569138277)
--(axis cs:0.149105715690434,0.144288577154309)
--(axis cs:0.14854906865287,0.146292585170341)
--(axis cs:0.148296593186373,0.147159639119602)
--(axis cs:0.147959270524448,0.148296593186373)
--(axis cs:0.147336034468452,0.150300601202405)
--(axis cs:0.146680892553767,0.152304609218437)
--(axis cs:0.146292585170341,0.153441084930885)
--(axis cs:0.145989254934196,0.154308617234469)
--(axis cs:0.145258690032392,0.156312625250501)
--(axis cs:0.144493063503239,0.158316633266533)
--(axis cs:0.144288577154309,0.158832319474136)
--(axis cs:0.143681916408442,0.160320641282565)
--(axis cs:0.142829786843511,0.162324649298597)
--(axis cs:0.142284569138277,0.163556915116734)
--(axis cs:0.141932060283354,0.164328657314629)
--(axis cs:0.140982886101255,0.166332665330661)
--(axis cs:0.140280561122244,0.167757935506448)
--(axis cs:0.139984821307512,0.168336673346693)
--(axis cs:0.138925928146703,0.170340681362725)
--(axis cs:0.138276553106212,0.171525348124072)
--(axis cs:0.137808588145356,0.172344689378757)
--(axis cs:0.136624685922789,0.17434869739479)
--(axis cs:0.13627254509018,0.174926526567417)
--(axis cs:0.135362364994589,0.176352705410822)
--(axis cs:0.134268537074148,0.178008509109171)
--(axis cs:0.134026450465895,0.178356713426854)
--(axis cs:0.132592914198883,0.180360721442886)
--(axis cs:0.132264529058116,0.18080695637724)
--(axis cs:0.13105105739311,0.182364729458918)
--(axis cs:0.130260521042084,0.183350844861065)
--(axis cs:0.129391669521717,0.18436873747495)
--(axis cs:0.128256513026052,0.185663977625577)
--(axis cs:0.127590846227597,0.186372745490982)
--(axis cs:0.12625250501002,0.18776381012113)
--(axis cs:0.125616006350372,0.188376753507014)
--(axis cs:0.124248496993988,0.189665213149931)
--(axis cs:0.123422162284728,0.190380761523046)
--(axis cs:0.122244488977956,0.191380760730742)
--(axis cs:0.120946068042834,0.192384769539078)
--(axis cs:0.120240480961924,0.192920972436653)
--(axis cs:0.118236472945892,0.194294298171623)
--(axis cs:0.118082333558275,0.19438877755511)
--(axis cs:0.11623246492986,0.195507076829541)
--(axis cs:0.114560788945014,0.196392785571142)
--(axis cs:0.114228456913828,0.196566826853573)
--(axis cs:0.112224448897796,0.19747730697062)
--(axis cs:0.110220440881764,0.198243552103026)
--(axis cs:0.109731469605667,0.198396793587174)
--(axis cs:0.108216432865731,0.198868378472691)
--(axis cs:0.106212424849699,0.199354618779998)
--(axis cs:0.104208416833667,0.199704337852219)
--(axis cs:0.102204408817635,0.199918945360798)
--(axis cs:0.100200400801603,0.19999930474284)
--(axis cs:0.0981963927855711,0.199945738993513)
--(axis cs:0.0961923847695391,0.199758032830756)
--(axis cs:0.094188376753507,0.199435431252593)
--(axis cs:0.0921843687374749,0.198976634473521)
--(axis cs:0.0902371300108968,0.198396793587174)
--(axis cs:0.0901803607214429,0.19837977815014)
--(axis cs:0.0881763527054108,0.197641986273159)
--(axis cs:0.0861723446893787,0.196760631779731)
--(axis cs:0.0854510544706042,0.196392785571142)
--(axis cs:0.0841683366733467,0.1957311332507)
--(axis cs:0.0821643286573146,0.194549464899732)
--(axis cs:0.0819210145993342,0.19438877755511)
--(axis cs:0.0801603206412826,0.193208539217475)
--(axis cs:0.0790556271631622,0.192384769539078)
--(axis cs:0.0781563126252505,0.191702583499911)
--(axis cs:0.0765725383208285,0.190380761523046)
--(axis cs:0.0761523046092184,0.190023190376396)
--(axis cs:0.0743769077265157,0.188376753507014)
--(axis cs:0.0741482965931864,0.188160126257335)
--(axis cs:0.0724032269154165,0.186372745490982)
--(axis cs:0.0721442885771543,0.186101132175979)
--(axis cs:0.0706051252739616,0.18436873747495)
--(axis cs:0.0701402805611222,0.18383168638389)
--(axis cs:0.0689491553838026,0.182364729458918)
--(axis cs:0.0681362725450902,0.181334722181316)
--(axis cs:0.0674108592141224,0.180360721442886)
--(axis cs:0.0661322645290581,0.178590293025614)
--(axis cs:0.065972197650864,0.178356713426854)
--(axis cs:0.0646357691830423,0.176352705410822)
--(axis cs:0.064128256513026,0.175566616337028)
--(axis cs:0.0633780643366536,0.17434869739479)
--(axis cs:0.0621872060536287,0.172344689378757)
--(axis cs:0.062124248496994,0.172235659419011)
--(axis cs:0.0610749476344265,0.170340681362725)
--(axis cs:0.0601202404809619,0.168545512532195)
--(axis cs:0.0600132655778508,0.168336673346693)
--(axis cs:0.0590176433906999,0.166332665330661)
--(axis cs:0.0581162324649298,0.164438963211424)
--(axis cs:0.0580654294022692,0.164328657314629)
--(axis cs:0.0571712264858695,0.162324649298597)
--(axis cs:0.056316069307883,0.160320641282565)
--(axis cs:0.0561122244488978,0.159825245484266)
--(axis cs:0.0555087498431032,0.158316633266533)
--(axis cs:0.0547409262285388,0.156312625250501)
--(axis cs:0.0541082164328657,0.154584636748352)
--(axis cs:0.0540095580517983,0.154308617234469)
--(axis cs:0.0533201229568214,0.152304609218437)
--(axis cs:0.0526635252854118,0.150300601202405)
--(axis cs:0.0521042084168337,0.148507972782648)
--(axis cs:0.0520395448547831,0.148296593186373)
--(axis cs:0.0514519074854793,0.146292585170341)
--(axis cs:0.0508943665924483,0.144288577154309)
--(axis cs:0.050366204359235,0.142284569138277)
--(axis cs:0.0501002004008016,0.141221396200599)
--(axis cs:0.0498683351519963,0.140280561122244)
--(axis cs:0.049400153430122,0.138276553106212)
--(axis cs:0.0489592536379473,0.13627254509018)
--(axis cs:0.0485450798547452,0.134268537074148)
--(axis cs:0.0481571122771926,0.132264529058116)
--(axis cs:0.0480961923847695,0.131929262431009)
--(axis cs:0.0477960530697764,0.130260521042084)
--(axis cs:0.0474604049679315,0.128256513026052)
--(axis cs:0.0471495119864828,0.12625250501002)
--(axis cs:0.0468629902036891,0.124248496993988)
--(axis cs:0.0466004870050504,0.122244488977956)
--(axis cs:0.0463616803600799,0.120240480961924)
--(axis cs:0.0461462781638685,0.118236472945892)
--(axis cs:0.0460921843687375,0.117674030194747)
--(axis cs:0.0459541795409692,0.11623246492986)
--(axis cs:0.0457850251557369,0.114228456913828)
--(axis cs:0.0456385462057346,0.112224448897796)
--(axis cs:0.0455145651460444,0.110220440881764)
--(axis cs:0.0454129319451554,0.108216432865731)
--(axis cs:0.0453335237823331,0.106212424849699)
--(axis cs:0.0452762448002112,0.104208416833667)
--(axis cs:0.0452410259119097,0.102204408817635)
--(axis cs:0.0452278246621342,0.100200400801603)
--(axis cs:0.0452366251418675,0.0981963927855711)
--(axis cs:0.045267437956411,0.0961923847695391)
--(axis cs:0.0453203002466888,0.094188376753507)
--(axis cs:0.0453952757638713,0.0921843687374749)
--(axis cs:0.0454924549975313,0.0901803607214429)
--(axis cs:0.045611955357691,0.0881763527054108)
--(axis cs:0.0457539214112738,0.0861723446893787)
--(axis cs:0.0459185251736276,0.0841683366733467)
--(axis cs:0.0460921843687375,0.0823112184686717)
--(axis cs:0.0461059826243031,0.0821643286573146)
--(axis cs:0.0463167363925208,0.0801603206412826)
--(axis cs:0.0465508397260914,0.0781563126252505)
--(axis cs:0.0468085788182535,0.0761523046092184)
--(axis cs:0.0470902696637428,0.0741482965931864)
--(axis cs:0.0473962587045002,0.0721442885771543)
--(axis cs:0.0477269235397822,0.0701402805611222)
--(axis cs:0.0480826737027094,0.0681362725450902)
--(axis cs:0.0480961923847695,0.0680647651518596)
--(axis cs:0.0484654058533301,0.0661322645290581)
--(axis cs:0.0488742979472661,0.064128256513026)
--(axis cs:0.0493098092360356,0.062124248496994)
--(axis cs:0.0497724883261168,0.0601202404809619)
--(axis cs:0.0501002004008016,0.0587775066933847)
--(axis cs:0.0502640371284709,0.0581162324649299)
--(axis cs:0.0507864060817361,0.0561122244488978)
--(axis cs:0.0513380151699152,0.0541082164328657)
--(axis cs:0.0519195737714141,0.0521042084168337)
--(axis cs:0.0521042084168337,0.0514957309441239)
--(axis cs:0.0525360696648791,0.0501002004008016)
--(axis cs:0.0531862046612638,0.0480961923847695)
--(axis cs:0.0538690011011816,0.0460921843687375)
--(axis cs:0.0541082164328657,0.0454180663701385)
--(axis cs:0.0545916128678084,0.0440881763527054)
--(axis cs:0.0553523236542519,0.0420841683366733)
--(axis cs:0.0561122244488978,0.0401716637157259)
--(axis cs:0.0561496202460815,0.0400801603206413)
--(axis cs:0.0569971093767923,0.0380761523046092)
--(axis cs:0.0578834074347675,0.0360721442885771)
--(axis cs:0.0581162324649299,0.035563523988767)
--(axis cs:0.0588236484874891,0.0340681362725451)
--(axis cs:0.0598106848164038,0.032064128256513)
--(axis cs:0.0601202404809619,0.0314563164952081)
--(axis cs:0.0608584441652677,0.030060120240481)
--(axis cs:0.0619596038065472,0.0280561122244489)
--(axis cs:0.062124248496994,0.0277652615351528)
--(axis cs:0.0631358758900109,0.0260521042084168)
--(axis cs:0.064128256513026,0.0244324474960176)
--(axis cs:0.0643750704953804,0.0240480961923848)
--(axis cs:0.0657004693754788,0.0220440881763527)
--(axis cs:0.0661322645290581,0.0214108125612002)
--(axis cs:0.0671171613822205,0.0200400801603206)
--(axis cs:0.0681362725450902,0.0186650171906746)
--(axis cs:0.0686301716117278,0.0180360721442886)
--(axis cs:0.0701402805611222,0.0161673538604311)
--(axis cs:0.0702568129501544,0.0160320641282565)
--(axis cs:0.0720270258573882,0.0140280561122244)
--(axis cs:0.0721442885771543,0.0138984839983849)
--(axis cs:0.0739651042861791,0.0120240480961924)
--(axis cs:0.0741482965931864,0.0118397653737815)
--(axis cs:0.0761042413055052,0.0100200400801603)
--(axis cs:0.0761523046092184,0.00997624636281937)
--(axis cs:0.0781563126252505,0.00829705874295663)
--(axis cs:0.0785251456950316,0.00801603206412826)
--(axis cs:0.0801603206412826,0.00679147568364289)
--(axis cs:0.0813180789249076,0.00601202404809619)
--(axis cs:0.0821643286573146,0.0054508155463927)
--(axis cs:0.0841683366733467,0.00426867985423521)
--(axis cs:0.0846715312268025,0.00400801603206413)
--(axis cs:0.0861723446893787,0.00323949371981497)
--(axis cs:0.0881763527054108,0.00235793800704889)
--(axis cs:0.0891338713014173,0.00200400801603206)
--(axis cs:0.0901803607214429,0.00162028969717082);

\addplot [ultra thick, color0, forget plot]
table {%
	-0.4 3.59951152223422
	1.6 -1.79951152223422
};
\addplot [ultra thick, color1, dashed, forget plot]
table {%
	0.1 0.1
	0.454450338759561 0.53767219345694
};
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.454450338759561 0.53767219345694
};
\addplot [ultra thick, color2, dashed, forget plot]
table {%
	0.1 0.1
	0.185166896551773 0.205163342639715
};
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.185166896551773 0.205163342639715
};
\addplot [ultra thick, black, forget plot]
table {%
	0.1 0.1
	0.424927857925749 0.220365427318801
};
\addplot [semithick, black, mark=diamond*, mark size=4, mark options={solid}, only marks, forget plot]
table {%
	0.1 0.1
};
\addplot [semithick, black, mark=square*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
	0.6 0.9
};
\end{axis}

\end{tikzpicture}

